The efficiency of the spiral-in of a black hole to the Galactic centre

We study the efficiency at which a black hole or dense star cluster spirals-in to the Galactic centre. This process takes place on a dynamical friction time scale, which depends on the value of the Coulomb logarithm ln(L). We determine the accurate value of this parameter using the direct N-body method, a tree algorithm and a particle-mesh technique with up to 2 million plus one particles. The three different techniques are in excellent agreement. Our result for the Coulomb logarithm appears to be independent of the number of particles. We conclude that ln(L) = 6.6 +/- 0.6 for a massive point particle in the inner few parsec of the Galactic bulge. For an extended object, like a dense star cluster, ln(L) is smaller, with a value of the logarithm argument L inversely proportional to the object size.

==> (inline-ps-0) <==

%!PS-Adobe-2.0
%%Title: /tmp/xfig-exp017336
%%Creator: fig2dev Version 3.2 Patchlevel 3d-beta2
%%CreationDate: Thu Oct 17 19:36:49 2002
%%For: piero@gaasp (Piero Spinnato,F.222,+31 20 525 7582,,)
%%Orientation: Landscape
%%Pages: 1
%%BoundingBox: 170 200 450 600
%%BeginSetup
%%IncludeFeature: *PageSize Letter
%%EndSetup
%%Magnification: 1.0000
%%EndComments
/$F2psDict 200 dict def
$F2psDict begin
$F2psDict /mtrx matrix put
/col-1 {0 setgray} bind def
/col0 {0.000 0.000 0.000 srgb} bind def
/col1 {0.000 0.000 1.000 srgb} bind def
/col2 {0.000 1.000 0.000 srgb} bind def
/col3 {0.000 1.000 1.000 srgb} bind def
/col4 {1.000 0.000 0.000 srgb} bind def
/col5 {1.000 0.000 1.000 srgb} bind def
/col6 {1.000 1.000 0.000 srgb} bind def
/col7 {1.000 1.000 1.000 srgb} bind def
/col8 {0.000 0.000 0.560 srgb} bind def
/col9 {0.000 0.000 0.690 srgb} bind def
/col10 {0.000 0.000 0.820 srgb} bind def
/col11 {0.530 0.810 1.000 srgb} bind def
/col12 {0.000 0.560 0.000 srgb} bind def
/col13 {0.000 0.690 0.000 srgb} bind def
/col14 {0.000 0.820 0.000 srgb} bind def
/col15 {0.000 0.560 0.560 srgb} bind def
/col16 {0.000 0.690 0.690 srgb} bind def
/col17 {0.000 0.820 0.820 srgb} bind def
/col18 {0.560 0.000 0.000 srgb} bind def
/col19 {0.690 0.000 0.000 srgb} bind def
/col20 {0.820 0.000 0.000 srgb} bind def
/col21 {0.560 0.000 0.560 srgb} bind def
/col22 {0.690 0.000 0.690 srgb} bind def
/col23 {0.820 0.000 0.820 srgb} bind def
/col24 {0.500 0.190 0.000 srgb} bind def
/col25 {0.630 0.250 0.000 srgb} bind def
/col26 {0.750 0.380 0.000 srgb} bind def
/col27 {1.000 0.500 0.500 srgb} bind def
/col28 {1.000 0.630 0.630 srgb} bind def
/col29 {1.000 0.750 0.750 srgb} bind def
/col30 {1.000 0.880 0.880 srgb} bind def
/col31 {1.000 0.840 0.000 srgb} bind def

end
save
newpath 0 792 moveto 0 0 lineto 612 0 lineto 612 792 lineto closepath clip newpath
158.8 205.0 translate
 90 rotate
1 -1 scale

/cp {closepath} bind def
/ef {eofill} bind def
/gr {grestore} bind def
/gs {gsave} bind def
/sa {save} bind def
/rs {restore} bind def
/l {lineto} bind def
/m {moveto} bind def
/rm {rmoveto} bind def
/n {newpath} bind def
/s {stroke} bind def
/sh {show} bind def
/slc {setlinecap} bind def
/slj {setlinejoin} bind def
/slw {setlinewidth} bind def
/srgb {setrgbcolor} bind def
/rot {rotate} bind def
/sc {scale} bind def
/sd {setdash} bind def
/ff {findfont} bind def
/sf {setfont} bind def
/scf {scalefont} bind def
/sw {stringwidth} bind def
/tr {translate} bind def
/tnt {dup dup currentrgbcolor
  4 -2 roll dup 1 exch sub 3 -1 roll mul add
  4 -2 roll dup 1 exch sub 3 -1 roll mul add
  4 -2 roll dup 1 exch sub 3 -1 roll mul add srgb}
  bind def
/shd {dup dup currentrgbcolor 4 -2 roll mul 4 -2 roll mul
  4 -2 roll mul srgb} bind def
/$F2psBegin {$F2psDict begin /$F2psEnteredState save def} def
/$F2psEnd {$F2psEnteredState restore end} def

$F2psBegin
10 setmiterlimit
 0.06000 0.06000 sc
%%Page: 1 1
%
% Fig objects follow
%
/Times-Roman ff 300.00 scf sf
2640 1320 m
gs 1 -1 sc (PM code) col0 sh gr
/Times-Roman ff 300.00 scf sf
1726 2586 m
gs 1 -1 sc  30.0 rot (treecode) col0 sh gr
/Times-Roman ff 300.00 scf sf
2168 3158 m
gs 1 -1 sc (PP code) col0 sh gr
/Times-Roman ff 300.00 scf sf
293 2333 m
gs 1 -1 sc (N) col0 sh gr
/Symbol ff 300.00 scf sf
3668 4508 m
gs 1 -1 sc (e) col0 sh gr
% Polyline
7.500 slw
gs  clippath
4539 3278 m 4539 3218 l 4387 3218 l 4507 3248 l 4387 3278 l cp
eoclip
n 699 3248 m
 4524 3248 l gs col0 s gr gr

% arrowhead
n 4387 3278 m 4507 3248 l 4387 3218 l  col0 s
% Polyline
gs  clippath
3621 1600 m 3590 1549 l 3460 1628 l 3579 1592 l 3491 1679 l cp
eoclip
n 1118 3083 m
 3593 1583 l gs col0 s gr gr

% arrowhead
n 3491 1679 m 3579 1592 l 3460 1628 l  col0 s
% Polyline
gs  clippath
5033 1463 m 5033 1403 l 4881 1403 l 5001 1433 l 4881 1463 l cp
eoclip
n 1793 1433 m
 5018 1433 l gs col0 s gr gr

% arrowhead
n 4881 1463 m 5001 1433 l 4881 1403 l  col0 s
% Polyline
n 5916 4136 m 5924 4136 l gs col-1 s gr
% Polyline
n 701 1496 m
 776 1496 l gs col-1 s gr 
% Polyline
n 697 1056 m 705 1056 l gs col-1 s gr
% Polyline
n 6076 4135 m 701 4136 l 701 1056 l
 701 4136 l gs col-1 s gr 
% Polyline
n 701 4136 m
 776 4136 l gs col-1 s gr 
% Polyline
n 5594 4136 m
 5594 4061 l gs col-1 s gr 
% Polyline
n 6083 4136 m
 6008 4136 l gs col-1 s gr 
% Polyline
n 701 3696 m
 776 3696 l gs col-1 s gr 
% Polyline
n 701 3256 m
 776 3256 l gs col-1 s gr 
% Polyline
n 701 2816 m
 776 2816 l gs col-1 s gr 
% Polyline
n 701 2376 m
 776 2376 l gs col-1 s gr 
% Polyline
n 701 1936 m
 776 1936 l gs col-1 s gr 
% Polyline
n 701 4136 m
 701 4061 l gs col-1 s gr 
% Polyline
n 701 1056 m
 701 1131 l gs col-1 s gr 
% Polyline
n 1516 4136 m
 1516 4061 l gs col-1 s gr 
% Polyline
n 2332 4136 m
 2332 4061 l gs col-1 s gr 
% Polyline
n 3147 4136 m
 3147 4061 l gs col-1 s gr 
% Polyline
n 3963 4136 m
 3963 4061 l gs col-1 s gr 
% Polyline
n 4778 4136 m
 4778 4061 l gs col-1 s gr 
$F2psEnd
rs
showpage


==> (inline-ps-1) <==

%!PS-Adobe-2.0
%%Title: /tmp/xfig-exp003632
%%Creator: fig2dev Version 3.2 Patchlevel 3d-beta2
%%CreationDate: Mon Oct  7 15:08:01 2002
%%For: piero@gaasp (Piero Spinnato,F.222,+31 20 525 7582,,)
%%Orientation: Portrait
%%Pages: 1
%%BoundingBox: 100 225 500 575
%%BeginSetup
%%IncludeFeature: *PageSize Letter
%%EndSetup
%%Magnification: 1.0000
%%EndComments
/$F2psDict 200 dict def
$F2psDict begin
$F2psDict /mtrx matrix put
/col-1 {0 setgray} bind def
/col0 {0.000 0.000 0.000 srgb} bind def
/col1 {0.000 0.000 1.000 srgb} bind def
/col2 {0.000 1.000 0.000 srgb} bind def
/col3 {0.000 1.000 1.000 srgb} bind def
/col4 {1.000 0.000 0.000 srgb} bind def
/col5 {1.000 0.000 1.000 srgb} bind def
/col6 {1.000 1.000 0.000 srgb} bind def
/col7 {1.000 1.000 1.000 srgb} bind def
/col8 {0.000 0.000 0.560 srgb} bind def
/col9 {0.000 0.000 0.690 srgb} bind def
/col10 {0.000 0.000 0.820 srgb} bind def
/col11 {0.530 0.810 1.000 srgb} bind def
/col12 {0.000 0.560 0.000 srgb} bind def
/col13 {0.000 0.690 0.000 srgb} bind def
/col14 {0.000 0.820 0.000 srgb} bind def
/col15 {0.000 0.560 0.560 srgb} bind def
/col16 {0.000 0.690 0.690 srgb} bind def
/col17 {0.000 0.820 0.820 srgb} bind def
/col18 {0.560 0.000 0.000 srgb} bind def
/col19 {0.690 0.000 0.000 srgb} bind def
/col20 {0.820 0.000 0.000 srgb} bind def
/col21 {0.560 0.000 0.560 srgb} bind def
/col22 {0.690 0.000 0.690 srgb} bind def
/col23 {0.820 0.000 0.820 srgb} bind def
/col24 {0.500 0.190 0.000 srgb} bind def
/col25 {0.630 0.250 0.000 srgb} bind def
/col26 {0.750 0.380 0.000 srgb} bind def
/col27 {1.000 0.500 0.500 srgb} bind def
/col28 {1.000 0.630 0.630 srgb} bind def
/col29 {1.000 0.750 0.750 srgb} bind def
/col30 {1.000 0.880 0.880 srgb} bind def
/col31 {1.000 0.840 0.000 srgb} bind def

end
save
newpath 0 792 moveto 0 0 lineto 612 0 lineto 612 792 lineto closepath clip newpath
114.6 571.5 translate
1 -1 scale

/cp {closepath} bind def
/ef {eofill} bind def
/gr {grestore} bind def
/gs {gsave} bind def
/sa {save} bind def
/rs {restore} bind def
/l {lineto} bind def
/m {moveto} bind def
/rm {rmoveto} bind def
/n {newpath} bind def
/s {stroke} bind def
/sh {show} bind def
/slc {setlinecap} bind def
/slj {setlinejoin} bind def
/slw {setlinewidth} bind def
/srgb {setrgbcolor} bind def
/rot {rotate} bind def
/sc {scale} bind def
/sd {setdash} bind def
/ff {findfont} bind def
/sf {setfont} bind def
/scf {scalefont} bind def
/sw {stringwidth} bind def
/tr {translate} bind def
/tnt {dup dup currentrgbcolor
  4 -2 roll dup 1 exch sub 3 -1 roll mul add
  4 -2 roll dup 1 exch sub 3 -1 roll mul add
  4 -2 roll dup 1 exch sub 3 -1 roll mul add srgb}
  bind def
/shd {dup dup currentrgbcolor 4 -2 roll mul 4 -2 roll mul
  4 -2 roll mul srgb} bind def
/$F2psBegin {$F2psDict begin /$F2psEnteredState save def} def
/$F2psEnd {$F2psEnteredState restore end} def

$F2psBegin
10 setmiterlimit
 0.06000 0.06000 sc
%%Page: 1 1
%
% Fig objects follow
%
/Times-Roman ff 240.00 scf sf
3840 3750 m
gs 1 -1 sc (core) col0 sh gr
% Polyline
7.500 slw
n 300 1500 m
 5100 1500 l gs col0 s gr 
% Polyline
n 5100 300 m 300 300 l 300 5100 l 5100 5100 l
 cp gs col0 s gr 
% Polyline
n 1500 300 m
 1500 5100 l gs col0 s gr 
% Polyline
gs  clippath
5115 5430 m 5115 5370 l 4963 5370 l 5083 5400 l 4963 5430 l cp
2685 5370 m 2685 5430 l 2837 5430 l 2717 5400 l 2837 5370 l cp
eoclip
n 2700 5400 m
 5100 5400 l gs col0 s gr gr

% arrowhead
n 2837 5370 m 2717 5400 l 2837 5430 l  col0 s
% arrowhead
n 4963 5430 m 5083 5400 l 4963 5370 l  col0 s
% Polyline
n 2700 5100 m
 2700 4200 l gs col0 s gr 
% Polyline
n 3900 5100 m
 3900 4200 l gs col0 s gr 
% Polyline
n 3900 2400 m
 3900 300 l gs col0 s gr 
% Polyline
n 5100 2700 m
 4125 2700 l gs col0 s gr 
% Polyline
n 2700 2400 m
 2700 300 l gs col0 s gr 
% Polyline
n 2325 2700 m
 300 2700 l gs col0 s gr 
% Polyline
 [15 45] 45 sd
n 3900 4200 m
 3900 2400 l gs col0 s gr  [] 0 sd
% Polyline
 [15 45] 45 sd
n 4125 2700 m
 2325 2700 l gs col0 s gr  [] 0 sd
% Polyline
 [15 45] 45 sd
n 2700 2400 m
 2700 4200 l gs col0 s gr  [] 0 sd
% Polyline
 [15 45] 45 sd
n 2325 3900 m
 4125 3900 l gs col0 s gr  [] 0 sd
% Polyline
n 2325 3900 m
 300 3900 l gs col0 s gr 
% Polyline
n 4125 3900 m
 5100 3900 l gs col0 s gr 
/Times-Roman ff 270.00 scf sf
5205 5430 m
gs 1 -1 sc (R) col0 sh gr
/Times-Roman ff 240.00 scf sf
5430 5505 m
gs 1 -1 sc (system) col0 sh gr
/Times-Roman ff 270.00 scf sf
3600 3705 m
gs 1 -1 sc (R) col0 sh gr
% Polyline
n 2925 3000 m 3525 3000 l 3525 3600 l 2925 3600 l
 cp gs col0 s gr 
% Polyline
n 3075 3000 m
 3075 3600 l gs col0 s gr 
% Polyline
n 3225 3000 m
 3225 3600 l gs col0 s gr 
% Polyline
n 3375 3000 m
 3375 3600 l gs col0 s gr 
% Polyline
n 2925 3150 m
 3525 3150 l gs col0 s gr 
% Polyline
n 2925 3300 m
 3525 3300 l gs col0 s gr 
% Polyline
n 2925 3450 m
 3525 3450 l gs col0 s gr 
% Polyline
n 2325 2400 m 4125 2400 l 4125 4200 l 2325 4200 l
 cp gs col0 s gr 
% Polyline
n 2775 2400 m
 2775 4200 l gs col0 s gr 
% Polyline
n 2325 2850 m
 4125 2850 l gs col0 s gr 
% Polyline
gs  clippath
3540 3705 m 3540 3645 l 3388 3645 l 3508 3675 l 3388 3705 l cp
3210 3645 m 3210 3705 l 3362 3705 l 3242 3675 l 3362 3645 l cp
eoclip
n 3225 3675 m
 3525 3675 l gs col0 s gr gr

% arrowhead
n 3362 3645 m 3242 3675 l 3362 3705 l  col0 s
% arrowhead
n 3388 3705 m 3508 3675 l 3388 3645 l  col0 s
% Polyline
n 2325 3750 m
 4125 3750 l gs col0 s gr 
% Polyline
n 2325 3300 m
 2925 3300 l gs col0 s gr 
% Polyline
n 3225 2400 m
 3225 3000 l gs col0 s gr 
% Polyline
n 3225 4200 m
 3225 3600 l gs col0 s gr 
% Polyline
n 3525 3300 m
 4125 3300 l gs col0 s gr 
% Polyline
gs  clippath
4140 4380 m 4140 4320 l 3988 4320 l 4108 4350 l 3988 4380 l cp
3210 4320 m 3210 4380 l 3362 4380 l 3242 4350 l 3362 4320 l cp
eoclip
n 3225 4350 m
 4125 4350 l gs col0 s gr gr

% arrowhead
n 3362 4320 m 3242 4350 l 3362 4380 l  col0 s
% arrowhead
n 3988 4380 m 4108 4350 l 3988 4320 l  col0 s
% Polyline
n 3675 2400 m
 3675 4200 l gs col0 s gr 
/Times-Roman ff 270.00 scf sf
4185 4395 m
gs 1 -1 sc (R) col0 sh gr
/Times-Roman ff 240.00 scf sf
4395 4455 m
gs 1 -1 sc (out) col0 sh gr
$F2psEnd
rs
showpage


==> (inline-ps-2) <==

%!PS-Adobe-2.0
%%Title: /tmp/xfig-exp019076
%%Creator: fig2dev Version 3.2 Patchlevel 3d-beta2
%%CreationDate: Mon Nov  4 18:11:56 2002
%%For: piero@gaasp (Piero Spinnato,F.222,+31 20 525 7582,,)
%%Orientation: Landscape
%%Pages: 1
%%BoundingBox: 200 200 400 600
%%BeginSetup
%%IncludeFeature: *PageSize Letter
%%EndSetup
%%Magnification: 1.0000
%%EndComments
/$F2psDict 200 dict def
$F2psDict begin
$F2psDict /mtrx matrix put
/col-1 {0 setgray} bind def
/col0 {0.000 0.000 0.000 srgb} bind def
/col1 {0.000 0.000 1.000 srgb} bind def
/col2 {0.000 1.000 0.000 srgb} bind def
/col3 {0.000 1.000 1.000 srgb} bind def
/col4 {1.000 0.000 0.000 srgb} bind def
/col5 {1.000 0.000 1.000 srgb} bind def
/col6 {1.000 1.000 0.000 srgb} bind def
/col7 {1.000 1.000 1.000 srgb} bind def
/col8 {0.000 0.000 0.560 srgb} bind def
/col9 {0.000 0.000 0.690 srgb} bind def
/col10 {0.000 0.000 0.820 srgb} bind def
/col11 {0.530 0.810 1.000 srgb} bind def
/col12 {0.000 0.560 0.000 srgb} bind def
/col13 {0.000 0.690 0.000 srgb} bind def
/col14 {0.000 0.820 0.000 srgb} bind def
/col15 {0.000 0.560 0.560 srgb} bind def
/col16 {0.000 0.690 0.690 srgb} bind def
/col17 {0.000 0.820 0.820 srgb} bind def
/col18 {0.560 0.000 0.000 srgb} bind def
/col19 {0.690 0.000 0.000 srgb} bind def
/col20 {0.820 0.000 0.000 srgb} bind def
/col21 {0.560 0.000 0.560 srgb} bind def
/col22 {0.690 0.000 0.690 srgb} bind def
/col23 {0.820 0.000 0.820 srgb} bind def
/col24 {0.500 0.190 0.000 srgb} bind def
/col25 {0.630 0.250 0.000 srgb} bind def
/col26 {0.750 0.380 0.000 srgb} bind def
/col27 {1.000 0.500 0.500 srgb} bind def
/col28 {1.000 0.630 0.630 srgb} bind def
/col29 {1.000 0.750 0.750 srgb} bind def
/col30 {1.000 0.880 0.880 srgb} bind def
/col31 {1.000 0.840 0.000 srgb} bind def

end
save
newpath 0 792 moveto 0 0 lineto 612 0 lineto 612 792 lineto closepath clip newpath
146.6 183.0 translate
 90 rotate
1 -1 scale

/cp {closepath} bind def
/ef {eofill} bind def
/gr {grestore} bind def
/gs {gsave} bind def
/sa {save} bind def
/rs {restore} bind def
/l {lineto} bind def
/m {moveto} bind def
/rm {rmoveto} bind def
/n {newpath} bind def
/s {stroke} bind def
/sh {show} bind def
/slc {setlinecap} bind def
/slj {setlinejoin} bind def
/slw {setlinewidth} bind def
/srgb {setrgbcolor} bind def
/rot {rotate} bind def
/sc {scale} bind def
/sd {setdash} bind def
/ff {findfont} bind def
/sf {setfont} bind def
/scf {scalefont} bind def
/sw {stringwidth} bind def
/tr {translate} bind def
/tnt {dup dup currentrgbcolor
  4 -2 roll dup 1 exch sub 3 -1 roll mul add
  4 -2 roll dup 1 exch sub 3 -1 roll mul add
  4 -2 roll dup 1 exch sub 3 -1 roll mul add srgb}
  bind def
/shd {dup dup currentrgbcolor 4 -2 roll mul 4 -2 roll mul
  4 -2 roll mul srgb} bind def
/reencdict 12 dict def /ReEncode { reencdict begin
/newcodesandnames exch def /newfontname exch def /basefontname exch def
/basefontdict basefontname findfont def /newfont basefontdict maxlength dict def
basefontdict { exch dup /FID ne { dup /Encoding eq
{ exch dup length array copy newfont 3 1 roll put }
{ exch newfont 3 1 roll put } ifelse } { pop pop } ifelse } forall
newfont /FontName newfontname put newcodesandnames aload pop
128 1 255 { newfont /Encoding get exch /.notdef put } for
newcodesandnames length 2 idiv { newfont /Encoding get 3 1 roll put } repeat
newfontname newfont definefont pop end } def
/isovec [
8#055 /minus 8#200 /grave 8#201 /acute 8#202 /circumflex 8#203 /tilde
8#204 /macron 8#205 /breve 8#206 /dotaccent 8#207 /dieresis
8#210 /ring 8#211 /cedilla 8#212 /hungarumlaut 8#213 /ogonek 8#214 /caron
8#220 /dotlessi 8#230 /oe 8#231 /OE
8#240 /space 8#241 /exclamdown 8#242 /cent 8#243 /sterling
8#244 /currency 8#245 /yen 8#246 /brokenbar 8#247 /section 8#250 /dieresis
8#251 /copyright 8#252 /ordfeminine 8#253 /guillemotleft 8#254 /logicalnot
8#255 /hyphen 8#256 /registered 8#257 /macron 8#260 /degree 8#261 /plusminus
8#262 /twosuperior 8#263 /threesuperior 8#264 /acute 8#265 /mu 8#266 /paragraph
8#267 /periodcentered 8#270 /cedilla 8#271 /onesuperior 8#272 /ordmasculine
8#273 /guillemotright 8#274 /onequarter 8#275 /onehalf
8#276 /threequarters 8#277 /questiondown 8#300 /Agrave 8#301 /Aacute
8#302 /Acircumflex 8#303 /Atilde 8#304 /Adieresis 8#305 /Aring
8#306 /AE 8#307 /Ccedilla 8#310 /Egrave 8#311 /Eacute
8#312 /Ecircumflex 8#313 /Edieresis 8#314 /Igrave 8#315 /Iacute
8#316 /Icircumflex 8#317 /Idieresis 8#320 /Eth 8#321 /Ntilde 8#322 /Ograve
8#323 /Oacute 8#324 /Ocircumflex 8#325 /Otilde 8#326 /Odieresis 8#327 /multiply
8#330 /Oslash 8#331 /Ugrave 8#332 /Uacute 8#333 /Ucircumflex
8#334 /Udieresis 8#335 /Yacute 8#336 /Thorn 8#337 /germandbls 8#340 /agrave
8#341 /aacute 8#342 /acircumflex 8#343 /atilde 8#344 /adieresis 8#345 /aring
8#346 /ae 8#347 /ccedilla 8#350 /egrave 8#351 /eacute
8#352 /ecircumflex 8#353 /edieresis 8#354 /igrave 8#355 /iacute
8#356 /icircumflex 8#357 /idieresis 8#360 /eth 8#361 /ntilde 8#362 /ograve
8#363 /oacute 8#364 /ocircumflex 8#365 /otilde 8#366 /odieresis 8#367 /divide
8#370 /oslash 8#371 /ugrave 8#372 /uacute 8#373 /ucircumflex
8#374 /udieresis 8#375 /yacute 8#376 /thorn 8#377 /ydieresis] def
/Times-Roman /Times-Roman-iso isovec ReEncode
/$F2psBegin {$F2psDict begin /$F2psEnteredState save def} def
/$F2psEnd {$F2psEnteredState restore end} def

$F2psBegin
10 setmiterlimit
 0.06000 0.06000 sc
%%Page: 1 1
%
% Fig objects follow
%
/Times-Roman-iso ff 240.00 scf sf
465 3870 m
gs 1 -1 sc (1e+04) col0 sh gr
/Times-Roman-iso ff 240.00 scf sf
2325 3868 m
gs 1 -1 sc (1e+05) col0 sh gr
/Times-Roman-iso ff 240.00 scf sf
4185 3868 m
gs 1 -1 sc (1e+06) col0 sh gr
/Times-Roman-iso ff 240.00 scf sf
6045 3853 m
gs 1 -1 sc (1e+07) col0 sh gr
/Times-Roman-iso ff 300.00 scf sf
3150 4125 m
gs 1 -1 sc (N) col0 sh gr
/Times-Roman-iso ff 300.00 scf sf
1060 2812 m
gs 1 -1 sc (PP code) col0 sh gr
/Times-Roman-iso ff 300.00 scf sf
3037 2104 m
gs 1 -1 sc (treecode) col0 sh gr
/Times-Roman-iso ff 300.00 scf sf
2325 1403 m
gs 1 -1 sc (particle-mesh code) col0 sh gr
% Polyline
7.500 slw
n 4145 3652 m
 4145 3615 l gs col-1 s gr 
% Polyline
n 4050 3652 m
 4050 3615 l gs col-1 s gr 
% Polyline
n 3942 3652 m
 3942 3615 l gs col-1 s gr 
% Polyline
n 3817 3652 m
 3817 3615 l gs col-1 s gr 
% Polyline
n 3257 3652 m
 3257 3615 l gs col-1 s gr 
% Polyline
n 3670 3652 m
 3670 3615 l gs col-1 s gr 
% Polyline
n 3490 3652 m
 3490 3615 l gs col-1 s gr 
% Polyline
n 2930 3652 m
 2930 3615 l gs col-1 s gr 
% Polyline
n 2370 3652 m
 2370 3577 l gs col-1 s gr 
% Polyline
n 2285 3652 m
 2285 3615 l gs col-1 s gr 
% Polyline
n 5350 3652 m
 5350 3615 l gs col-1 s gr 
% Polyline
n 4230 3652 m
 4230 3577 l gs col-1 s gr 
% Polyline
n 4790 3652 m
 4790 3615 l gs col-1 s gr 
% Polyline
n 5117 3652 m
 5117 3615 l gs col-1 s gr 
% Polyline
n 5530 3652 m
 5530 3615 l gs col-1 s gr 
% Polyline
n 5677 3652 m
 5677 3615 l gs col-1 s gr 
% Polyline
n 5802 3652 m
 5802 3615 l gs col-1 s gr 
% Polyline
n 5910 3652 m
 5910 3615 l gs col-1 s gr 
% Polyline
n 6005 3652 m
 6005 3615 l gs col-1 s gr 
% Polyline
n 6090 3652 m
 6090 3577 l gs col-1 s gr 
% Polyline
n 510 3652 m
 6090 3652 l gs col-1 s gr 
% Polyline
n 853 3000 m
 927 2926 l gs col-1 s gr 
% Polyline
n 2082 3652 m
 2082 3615 l gs col-1 s gr 
% Polyline
n 853 2926 m
 927 3000 l gs col-1 s gr 
% Polyline
n 2153 3000 m
 2227 2926 l gs col-1 s gr 
% Polyline
n 2153 2926 m
 2227 3000 l gs col-1 s gr 
% Polyline
n 890 2963 m
 2190 2963 l gs col-1 s gr 
% Polyline
n 2153 1650 m
 2227 1576 l gs col-1 s gr 
% Polyline
n 2153 1576 m
 2227 1650 l gs col-1 s gr 
% Polyline
n 3453 1650 m
 3527 1576 l gs col-1 s gr 
% Polyline
n 3453 1576 m
 3527 1650 l gs col-1 s gr 
% Polyline
n 4753 1650 m
 4827 1576 l gs col-1 s gr 
% Polyline
n 4753 1576 m
 4827 1650 l gs col-1 s gr 
% Polyline
n 2190 1613 m 3490 1613 l
 4790 1613 l gs col-1 s gr 
% Polyline
n 2153 2325 m
 2227 2251 l gs col-1 s gr 
% Polyline
n 2153 2251 m
 2227 2325 l gs col-1 s gr 
% Polyline
n 3453 2325 m
 3527 2251 l gs col-1 s gr 
% Polyline
n 3453 2251 m
 3527 2325 l gs col-1 s gr 
% Polyline
n 4753 2325 m
 4827 2251 l gs col-1 s gr 
% Polyline
n 4753 2251 m
 4827 2325 l gs col-1 s gr 
% Polyline
n 2190 2288 m 3490 2288 l
 4790 2288 l gs col-1 s gr 
% Polyline
n 510 3652 m
 510 3577 l gs col-1 s gr 
% Polyline
n 1070 3652 m
 1070 3615 l gs col-1 s gr 
% Polyline
n 1397 3652 m
 1397 3615 l gs col-1 s gr 
% Polyline
n 1630 3652 m
 1630 3615 l gs col-1 s gr 
% Polyline
n 1810 3652 m
 1810 3615 l gs col-1 s gr 
% Polyline
n 1957 3652 m
 1957 3615 l gs col-1 s gr 
% Polyline
n 2190 3652 m
 2190 3615 l gs col-1 s gr 
$F2psEnd
rs
showpage


==> (inline-ps-3) <==

%!PS-Adobe-2.0 EPSF-2.0
%%Title: Nscalfinal.eps
%%Creator: gnuplot 3.7 patchlevel 1
%%CreationDate: Thu Sep 26 19:24:32 2002
%%DocumentFonts: (atend)
%%BoundingBox: 50 50 410 302
%%Orientation: Portrait
%%EndComments
/gnudict 256 dict def
gnudict begin
/Color false def
/Solid false def
/gnulinewidth 5.000 def
/userlinewidth gnulinewidth def
/vshift -73 def
/dl {10 mul} def
/hpt_ 31.5 def
/vpt_ 31.5 def
/hpt hpt_ def
/vpt vpt_ def
/M {moveto} bind def
/L {lineto} bind def
/R {rmoveto} bind def
/V {rlineto} bind def
/vpt2 vpt 2 mul def
/hpt2 hpt 2 mul def
/Lshow { currentpoint stroke M
  0 vshift R show } def
/Rshow { currentpoint stroke M
  dup stringwidth pop neg vshift R show } def
/Cshow { currentpoint stroke M
  dup stringwidth pop -2 div vshift R show } def
/UP { dup vpt_ mul /vpt exch def hpt_ mul /hpt exch def
  /hpt2 hpt 2 mul def /vpt2 vpt 2 mul def } def
/DL { Color {setrgbcolor Solid {pop []} if 0 setdash }
 {pop pop pop Solid {pop []} if 0 setdash} ifelse } def
/BL { stroke userlinewidth 2 mul setlinewidth } def
/AL { stroke userlinewidth 2 div setlinewidth } def
/UL { dup gnulinewidth mul /userlinewidth exch def
      10 mul /udl exch def } def
/PL { stroke userlinewidth setlinewidth } def
/LTb { BL [] 0 0 0 DL } def
/LTa { AL [1 udl mul 2 udl mul] 0 setdash 0 0 0 setrgbcolor } def
/LT0 { PL [] 1 0 0 DL } def
/LT1 { PL [4 dl 2 dl] 0 1 0 DL } def
/LT2 { PL [2 dl 3 dl] 0 0 1 DL } def
/LT3 { PL [1 dl 1.5 dl] 1 0 1 DL } def
/LT4 { PL [5 dl 2 dl 1 dl 2 dl] 0 1 1 DL } def
/LT5 { PL [4 dl 3 dl 1 dl 3 dl] 1 1 0 DL } def
/LT6 { PL [2 dl 2 dl 2 dl 4 dl] 0 0 0 DL } def
/LT7 { PL [2 dl 2 dl 2 dl 2 dl 2 dl 4 dl] 1 0.3 0 DL } def
/LT8 { PL [2 dl 2 dl 2 dl 2 dl 2 dl 2 dl 2 dl 4 dl] 0.5 0.5 0.5 DL } def
/Pnt { stroke [] 0 setdash
   gsave 1 setlinecap M 0 0 V stroke grestore } def
/Dia { stroke [] 0 setdash 2 copy vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath stroke
  Pnt } def
/Pls { stroke [] 0 setdash vpt sub M 0 vpt2 V
  currentpoint stroke M
  hpt neg vpt neg R hpt2 0 V stroke
  } def
/Box { stroke [] 0 setdash 2 copy exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V closepath stroke
  Pnt } def
/Crs { stroke [] 0 setdash exch hpt sub exch vpt add M
  hpt2 vpt2 neg V currentpoint stroke M
  hpt2 neg 0 R hpt2 vpt2 V stroke } def
/TriU { stroke [] 0 setdash 2 copy vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath stroke
  Pnt  } def
/Star { 2 copy Pls Crs } def
/BoxF { stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V  hpt2 0 V  0 vpt2 V
  hpt2 neg 0 V  closepath fill } def
/TriUF { stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath fill } def
/TriD { stroke [] 0 setdash 2 copy vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath stroke
  Pnt  } def
/TriDF { stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath fill} def
/DiaF { stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath fill } def
/Pent { stroke [] 0 setdash 2 copy gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath stroke grestore Pnt } def
/PentF { stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath fill grestore } def
/Circle { stroke [] 0 setdash 2 copy
  hpt 0 360 arc stroke Pnt } def
/CircleF { stroke [] 0 setdash hpt 0 360 arc fill } def
/C0 { BL [] 0 setdash 2 copy moveto vpt 90 450  arc } bind def
/C1 { BL [] 0 setdash 2 copy        moveto
       2 copy  vpt 0 90 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C2 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 90 180 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C3 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 0 180 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C4 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 180 270 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C5 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 0 90 arc
       2 copy moveto
       2 copy  vpt 180 270 arc closepath fill
               vpt 0 360 arc } bind def
/C6 { BL [] 0 setdash 2 copy moveto
      2 copy  vpt 90 270 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C7 { BL [] 0 setdash 2 copy moveto
      2 copy  vpt 0 270 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C8 { BL [] 0 setdash 2 copy moveto
      2 copy vpt 270 360 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C9 { BL [] 0 setdash 2 copy moveto
      2 copy  vpt 270 450 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C10 { BL [] 0 setdash 2 copy 2 copy moveto vpt 270 360 arc closepath fill
       2 copy moveto
       2 copy vpt 90 180 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C11 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 0 180 arc closepath fill
       2 copy moveto
       2 copy  vpt 270 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C12 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 180 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C13 { BL [] 0 setdash  2 copy moveto
       2 copy  vpt 0 90 arc closepath fill
       2 copy moveto
       2 copy  vpt 180 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C14 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 90 360 arc closepath fill
               vpt 0 360 arc } bind def
/C15 { BL [] 0 setdash 2 copy vpt 0 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/Rec   { newpath 4 2 roll moveto 1 index 0 rlineto 0 exch rlineto
       neg 0 rlineto closepath } bind def
/Square { dup Rec } bind def
/Bsquare { vpt sub exch vpt sub exch vpt2 Square } bind def
/S0 { BL [] 0 setdash 2 copy moveto 0 vpt rlineto BL Bsquare } bind def
/S1 { BL [] 0 setdash 2 copy vpt Square fill Bsquare } bind def
/S2 { BL [] 0 setdash 2 copy exch vpt sub exch vpt Square fill Bsquare } bind def
/S3 { BL [] 0 setdash 2 copy exch vpt sub exch vpt2 vpt Rec fill Bsquare } bind def
/S4 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt Square fill Bsquare } bind def
/S5 { BL [] 0 setdash 2 copy 2 copy vpt Square fill
       exch vpt sub exch vpt sub vpt Square fill Bsquare } bind def
/S6 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt vpt2 Rec fill Bsquare } bind def
/S7 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt vpt2 Rec fill
       2 copy vpt Square fill
       Bsquare } bind def
/S8 { BL [] 0 setdash 2 copy vpt sub vpt Square fill Bsquare } bind def
/S9 { BL [] 0 setdash 2 copy vpt sub vpt vpt2 Rec fill Bsquare } bind def
/S10 { BL [] 0 setdash 2 copy vpt sub vpt Square fill 2 copy exch vpt sub exch vpt Square fill
       Bsquare } bind def
/S11 { BL [] 0 setdash 2 copy vpt sub vpt Square fill 2 copy exch vpt sub exch vpt2 vpt Rec fill
       Bsquare } bind def
/S12 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill Bsquare } bind def
/S13 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill
       2 copy vpt Square fill Bsquare } bind def
/S14 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill
       2 copy exch vpt sub exch vpt Square fill Bsquare } bind def
/S15 { BL [] 0 setdash 2 copy Bsquare fill Bsquare } bind def
/D0 { gsave translate 45 rotate 0 0 S0 stroke grestore } bind def
/D1 { gsave translate 45 rotate 0 0 S1 stroke grestore } bind def
/D2 { gsave translate 45 rotate 0 0 S2 stroke grestore } bind def
/D3 { gsave translate 45 rotate 0 0 S3 stroke grestore } bind def
/D4 { gsave translate 45 rotate 0 0 S4 stroke grestore } bind def
/D5 { gsave translate 45 rotate 0 0 S5 stroke grestore } bind def
/D6 { gsave translate 45 rotate 0 0 S6 stroke grestore } bind def
/D7 { gsave translate 45 rotate 0 0 S7 stroke grestore } bind def
/D8 { gsave translate 45 rotate 0 0 S8 stroke grestore } bind def
/D9 { gsave translate 45 rotate 0 0 S9 stroke grestore } bind def
/D10 { gsave translate 45 rotate 0 0 S10 stroke grestore } bind def
/D11 { gsave translate 45 rotate 0 0 S11 stroke grestore } bind def
/D12 { gsave translate 45 rotate 0 0 S12 stroke grestore } bind def
/D13 { gsave translate 45 rotate 0 0 S13 stroke grestore } bind def
/D14 { gsave translate 45 rotate 0 0 S14 stroke grestore } bind def
/D15 { gsave translate 45 rotate 0 0 S15 stroke grestore } bind def
/DiaE { stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath stroke } def
/BoxE { stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V closepath stroke } def
/TriUE { stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath stroke } def
/TriDE { stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath stroke } def
/PentE { stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath stroke grestore } def
/CircE { stroke [] 0 setdash 
  hpt 0 360 arc stroke } def
/Opaque { gsave closepath 1 setgray fill grestore 0 setgray closepath } def
/DiaW { stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V Opaque stroke } def
/BoxW { stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V Opaque stroke } def
/TriUW { stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V Opaque stroke } def
/TriDW { stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V Opaque stroke } def
/PentW { stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  Opaque stroke grestore } def
/CircW { stroke [] 0 setdash 
  hpt 0 360 arc Opaque stroke } def
/BoxFill { gsave Rec 1 setgray fill grestore } def
/MFshow {{dup dup 0 get findfont exch 1 get scalefont setfont
     [ currentpoint ] exch dup 2 get 0 exch rmoveto dup dup 5 get exch 4 get
     {show} {stringwidth pop 0 rmoveto}ifelse dup 3 get
     {2 get neg 0 exch rmoveto pop} {pop aload pop moveto}ifelse} forall} bind def
/MFwidth {0 exch {dup 3 get{dup dup 0 get findfont exch 1 get scalefont setfont
      5 get stringwidth pop add}
    {pop} ifelse} forall} bind def
/MLshow { currentpoint stroke M
  0 exch R MFshow } bind def
/MRshow { currentpoint stroke M
  exch dup MFwidth neg 3 -1 roll R MFshow } def
/MCshow { currentpoint stroke M
  exch dup MFwidth -2 div 3 -1 roll R MFshow } def
end
%%EndProlog
gnudict begin
gsave
50 50 translate
0.050 0.050 scale
0 setgray
newpath
(Helvetica) findfont 220 scalefont setfont
1.000 UL
LTb
990 660 M
63 0 V
5773 0 R
-63 0 V
 stroke
858 660 M
[ [(Helvetica) 220.0 0.0 true true (0)]
] -73.3 MRshow
990 1444 M
63 0 V
5773 0 R
-63 0 V
 stroke
858 1444 M
[ [(Helvetica) 220.0 0.0 true true (0.2)]
] -73.3 MRshow
990 2228 M
63 0 V
5773 0 R
-63 0 V
 stroke
858 2228 M
[ [(Helvetica) 220.0 0.0 true true (0.4)]
] -73.3 MRshow
990 3012 M
63 0 V
5773 0 R
-63 0 V
 stroke
858 3012 M
[ [(Helvetica) 220.0 0.0 true true (0.6)]
] -73.3 MRshow
990 3796 M
63 0 V
5773 0 R
-63 0 V
 stroke
858 3796 M
[ [(Helvetica) 220.0 0.0 true true (0.8)]
] -73.3 MRshow
990 4580 M
63 0 V
5773 0 R
-63 0 V
 stroke
858 4580 M
[ [(Helvetica) 220.0 0.0 true true (1)]
] -73.3 MRshow
990 660 M
0 63 V
0 4053 R
0 -63 V
 stroke
990 440 M
[ [(Helvetica) 220.0 0.0 true true (0)]
] -73.3 MCshow
1963 660 M
0 63 V
0 4053 R
0 -63 V
 stroke
1963 440 M
[ [(Helvetica) 220.0 0.0 true true (50)]
] -73.3 MCshow
2935 660 M
0 63 V
0 4053 R
0 -63 V
 stroke
2935 440 M
[ [(Helvetica) 220.0 0.0 true true (100)]
] -73.3 MCshow
3908 660 M
0 63 V
0 4053 R
0 -63 V
 stroke
3908 440 M
[ [(Helvetica) 220.0 0.0 true true (150)]
] -73.3 MCshow
4881 660 M
0 63 V
0 4053 R
0 -63 V
 stroke
4881 440 M
[ [(Helvetica) 220.0 0.0 true true (200)]
] -73.3 MCshow
5853 660 M
0 63 V
0 4053 R
0 -63 V
 stroke
5853 440 M
[ [(Helvetica) 220.0 0.0 true true (250)]
] -73.3 MCshow
6826 660 M
0 63 V
0 4053 R
0 -63 V
 stroke
6826 440 M
[ [(Helvetica) 220.0 0.0 true true (300)]
] -73.3 MCshow
1.000 UL
LTb
990 660 M
5836 0 V
0 4116 V
-5836 0 V
990 660 L
 stroke
220 2718 M
currentpoint gsave translate 90 rotate 0 0 moveto
[ [(Helvetica) 220.0 0.0 true true (R/R)]
[(Helvetica) 176.0 -66.0 true true (0)]
] -51.3 MCshow
grestore
3908 110 M
[ [(Helvetica) 220.0 0.0 true true (t)]
] -73.3 MCshow
1.000 UL
LT1
5839 4603 M
[ [(Helvetica) 220.0 0.0 true true (N = 80 000)]
] -73.3 MRshow
5971 4603 M
591 0 V
990 4585 M
5 32 V
5 35 V
5 33 V
5 28 V
4 20 V
5 8 V
5 -5 V
5 -21 V
5 -40 V
5 -55 V
5 -69 V
4 -74 V
5 -71 V
5 -67 V
5 -56 V
5 -38 V
5 -12 V
5 18 V
5 44 V
4 64 V
5 78 V
5 82 V
5 81 V
5 72 V
5 59 V
5 35 V
4 4 V
5 -22 V
5 -39 V
5 -56 V
5 -69 V
5 -79 V
5 -82 V
4 -74 V
5 -56 V
5 -31 V
5 -4 V
5 20 V
5 41 V
5 55 V
4 67 V
5 71 V
5 63 V
5 50 V
5 32 V
5 11 V
5 -4 V
5 -21 V
4 -38 V
5 -46 V
5 -58 V
5 -64 V
5 -63 V
5 -56 V
5 -39 V
4 -14 V
5 10 V
5 28 V
5 44 V
5 56 V
5 59 V
5 59 V
4 56 V
5 49 V
5 38 V
5 20 V
5 -1 V
5 -20 V
5 -41 V
4 -60 V
5 -75 V
5 -85 V
5 -87 V
5 -85 V
5 -70 V
5 -44 V
5 -10 V
4 24 V
5 54 V
5 75 V
5 86 V
5 87 V
5 80 V
5 64 V
4 43 V
5 20 V
5 -4 V
5 -27 V
5 -49 V
5 -70 V
5 -85 V
4 -93 V
5 -90 V
5 -76 V
5 -53 V
5 -21 V
5 12 V
5 43 V
5 67 V
4 82 V
5 87 V
5 86 V
5 74 V
5 58 V
5 36 V
5 11 V
4 -11 V
5 -35 V
5 -55 V
5 -70 V
5 -77 V
5 -79 V
5 -76 V
4 -58 V
5 -33 V
5 -6 V
5 19 V
5 42 V
5 58 V
5 68 V
5 74 V
4 69 V
5 54 V
5 34 V
5 17 V
5 -4 V
5 -29 V
5 -52 V
4 -73 V
5 -89 V
5 -91 V
5 -86 V
5 -70 V
5 -44 V
5 -12 V
5 26 V
4 63 V
5 91 V
5 107 V
5 108 V
5 95 V
5 79 V
5 59 V
4 35 V
5 7 V
5 -25 V
5 -55 V
5 -83 V
5 -104 V
5 -117 V
4 -119 V
5 -105 V
5 -79 V
5 -41 V
5 5 V
5 47 V
5 79 V
5 100 V
4 105 V
5 100 V
5 87 V
5 67 V
5 41 V
5 13 V
5 -17 V
4 -43 V
5 -71 V
5 -95 V
5 -112 V
5 -116 V
5 -111 V
5 -90 V
4 -56 V
5 -15 V
5 33 V
5 68 V
5 94 V
5 105 V
5 105 V
5 95 V
4 76 V
5 49 V
5 18 V
5 -15 V
5 -43 V
5 -74 V
5 -98 V
4 -109 V
5 -108 V
5 -101 V
5 -82 V
5 -44 V
5 -2 V
5 38 V
5 72 V
4 94 V
5 99 V
5 93 V
5 79 V
5 54 V
5 24 V
5 -5 V
4 -32 V
5 -59 V
5 -84 V
5 -103 V
5 -110 V
5 -97 V
5 -68 V
4 -31 V
5 10 V
5 51 V
5 88 V
5 109 V
5 110 V
5 104 V
5 83 V
4 54 V
5 15 V
5 -22 V
5 -60 V
5 -91 V
5 -117 V
5 -135 V
4 -132 V
5 -106 V
5 -56 V
5 9 V
5 72 V
5 121 V
5 145 V
4 148 V
5 132 V
5 99 V
5 63 V
5 27 V
5 -13 V
5 -51 V
4 -86 V
5 -112 V
5 -123 V
5 -121 V
5 -104 V
5 -76 V
5 -33 V
4 11 V
5 60 V
5 96 V
5 112 V
5 114 V
5 108 V
5 92 V
5 67 V
4 40 V
5 10 V
5 -20 V
5 -52 V
5 -78 V
5 -94 V
5 -102 V
4 -104 V
5 -89 V
5 -65 V
5 -29 V
5 18 V
5 57 V
5 89 V
4 109 V
5 114 V
5 105 V
5 83 V
5 50 V
5 16 V
5 -23 V
4 -60 V
5 -91 V
5 -116 V
5 -131 V
5 -133 V
5 -110 V
5 -68 V
4 -21 V
5 31 V
5 84 V
5 109 V
5 121 V
5 120 V
5 108 V
5 86 V
5 59 V
4 29 V
5 -3 V
5 -38 V
5 -71 V
5 -97 V
5 -113 V
5 -119 V
4 -119 V
5 -107 V
5 -79 V
5 -37 V
5 11 V
5 62 V
5 97 V
4 115 V
5 116 V
5 103 V
5 82 V
5 50 V
5 16 V
5 -21 V
4 -55 V
5 -86 V
5 -106 V
5 -113 V
5 -109 V
5 -89 V
5 -59 V
5 -21 V
4 20 V
5 58 V
5 82 V
5 98 V
5 99 V
5 84 V
5 54 V
4 19 V
5 -20 V
5 -57 V
5 -85 V
5 -104 V
5 -110 V
5 -109 V
4 -86 V
5 -49 V
5 -4 V
5 42 V
5 83 V
5 106 V
5 115 V
4 103 V
5 76 V
5 38 V
5 -2 V
5 -45 V
5 -84 V
5 -115 V
4 -131 V
5 -131 V
5 -105 V
5 -54 V
5 11 V
5 76 V
5 116 V
4 131 V
5 127 V
5 110 V
5 70 V
5 31 V
5 -13 V
5 -54 V
5 -87 V
5 -109 V
4 -119 V
5 -114 V
5 -95 V
5 -58 V
5 -14 V
5 29 V
5 62 V
4 91 V
5 112 V
5 117 V
5 101 V
5 76 V
5 40 V
5 0 V
4 -40 V
5 -76 V
5 -103 V
5 -121 V
5 -121 V
5 -101 V
5 -56 V
5 10 V
4 67 V
5 104 V
5 124 V
5 121 V
5 102 V
5 69 V
5 33 V
4 -9 V
5 -50 V
5 -93 V
5 -131 V
5 -146 V
currentpoint stroke M
5 -132 V
5 -93 V
4 -41 V
5 17 V
5 72 V
5 109 V
5 123 V
5 119 V
5 99 V
4 65 V
5 22 V
5 -22 V
5 -71 V
5 -110 V
5 -141 V
5 -153 V
4 -149 V
5 -111 V
5 -53 V
5 18 V
5 96 V
5 146 V
5 167 V
4 157 V
5 122 V
5 78 V
5 33 V
5 -14 V
5 -62 V
5 -104 V
5 -135 V
4 -151 V
5 -142 V
5 -89 V
5 -16 V
5 54 V
5 105 V
5 129 V
5 126 V
4 103 V
5 70 V
5 29 V
5 -14 V
5 -59 V
5 -98 V
5 -125 V
4 -138 V
5 -134 V
5 -101 V
5 -39 V
5 32 V
5 100 V
5 146 V
4 160 V
5 146 V
5 115 V
5 67 V
5 11 V
5 -44 V
5 -96 V
5 -146 V
4 -184 V
5 -191 V
5 -165 V
5 -89 V
5 12 V
5 107 V
5 165 V
4 183 V
5 164 V
5 126 V
5 78 V
5 21 V
5 -34 V
5 -82 V
4 -123 V
5 -151 V
5 -157 V
5 -137 V
5 -89 V
5 -26 V
5 37 V
5 85 V
4 115 V
5 130 V
5 110 V
5 77 V
5 34 V
5 -12 V
5 -56 V
4 -93 V
5 -123 V
5 -135 V
5 -114 V
5 -65 V
5 1 V
5 68 V
5 113 V
4 126 V
5 108 V
5 79 V
5 35 V
5 -12 V
5 -61 V
4 -110 V
5 -139 V
5 -137 V
5 -103 V
5 -38 V
5 45 V
5 113 V
4 153 V
5 159 V
5 142 V
5 105 V
5 58 V
5 8 V
5 -46 V
5 -100 V
4 -133 V
5 -153 V
5 -151 V
5 -122 V
5 -66 V
5 4 V
5 73 V
5 121 V
4 142 V
5 131 V
5 107 V
5 73 V
5 26 V
5 -28 V
5 -76 V
4 -115 V
5 -133 V
5 -124 V
5 -88 V
5 -31 V
5 32 V
4 78 V
5 111 V
5 108 V
5 85 V
5 46 V
5 3 V
5 -32 V
5 -67 V
4 -93 V
5 -111 V
5 -106 V
5 -87 V
5 -42 V
5 22 V
5 78 V
5 111 V
4 117 V
5 94 V
5 57 V
5 6 V
5 -55 V
5 -104 V
5 -146 V
4 -160 V
5 -144 V
5 -91 V
5 -8 V
5 77 V
5 143 V
5 176 V
5 166 V
4 125 V
5 69 V
5 8 V
5 -55 V
5 -105 V
5 -142 V
5 -150 V
4 -123 V
5 -66 V
5 -5 V
5 50 V
5 88 V
5 95 V
4 84 V
5 63 V
5 31 V
5 -3 V
5 -36 V
5 -69 V
5 -95 V
5 -92 V
4 -60 V
5 -13 V
5 42 V
5 80 V
5 104 V
5 95 V
5 66 V
5 27 V
4 -21 V
5 -74 V
5 -117 V
5 -140 V
5 -140 V
5 -99 V
5 -27 V
4 55 V
5 114 V
5 138 V
5 126 V
5 88 V
5 40 V
5 -17 V
5 -70 V
4 -116 V
5 -150 V
5 -156 V
5 -120 V
5 -42 V
5 39 V
5 108 V
4 133 V
5 133 V
5 100 V
5 44 V
5 -14 V
5 -69 V
4 -112 V
5 -131 V
5 -116 V
5 -59 V
5 19 V
5 87 V
5 117 V
5 113 V
4 78 V
5 29 V
5 -25 V
5 -73 V
5 -110 V
5 -121 V
5 -100 V
4 -45 V
5 24 V
5 91 V
5 133 V
5 136 V
5 104 V
5 54 V
5 -14 V
4 -78 V
5 -135 V
5 -170 V
5 -173 V
5 -111 V
5 -5 V
5 107 V
5 173 V
4 173 V
5 132 V
5 74 V
5 8 V
5 -62 V
5 -126 V
4 -164 V
5 -154 V
5 -86 V
5 1 V
5 71 V
5 99 V
5 93 V
4 72 V
5 34 V
5 -7 V
5 -55 V
5 -86 V
5 -93 V
5 -74 V
5 -17 V
4 57 V
5 107 V
5 116 V
5 83 V
5 23 V
5 -51 V
5 -118 V
5 -155 V
4 -155 V
5 -102 V
5 14 V
5 118 V
5 161 V
5 141 V
5 78 V
4 11 V
5 -57 V
5 -116 V
5 -147 V
5 -130 V
5 -70 V
5 9 V
5 73 V
4 105 V
5 91 V
5 58 V
5 13 V
5 -41 V
5 -78 V
4 -88 V
5 -67 V
5 -16 V
5 33 V
5 65 V
5 55 V
5 30 V
4 -10 V
5 -46 V
5 -72 V
5 -74 V
5 -52 V
5 -15 V
5 33 V
5 64 V
4 78 V
5 64 V
5 29 V
5 -9 V
5 -39 V
5 -58 V
5 -69 V
5 -57 V
4 -41 V
5 -23 V
5 1 V
5 29 V
5 44 V
5 54 V
5 56 V
4 41 V
5 10 V
5 -17 V
5 -41 V
5 -55 V
5 -57 V
4 -54 V
5 -50 V
5 -29 V
5 -13 V
5 13 V
5 37 V
5 43 V
5 40 V
4 39 V
5 36 V
5 16 V
5 -16 V
5 -47 V
5 -64 V
5 -56 V
4 -25 V
5 5 V
5 28 V
5 32 V
5 20 V
5 1 V
5 -6 V
5 -2 V
4 16 V
5 32 V
5 26 V
5 -5 V
5 -52 V
5 -87 V
5 -98 V
5 -74 V
4 4 V
5 74 V
5 98 V
5 94 V
5 74 V
5 29 V
5 -14 V
4 -47 V
5 -66 V
5 -76 V
5 -74 V
5 -42 V
5 0 V
4 25 V
5 39 V
5 34 V
5 14 V
5 -5 V
5 -9 V
5 -1 V
5 10 V
4 3 V
5 -12 V
5 -35 V
currentpoint stroke M
5 -50 V
5 -44 V
5 -21 V
5 16 V
4 38 V
5 41 V
5 31 V
5 7 V
5 -11 V
5 -30 V
5 -44 V
5 -57 V
4 -45 V
5 -13 V
5 34 V
5 47 V
5 30 V
5 5 V
5 -13 V
4 -10 V
5 17 V
5 41 V
5 27 V
5 -24 V
5 -75 V
5 -95 V
5 -62 V
4 16 V
5 81 V
5 108 V
5 74 V
5 19 V
5 -31 V
4 -55 V
5 -82 V
5 -85 V
5 -59 V
5 -3 V
5 63 V
5 77 V
5 53 V
4 17 V
5 -14 V
5 -42 V
5 -53 V
5 -45 V
5 -28 V
5 -21 V
4 -24 V
5 -14 V
5 10 V
5 27 V
5 20 V
5 22 V
5 38 V
5 27 V
4 -25 V
5 -97 V
5 -119 V
5 -71 V
5 37 V
5 116 V
5 113 V
5 84 V
4 24 V
5 -43 V
5 -76 V
5 -85 V
5 -54 V
5 -31 V
4 -26 V
5 3 V
5 32 V
5 56 V
5 59 V
5 58 V
5 22 V
4 -22 V
5 -75 V
5 -111 V
5 -125 V
5 -49 V
5 99 V
5 170 V
5 114 V
4 -3 V
5 -112 V
5 -168 V
5 -99 V
5 42 V
5 82 V
5 17 V
4 -57 V
5 -65 V
5 0 V
5 112 V
5 125 V
5 18 V
5 -129 V
5 -233 V
4 -168 V
5 125 V
5 245 V
5 149 V
5 10 V
5 -120 V
5 -147 V
5 -72 V
4 25 V
5 44 V
5 -17 V
5 -64 V
5 -5 V
5 127 V
4 152 V
5 34 V
5 -119 V
5 -232 V
5 -173 V
5 118 V
5 255 V
4 141 V
5 -36 V
5 -185 V
5 -190 V
5 1 V
5 110 V
5 37 V
5 -64 V
4 -69 V
5 51 V
5 120 V
5 54 V
5 -102 V
5 -205 V
5 -150 V
4 77 V
5 163 V
5 59 V
5 -79 V
5 -88 V
5 -11 V
5 -44 V
5 -137 V
4 -10 V
5 201 V
5 128 V
5 -80 V
5 -208 V
5 -81 V
4 73 V
5 18 V
5 14 V
5 136 V
5 70 V
5 -172 V
5 -258 V
5 60 V
4 150 V
5 27 V
5 2 V
5 -1 V
5 -127 V
5 -196 V
5 80 V
4 182 V
5 15 V
5 -137 V
5 -99 V
5 -101 V
5 57 V
5 222 V
5 -22 V
4 -230 V
5 -103 V
5 28 V
5 128 V
5 136 V
5 -134 V
5 -252 V
4 66 V
5 70 V
5 116 V
5 -1 V
5 -269 V
5 -13 V
5 135 V
5 8 V
4 -26 V
5 -145 V
5 13 V
5 145 V
5 -8 V
5 -79 V
4 -122 V
5 25 V
5 102 V
5 -27 V
5 -19 V
5 -98 V
5 70 V
5 165 V
4 -86 V
5 -73 V
5 -67 V
5 108 V
5 208 V
5 -81 V
5 -171 V
4 11 V
5 12 V
5 176 V
5 -75 V
5 -36 V
5 -76 V
5 80 V
5 144 V
4 -221 V
5 49 V
5 -86 V
5 182 V
5 105 V
5 -324 V
5 126 V
4 -87 V
5 194 V
5 51 V
5 -285 V
5 78 V
5 -13 V
5 217 V
5 -10 V
4 -255 V
5 109 V
5 6 V
5 161 V
5 -30 V
5 -246 V
4 70 V
5 -21 V
5 227 V
5 -37 V
5 -307 V
5 175 V
5 -73 V
5 187 V
4 -58 V
5 -214 V
5 109 V
5 -18 V
5 129 V
5 -131 V
5 -12 V
4 51 V
5 13 V
5 120 V
5 -152 V
5 24 V
5 51 V
5 -78 V
5 179 V
4 -141 V
5 73 V
5 -31 V
5 -51 V
5 169 V
5 -133 V
5 91 V
4 -26 V
5 -108 V
5 99 V
5 -37 V
5 1 V
5 -74 V
4 -90 V
5 100 V
5 41 V
5 39 V
5 -116 V
5 39 V
5 -19 V
5 61 V
4 54 V
5 -188 V
5 91 V
5 -23 V
5 75 V
5 3 V
5 -127 V
5 165 V
4 -111 V
5 42 V
5 18 V
5 -73 V
5 73 V
5 -116 V
5 76 V
4 -61 V
5 -10 V
5 107 V
5 -8 V
5 -54 V
5 53 V
5 -73 V
5 84 V
4 -2 V
5 -53 V
5 -33 V
5 -81 V
5 148 V
5 44 V
5 -93 V
4 -79 V
5 41 V
5 54 V
5 -3 V
5 3 V
5 -109 V
4 37 V
5 25 V
5 69 V
5 64 V
5 -148 V
5 23 V
5 -17 V
5 96 V
4 5 V
5 -50 V
5 -37 V
5 -15 V
5 -31 V
5 111 V
5 92 V
5 -61 V
4 -90 V
5 -120 V
5 127 V
5 73 V
5 -31 V
5 -83 V
5 4 V
4 99 V
5 19 V
5 -82 V
5 -56 V
5 35 V
5 113 V
5 35 V
5 -102 V
4 -75 V
5 60 V
5 74 V
5 34 V
5 -91 V
5 -74 V
4 28 V
5 53 V
5 44 V
5 -84 V
5 -57 V
5 50 V
5 17 V
5 69 V
4 -89 V
5 -91 V
5 86 V
5 94 V
5 -33 V
5 -67 V
5 20 V
4 52 V
5 42 V
5 -41 V
5 -122 V
5 36 V
5 108 V
5 14 V
5 -142 V
4 20 V
5 53 V
5 89 V
5 -61 V
5 -69 V
5 -9 V
5 31 V
4 99 V
5 -161 V
5 96 V
5 4 V
5 -6 V
5 35 V
5 -101 V
5 36 V
4 37 V
5 -13 V
5 -26 V
5 11 V
5 75 V
5 20 V
4 -128 V
currentpoint stroke M
5 -67 V
5 94 V
5 111 V
1.000 UL
LT0
5839 4383 M
[ [(Helvetica) 220.0 0.0 true true (N = 400 000)]
] -73.3 MRshow
5971 4383 M
591 0 V
990 4581 M
5 5 V
5 14 V
5 19 V
5 25 V
4 28 V
5 28 V
5 26 V
5 19 V
5 10 V
5 3 V
5 -3 V
4 -9 V
5 -15 V
5 -19 V
5 -23 V
5 -24 V
5 -26 V
5 -22 V
4 -17 V
5 -9 V
5 -2 V
5 4 V
5 13 V
5 19 V
5 25 V
5 27 V
4 26 V
5 23 V
5 19 V
5 11 V
5 5 V
5 -3 V
5 -9 V
4 -14 V
5 -17 V
5 -20 V
5 -23 V
5 -25 V
5 -25 V
5 -23 V
4 -17 V
5 -9 V
5 -1 V
5 6 V
5 10 V
5 15 V
5 18 V
4 18 V
5 18 V
5 15 V
5 9 V
5 2 V
5 -5 V
5 -11 V
5 -14 V
4 -17 V
5 -20 V
5 -20 V
5 -19 V
5 -16 V
5 -15 V
5 -14 V
4 -9 V
5 -9 V
5 -5 V
5 -3 V
5 2 V
5 8 V
5 12 V
5 16 V
4 19 V
5 18 V
5 17 V
5 11 V
5 7 V
5 0 V
5 -5 V
4 -12 V
5 -18 V
5 -22 V
5 -25 V
5 -28 V
5 -26 V
5 -26 V
4 -20 V
5 -13 V
5 -6 V
5 1 V
5 9 V
5 14 V
5 18 V
5 21 V
4 18 V
5 16 V
5 12 V
5 6 V
5 -2 V
5 -9 V
5 -15 V
4 -18 V
5 -23 V
5 -25 V
5 -27 V
5 -26 V
5 -23 V
5 -18 V
4 -11 V
5 -6 V
5 3 V
5 11 V
5 18 V
5 23 V
5 26 V
5 25 V
4 23 V
5 19 V
5 13 V
5 5 V
5 -2 V
5 -11 V
5 -17 V
4 -24 V
5 -30 V
5 -32 V
5 -32 V
5 -26 V
5 -19 V
5 -8 V
5 5 V
4 13 V
5 20 V
5 24 V
5 28 V
5 30 V
5 26 V
5 21 V
4 11 V
5 0 V
5 -9 V
5 -20 V
5 -30 V
5 -38 V
5 -42 V
4 -44 V
5 -40 V
5 -36 V
5 -26 V
5 -15 V
5 0 V
5 15 V
5 30 V
4 43 V
5 50 V
5 53 V
5 47 V
5 39 V
5 25 V
5 8 V
4 -8 V
5 -27 V
5 -40 V
5 -54 V
5 -61 V
5 -64 V
5 -62 V
4 -52 V
5 -36 V
5 -15 V
5 5 V
5 27 V
5 42 V
5 51 V
5 55 V
4 55 V
5 46 V
5 33 V
5 18 V
5 0 V
5 -16 V
5 -29 V
4 -42 V
5 -49 V
5 -52 V
5 -51 V
5 -42 V
5 -27 V
5 -10 V
4 6 V
5 20 V
5 34 V
5 41 V
5 45 V
5 42 V
5 35 V
4 22 V
5 6 V
5 -12 V
5 -30 V
5 -44 V
5 -55 V
5 -59 V
5 -59 V
4 -52 V
5 -40 V
5 -20 V
5 0 V
5 19 V
5 37 V
5 49 V
4 57 V
5 58 V
5 54 V
5 43 V
5 29 V
5 8 V
5 -13 V
4 -31 V
5 -48 V
5 -59 V
5 -65 V
5 -64 V
5 -56 V
5 -40 V
4 -18 V
5 10 V
5 33 V
5 50 V
5 59 V
5 62 V
5 60 V
4 50 V
5 39 V
5 20 V
5 2 V
5 -20 V
5 -40 V
5 -56 V
5 -67 V
4 -71 V
5 -68 V
5 -58 V
5 -41 V
5 -15 V
5 11 V
5 35 V
4 53 V
5 64 V
5 66 V
5 60 V
5 48 V
5 31 V
5 5 V
4 -21 V
5 -43 V
5 -61 V
5 -75 V
5 -81 V
5 -72 V
5 -56 V
5 -35 V
5 -5 V
4 25 V
5 53 V
5 70 V
5 75 V
5 70 V
5 57 V
5 34 V
4 11 V
5 -12 V
5 -35 V
5 -56 V
5 -70 V
5 -74 V
5 -69 V
4 -59 V
5 -36 V
5 -8 V
5 22 V
5 49 V
5 63 V
5 71 V
4 70 V
5 57 V
5 40 V
5 19 V
5 -3 V
5 -28 V
5 -48 V
4 -65 V
5 -74 V
5 -73 V
5 -58 V
5 -37 V
5 -12 V
5 14 V
4 34 V
5 49 V
5 56 V
5 55 V
5 45 V
5 31 V
5 13 V
5 -3 V
4 -20 V
5 -36 V
5 -49 V
5 -55 V
5 -53 V
5 -45 V
5 -29 V
4 -15 V
5 2 V
5 16 V
5 25 V
5 32 V
5 33 V
5 30 V
4 21 V
5 10 V
5 -5 V
5 -16 V
5 -24 V
5 -31 V
5 -31 V
4 -28 V
5 -18 V
5 -6 V
5 6 V
5 17 V
5 25 V
5 30 V
5 31 V
5 25 V
4 13 V
5 2 V
5 -13 V
5 -23 V
5 -31 V
5 -35 V
5 -36 V
4 -36 V
5 -28 V
5 -21 V
5 -9 V
5 0 V
5 10 V
5 15 V
4 20 V
5 20 V
5 17 V
5 8 V
5 1 V
5 -7 V
5 -16 V
4 -20 V
5 -23 V
5 -23 V
5 -24 V
5 -24 V
5 -18 V
5 -11 V
4 0 V
5 8 V
5 16 V
5 19 V
5 21 V
5 20 V
5 15 V
5 6 V
4 -6 V
5 -17 V
5 -29 V
5 -32 V
5 -32 V
5 -26 V
5 -17 V
4 -7 V
5 6 V
5 15 V
5 18 V
5 17 V
5 17 V
5 11 V
4 1 V
5 -12 V
5 -24 V
5 -31 V
5 -33 V
5 -28 V
5 -20 V
4 -10 V
5 4 V
5 14 V
5 21 V
5 26 V
5 27 V
currentpoint stroke M
5 25 V
4 20 V
5 6 V
5 -8 V
5 -25 V
5 -35 V
5 -45 V
5 -45 V
5 -37 V
5 -24 V
4 -8 V
5 13 V
5 29 V
5 39 V
5 42 V
5 37 V
5 31 V
4 21 V
5 5 V
5 -11 V
5 -30 V
5 -46 V
5 -53 V
5 -51 V
4 -44 V
5 -28 V
5 -5 V
5 24 V
5 45 V
5 53 V
5 52 V
4 41 V
5 29 V
5 6 V
5 -20 V
5 -42 V
5 -56 V
5 -58 V
5 -49 V
4 -30 V
5 -11 V
5 13 V
5 33 V
5 43 V
5 44 V
5 32 V
4 15 V
5 -2 V
5 -20 V
5 -36 V
5 -50 V
5 -52 V
5 -44 V
4 -25 V
5 0 V
5 19 V
5 39 V
5 55 V
5 58 V
5 49 V
4 31 V
5 8 V
5 -16 V
5 -40 V
5 -58 V
5 -67 V
5 -69 V
5 -56 V
4 -34 V
5 -4 V
5 21 V
5 40 V
5 50 V
5 45 V
5 32 V
4 16 V
5 -4 V
5 -21 V
5 -31 V
5 -39 V
5 -39 V
5 -25 V
5 -3 V
4 16 V
5 27 V
5 34 V
5 36 V
5 31 V
5 18 V
5 -1 V
5 -19 V
4 -33 V
5 -37 V
5 -40 V
5 -31 V
5 -14 V
5 10 V
4 33 V
5 45 V
5 47 V
5 38 V
5 25 V
5 4 V
5 -19 V
4 -40 V
5 -51 V
5 -54 V
5 -49 V
5 -37 V
5 -15 V
5 11 V
5 36 V
4 50 V
5 52 V
5 38 V
5 19 V
5 1 V
5 -20 V
5 -37 V
4 -46 V
5 -46 V
5 -37 V
5 -25 V
5 -9 V
5 11 V
5 25 V
5 35 V
4 34 V
5 24 V
5 10 V
5 -12 V
5 -28 V
5 -40 V
4 -42 V
5 -35 V
5 -15 V
5 9 V
5 30 V
5 44 V
5 45 V
5 36 V
4 19 V
5 -2 V
5 -17 V
5 -32 V
5 -45 V
5 -50 V
5 -44 V
4 -27 V
5 -5 V
5 16 V
5 31 V
5 39 V
5 34 V
5 21 V
5 1 V
4 -18 V
5 -31 V
5 -39 V
5 -40 V
5 -34 V
5 -17 V
5 1 V
4 15 V
5 24 V
5 24 V
5 17 V
5 6 V
5 -6 V
5 -14 V
5 -21 V
4 -21 V
5 -17 V
5 -3 V
5 11 V
5 21 V
5 23 V
4 17 V
5 5 V
5 -17 V
5 -33 V
5 -43 V
5 -42 V
5 -30 V
4 -9 V
5 9 V
5 22 V
5 32 V
5 31 V
5 27 V
5 13 V
5 -1 V
4 -17 V
5 -29 V
5 -34 V
5 -32 V
5 -24 V
5 -11 V
5 7 V
5 22 V
4 29 V
5 28 V
5 16 V
5 2 V
5 -11 V
5 -21 V
5 -24 V
4 -22 V
5 -7 V
5 4 V
5 8 V
5 9 V
5 5 V
5 -1 V
5 -8 V
4 -14 V
5 -13 V
5 -6 V
5 1 V
5 4 V
5 5 V
4 8 V
5 10 V
5 8 V
5 4 V
5 -1 V
5 -9 V
5 -15 V
5 -22 V
4 -22 V
5 -17 V
5 -12 V
5 -8 V
5 2 V
5 7 V
5 7 V
4 1 V
5 -1 V
5 -2 V
5 2 V
5 6 V
5 5 V
5 -1 V
5 -11 V
4 -19 V
5 -22 V
5 -21 V
5 -12 V
5 0 V
5 8 V
5 12 V
4 9 V
5 3 V
5 -2 V
5 -11 V
5 -17 V
5 -12 V
4 -4 V
5 -1 V
5 -4 V
5 -8 V
5 -9 V
5 -7 V
5 -8 V
5 -7 V
4 -6 V
5 -4 V
5 -6 V
5 -1 V
5 12 V
5 18 V
5 21 V
5 16 V
4 5 V
5 -15 V
5 -33 V
5 -42 V
5 -37 V
5 -20 V
5 4 V
4 23 V
5 36 V
5 33 V
5 19 V
5 2 V
5 -10 V
5 -21 V
5 -20 V
4 -19 V
5 -13 V
5 -7 V
5 1 V
5 11 V
5 10 V
5 5 V
4 -1 V
5 -7 V
5 -16 V
5 -18 V
5 -9 V
5 1 V
4 12 V
5 19 V
5 12 V
5 -4 V
5 -25 V
5 -39 V
5 -39 V
5 -24 V
4 0 V
5 24 V
5 34 V
5 31 V
5 23 V
5 8 V
5 -12 V
5 -29 V
4 -45 V
5 -52 V
5 -48 V
5 -25 V
5 4 V
5 27 V
5 36 V
4 33 V
5 7 V
5 -21 V
5 -35 V
5 -35 V
5 -16 V
5 14 V
5 32 V
4 31 V
5 17 V
5 -3 V
5 -28 V
5 -46 V
5 -48 V
4 -22 V
5 8 V
5 31 V
5 46 V
5 47 V
5 33 V
5 4 V
4 -26 V
5 -50 V
5 -56 V
5 -35 V
5 2 V
5 34 V
5 47 V
5 34 V
4 9 V
5 -12 V
5 -29 V
5 -34 V
5 -25 V
5 -6 V
5 10 V
5 20 V
4 20 V
5 16 V
5 -1 V
5 -22 V
5 -35 V
5 -34 V
5 -15 V
4 15 V
5 41 V
5 47 V
5 28 V
5 -6 V
5 -46 V
5 -68 V
5 -66 V
4 -34 V
5 12 V
5 43 V
5 47 V
5 37 V
5 16 V
4 -10 V
5 -39 V
5 -59 V
5 -57 V
5 -34 V
5 2 V
5 32 V
4 41 V
5 25 V
5 -4 V
5 -34 V
5 -45 V
5 -19 V
5 17 V
5 39 V
4 25 V
5 -13 V
5 -52 V
currentpoint stroke M
5 -64 V
5 -35 V
5 17 V
5 46 V
5 41 V
4 13 V
5 -13 V
5 -31 V
5 -36 V
5 -24 V
5 -13 V
5 3 V
4 10 V
5 -1 V
5 -14 V
5 -21 V
5 -11 V
5 14 V
5 32 V
5 34 V
4 9 V
5 -31 V
5 -70 V
5 -71 V
5 -30 V
5 31 V
4 65 V
5 58 V
5 23 V
5 -21 V
5 -62 V
5 -75 V
5 -37 V
4 34 V
5 68 V
5 51 V
5 -4 V
5 -63 V
5 -79 V
5 -27 V
5 42 V
4 71 V
5 34 V
5 -35 V
5 -91 V
5 -91 V
5 -27 V
5 50 V
5 96 V
4 78 V
5 17 V
5 -58 V
5 -112 V
5 -94 V
5 2 V
5 83 V
4 78 V
5 13 V
5 -52 V
5 -63 V
5 -15 V
5 38 V
4 46 V
5 3 V
5 -43 V
5 -64 V
5 -39 V
5 11 V
5 49 V
5 48 V
4 10 V
5 -40 V
5 -75 V
5 -45 V
5 23 V
5 52 V
5 29 V
4 -20 V
5 -35 V
5 -9 V
5 14 V
5 -2 V
5 -35 V
5 -34 V
5 4 V
4 35 V
5 36 V
5 8 V
5 -31 V
5 -59 V
5 -52 V
5 -7 V
5 36 V
4 34 V
5 -17 V
5 -54 V
5 -18 V
5 37 V
5 29 V
5 -20 V
4 -66 V
5 -65 V
5 3 V
5 59 V
5 47 V
5 -22 V
4 -76 V
5 -67 V
5 27 V
5 68 V
5 -2 V
5 -63 V
5 -39 V
5 17 V
4 -5 V
5 -52 V
5 -40 V
5 9 V
5 47 V
5 25 V
5 -34 V
5 -85 V
4 -51 V
5 15 V
5 16 V
5 0 V
5 10 V
5 -31 V
5 -66 V
4 -25 V
5 11 V
5 18 V
5 16 V
5 -31 V
5 -93 V
5 20 V
5 54 V
4 -50 V
5 3 V
5 26 V
5 -124 V
5 10 V
5 65 V
4 -77 V
5 22 V
5 -13 V
5 -89 V
5 37 V
5 13 V
5 -21 V
4 -51 V
5 -24 V
5 -8 V
5 29 V
5 52 V
5 -113 V
5 -20 V
5 58 V
4 -81 V
5 109 V
5 -91 V
5 -68 V
5 109 V
5 -77 V
5 116 V
4 -116 V
5 -47 V
5 109 V
5 -84 V
5 151 V
5 -140 V
5 -61 V
5 138 V
4 -148 V
5 171 V
5 -137 V
5 -15 V
5 114 V
5 -128 V
5 195 V
5 -159 V
4 -3 V
5 92 V
5 -142 V
5 192 V
5 -142 V
5 -3 V
4 101 V
5 -177 V
5 146 V
5 -128 V
5 52 V
5 70 V
5 -70 V
4 70 V
5 -139 V
5 101 V
5 20 V
5 -41 V
5 49 V
3.000 UL
LT0
5839 4163 M
[ [(Helvetica) 220.0 0.0 true true (N = 2 000 000)]
] -73.3 MRshow
5971 4163 M
591 0 V
990 4582 M
5 4 V
5 11 V
5 20 V
5 27 V
4 32 V
5 33 V
5 32 V
5 26 V
2 9 V
20 0 R
2 -8 V
5 -27 V
5 -34 V
5 -39 V
5 -41 V
5 -40 V
5 -36 V
4 -28 V
5 -18 V
5 -7 V
5 4 V
5 13 V
5 22 V
5 30 V
4 33 V
5 34 V
5 31 V
5 24 V
5 18 V
5 10 V
5 3 V
4 -5 V
5 -14 V
5 -22 V
5 -29 V
5 -35 V
5 -35 V
5 -33 V
4 -29 V
5 -20 V
5 -12 V
5 -2 V
5 6 V
5 15 V
5 22 V
5 27 V
4 32 V
5 31 V
5 28 V
5 23 V
5 16 V
5 9 V
5 2 V
4 -6 V
5 -13 V
5 -20 V
5 -25 V
5 -30 V
5 -32 V
5 -30 V
4 -27 V
5 -20 V
5 -11 V
5 -1 V
5 7 V
5 14 V
5 22 V
5 28 V
4 30 V
5 29 V
5 24 V
5 17 V
5 9 V
5 1 V
5 -7 V
4 -15 V
5 -23 V
5 -28 V
5 -33 V
5 -34 V
5 -30 V
5 -24 V
4 -16 V
5 -7 V
5 4 V
5 12 V
5 20 V
5 27 V
5 30 V
5 32 V
4 29 V
5 24 V
5 16 V
5 7 V
5 -2 V
5 -11 V
5 -19 V
4 -26 V
5 -32 V
5 -37 V
5 -39 V
5 -37 V
5 -31 V
5 -22 V
4 -12 V
5 1 V
5 11 V
5 21 V
5 28 V
5 32 V
5 34 V
4 31 V
5 27 V
5 18 V
5 9 V
5 -2 V
5 -13 V
5 -21 V
5 -31 V
4 -37 V
5 -41 V
5 -40 V
5 -37 V
5 -27 V
5 -15 V
5 -2 V
4 10 V
5 20 V
5 28 V
5 31 V
5 33 V
5 30 V
5 25 V
4 18 V
5 7 V
5 -4 V
5 -14 V
5 -23 V
5 -30 V
5 -35 V
5 -37 V
4 -37 V
5 -34 V
5 -26 V
5 -15 V
5 -1 V
5 10 V
5 21 V
4 28 V
5 32 V
5 33 V
5 32 V
5 28 V
5 20 V
5 10 V
4 -3 V
5 -14 V
5 -26 V
5 -36 V
5 -42 V
5 -44 V
5 -43 V
5 -37 V
4 -28 V
5 -15 V
5 0 V
5 16 V
5 27 V
5 36 V
5 40 V
4 40 V
5 36 V
5 29 V
5 20 V
5 6 V
5 -6 V
5 -20 V
5 -30 V
4 -39 V
5 -45 V
5 -46 V
5 -44 V
5 -37 V
5 -25 V
5 -10 V
4 6 V
5 19 V
5 30 V
5 37 V
5 38 V
5 38 V
5 34 V
4 25 V
5 15 V
5 1 V
5 -12 V
5 -26 V
5 -35 V
5 -39 V
5 -41 V
4 -39 V
5 -32 V
5 -24 V
5 -11 V
5 2 V
5 15 V
5 27 V
4 34 V
5 36 V
5 34 V
5 28 V
5 20 V
5 11 V
5 -1 V
4 -13 V
5 -24 V
5 -34 V
5 -42 V
5 -43 V
5 -42 V
5 -34 V
5 -24 V
4 -11 V
5 5 V
5 19 V
5 31 V
5 38 V
5 38 V
5 35 V
4 28 V
5 19 V
5 8 V
5 -4 V
5 -19 V
5 -32 V
5 -41 V
5 -46 V
4 -46 V
5 -42 V
5 -34 V
5 -22 V
5 -8 V
5 4 V
5 19 V
4 30 V
5 36 V
5 35 V
5 31 V
5 22 V
5 11 V
5 -1 V
4 -14 V
5 -26 V
5 -35 V
5 -40 V
5 -41 V
5 -37 V
5 -26 V
5 -14 V
4 -1 V
5 11 V
5 21 V
5 30 V
5 34 V
5 33 V
5 27 V
4 16 V
5 6 V
5 -6 V
5 -19 V
5 -28 V
5 -36 V
5 -40 V
4 -41 V
5 -34 V
5 -21 V
5 -9 V
5 5 V
5 17 V
5 28 V
4 37 V
5 41 V
5 37 V
5 30 V
5 18 V
5 4 V
5 -10 V
4 -23 V
5 -34 V
5 -44 V
5 -48 V
5 -46 V
5 -36 V
5 -22 V
4 -5 V
5 10 V
5 23 V
5 31 V
5 38 V
5 39 V
5 34 V
5 25 V
4 13 V
5 3 V
5 -8 V
5 -18 V
5 -26 V
5 -31 V
5 -35 V
4 -33 V
5 -28 V
5 -19 V
5 -9 V
5 2 V
5 12 V
5 22 V
4 26 V
5 28 V
5 26 V
5 19 V
5 10 V
5 0 V
5 -8 V
5 -15 V
4 -20 V
5 -23 V
5 -24 V
5 -22 V
5 -16 V
5 -10 V
5 0 V
5 4 V
4 9 V
5 11 V
5 12 V
5 10 V
5 5 V
5 -2 V
5 -7 V
4 -12 V
5 -13 V
5 -11 V
5 -10 V
5 -7 V
5 -5 V
5 -2 V
4 6 V
5 11 V
5 12 V
5 12 V
5 9 V
5 6 V
5 2 V
4 -2 V
5 -8 V
5 -16 V
5 -20 V
5 -23 V
5 -21 V
5 -17 V
4 -11 V
5 -7 V
5 1 V
5 11 V
5 17 V
5 22 V
5 22 V
5 18 V
4 13 V
5 6 V
5 -3 V
5 -12 V
5 -17 V
5 -22 V
5 -23 V
4 -21 V
5 -15 V
5 -11 V
5 -6 V
5 0 V
5 6 V
5 8 V
4 9 V
5 7 V
5 7 V
5 6 V
5 4 V
5 1 V
5 -2 V
4 -6 V
5 -11 V
5 -13 V
5 -12 V
5 -12 V
5 -11 V
5 -8 V
5 -5 V
currentpoint stroke M
5 1 V
4 4 V
5 5 V
5 3 V
5 -1 V
5 -3 V
5 -6 V
5 -8 V
4 -12 V
5 -12 V
5 -11 V
5 -5 V
5 2 V
5 8 V
5 13 V
4 15 V
5 16 V
5 14 V
5 10 V
5 2 V
5 -7 V
5 -16 V
4 -22 V
5 -28 V
5 -27 V
5 -25 V
5 -18 V
5 -11 V
5 1 V
4 12 V
5 19 V
5 22 V
5 21 V
5 20 V
5 14 V
5 7 V
5 -3 V
4 -14 V
5 -22 V
5 -27 V
5 -29 V
5 -27 V
5 -20 V
5 -11 V
4 -1 V
5 9 V
5 16 V
5 18 V
5 15 V
5 10 V
5 4 V
4 -2 V
5 -10 V
5 -19 V
5 -21 V
5 -20 V
5 -14 V
5 -5 V
4 1 V
5 6 V
5 9 V
5 11 V
5 8 V
5 2 V
5 -6 V
4 -10 V
5 -12 V
5 -13 V
5 -13 V
5 -13 V
5 -11 V
5 -7 V
5 -1 V
5 4 V
4 9 V
5 11 V
5 11 V
5 9 V
5 6 V
5 0 V
5 -5 V
4 -10 V
5 -12 V
5 -15 V
5 -15 V
5 -12 V
5 -7 V
5 1 V
4 4 V
5 5 V
5 2 V
5 -1 V
5 -4 V
5 -10 V
5 -15 V
4 -19 V
5 -16 V
5 -11 V
5 -3 V
5 1 V
5 3 V
5 5 V
5 8 V
4 5 V
5 0 V
5 -5 V
5 -8 V
5 -9 V
5 -10 V
5 -10 V
4 -10 V
5 -9 V
5 -5 V
5 0 V
5 5 V
5 9 V
5 9 V
4 8 V
5 5 V
5 -1 V
5 -8 V
5 -14 V
5 -17 V
5 -18 V
5 -17 V
4 -11 V
5 -4 V
5 3 V
5 7 V
5 4 V
5 -1 V
5 -7 V
4 -9 V
5 -14 V
5 -15 V
5 -13 V
5 -6 V
5 2 V
4 8 V
5 10 V
5 11 V
5 10 V
5 8 V
5 3 V
5 -5 V
5 -7 V
4 -9 V
5 -8 V
5 -9 V
5 -9 V
5 -9 V
5 -6 V
5 -4 V
5 0 V
4 5 V
5 9 V
5 11 V
5 7 V
5 -1 V
5 -7 V
5 -14 V
4 -16 V
5 -18 V
5 -15 V
5 -8 V
5 1 V
5 9 V
5 11 V
5 12 V
4 9 V
5 2 V
5 -7 V
5 -13 V
5 -17 V
5 -16 V
5 -13 V
4 -11 V
5 -6 V
5 1 V
5 6 V
5 6 V
5 4 V
4 1 V
5 -1 V
5 -5 V
5 -8 V
5 -13 V
5 -14 V
5 -11 V
5 -6 V
4 1 V
5 8 V
5 14 V
5 12 V
5 6 V
5 -4 V
5 -15 V
5 -24 V
4 -28 V
5 -23 V
5 -11 V
5 3 V
5 16 V
5 21 V
5 19 V
4 13 V
5 2 V
5 -9 V
5 -22 V
5 -26 V
5 -24 V
5 -17 V
5 -7 V
4 2 V
5 13 V
5 18 V
5 17 V
5 11 V
5 2 V
5 -8 V
4 -17 V
5 -25 V
5 -30 V
5 -24 V
5 -16 V
5 1 V
4 17 V
5 29 V
5 34 V
5 22 V
5 5 V
5 -14 V
5 -28 V
5 -38 V
4 -40 V
5 -29 V
5 -12 V
5 7 V
5 20 V
5 24 V
5 20 V
4 11 V
5 -2 V
5 -10 V
5 -17 V
5 -22 V
5 -22 V
5 -19 V
5 -9 V
4 1 V
5 10 V
5 20 V
5 24 V
5 18 V
5 6 V
5 -11 V
5 -28 V
4 -40 V
5 -38 V
5 -25 V
5 -3 V
5 20 V
5 32 V
4 31 V
5 20 V
5 2 V
5 -15 V
5 -26 V
5 -30 V
5 -25 V
4 -16 V
5 -6 V
5 2 V
5 8 V
5 12 V
5 14 V
5 13 V
5 5 V
4 -6 V
5 -16 V
5 -24 V
5 -24 V
5 -16 V
5 0 V
5 15 V
5 20 V
4 18 V
5 7 V
5 -7 V
5 -22 V
5 -32 V
5 -30 V
5 -18 V
4 0 V
5 15 V
5 25 V
5 24 V
5 11 V
5 -6 V
5 -21 V
5 -30 V
4 -32 V
5 -26 V
5 -13 V
5 -1 V
5 12 V
5 22 V
4 24 V
5 18 V
5 4 V
5 -17 V
5 -33 V
5 -41 V
5 -32 V
4 -9 V
5 14 V
5 31 V
5 31 V
5 19 V
5 -2 V
5 -23 V
5 -33 V
4 -33 V
5 -27 V
5 -13 V
5 4 V
5 17 V
5 22 V
5 20 V
5 15 V
4 -2 V
5 -18 V
5 -31 V
5 -33 V
5 -22 V
5 2 V
-15 54 V
5 -34 V
5 -22 V
5 1 V
5 24 V
4 33 V
5 25 V
5 4 V
5 -20 V
5 -35 V
5 -39 V
5 -25 V
4 -4 V
5 12 V
5 17 V
5 13 V
5 6 V
5 -3 V
5 -9 V
5 -14 V
4 -15 V
5 -14 V
5 -8 V
5 1 V
5 9 V
5 11 V
4 4 V
5 -10 V
5 -23 V
5 -32 V
5 -27 V
5 -8 V
5 14 V
5 27 V
4 23 V
5 6 V
5 -13 V
5 -28 V
5 -27 V
5 -20 V
5 -9 V
4 -1 V
5 7 V
5 12 V
5 15 V
5 10 V
5 -2 V
5 -17 V
5 -31 V
4 -30 V
5 -13 V
5 11 V
5 24 V
5 19 V
5 0 V
5 -22 V
4 -34 V
5 -26 V
5 -7 V
5 13 V
5 23 V
5 19 V
4 6 V
5 -8 V
currentpoint stroke M
5 -21 V
5 -28 V
5 -29 V
5 -21 V
5 -3 V
5 17 V
4 28 V
5 18 V
5 -5 V
5 -26 V
5 -35 V
5 -27 V
5 -5 V
5 8 V
4 9 V
5 3 V
5 2 V
5 3 V
5 3 V
5 0 V
5 -7 V
4 -13 V
5 -14 V
5 -5 V
5 3 V
5 -2 V
5 -15 V
5 -19 V
5 -10 V
4 10 V
5 21 V
5 12 V
5 -8 V
5 -23 V
5 -23 V
5 -13 V
4 -3 V
5 -1 V
5 1 V
5 4 V
5 6 V
5 3 V
4 -10 V
-38 13 V
5 -13 V
4 -3 V
5 -1 V
5 0 V
5 5 V
5 7 V
5 5 V
5 -10 V
4 -23 V
5 -23 V
5 -4 V
5 13 V
5 7 V
5 -18 V
5 -40 V
5 -34 V
4 -3 V
5 26 V
5 31 V
5 9 V
5 -17 V
5 -35 V
4 -37 V
5 -24 V
5 1 V
5 25 V
5 37 V
5 20 V
5 -20 V
5 -49 V
4 -41 V
5 2 V
5 36 V
5 24 V
5 -11 V
5 -43 V
5 -38 V
4 -5 V
5 22 V
5 21 V
5 6 V
5 -15 V
5 -35 V
5 -42 V
5 -18 V
4 23 V
5 43 V
5 15 V
5 -34 V
5 -52 V
5 -21 V
5 24 V
4 20 V
5 -16 V
5 -31 V
5 -4 V
5 15 V
5 8 V
5 -10 V
5 -19 V
4 -28 V
5 -34 V
5 -17 V
5 29 V
5 44 V
5 7 V
4 -44 V
5 -51 V
5 -6 V
5 18 V
5 -1 V
5 -23 V
5 -10 V
5 3 V
4 4 V
5 -3 V
5 -19 V
5 -36 V
5 -30 V
5 14 V
5 36 V
4 -5 V
5 -52 V
5 -27 V
5 20 V
5 4 V
5 -31 V
5 -20 V
5 9 V
4 -1 V
5 -20 V
5 -26 V
5 -40 V
5 -16 V
5 37 V
5 16 V
4 -54 V
5 -46 V
5 -5 V
5 -37 V
5 -16 V
5 42 V
4 -20 V
5 -64 V
5 -11 V
5 -21 V
5 -13 V
5 15 V
5 -32 V
5 -29 V
4 -19 V
5 -11 V
5 34 V
5 -28 V
5 -34 V
5 13 V
5 -49 V
5 21 V
4 24 V
5 -70 V
5 36 V
5 -46 V
5 -26 V
5 69 V
5 -75 V
4 32 V
5 -12 V
5 -70 V
5 86 V
5 -60 V
5 5 V
5 1 V
5 -69 V
4 96 V
5 -52 V
5 -19 V
5 30 V
5 -70 V
5 75 V
5 -26 V
4 -24 V
5 10 V
5 -39 V
5 45 V
5 -2 V
5 -16 V
4 -26 V
5 4 V
5 17 V
5 4 V
5 9 V
5 -43 V
5 13 V
5 -1 V
4 31 V
5 -2 V
5 -53 V
5 59 V
5 -45 V
5 53 V
5 -9 V
stroke
grestore
end
showpage
%%Trailer
%%DocumentFonts: Helvetica


==> (inline-ps-4) <==

%!PS-Adobe-2.0 EPSF-2.0
%%Title: sbox_nscalnew.eps
%%Creator: gnuplot 3.7 patchlevel 1
%%CreationDate: Tue Oct 22 16:28:33 2002
%%DocumentFonts: (atend)
%%BoundingBox: 50 50 410 302
%%Orientation: Portrait
%%EndComments
/gnudict 256 dict def
gnudict begin
/Color false def
/Solid false def
/gnulinewidth 5.000 def
/userlinewidth gnulinewidth def
/vshift -73 def
/dl {10 mul} def
/hpt_ 31.5 def
/vpt_ 31.5 def
/hpt hpt_ def
/vpt vpt_ def
/M {moveto} bind def
/L {lineto} bind def
/R {rmoveto} bind def
/V {rlineto} bind def
/vpt2 vpt 2 mul def
/hpt2 hpt 2 mul def
/Lshow { currentpoint stroke M
  0 vshift R show } def
/Rshow { currentpoint stroke M
  dup stringwidth pop neg vshift R show } def
/Cshow { currentpoint stroke M
  dup stringwidth pop -2 div vshift R show } def
/UP { dup vpt_ mul /vpt exch def hpt_ mul /hpt exch def
  /hpt2 hpt 2 mul def /vpt2 vpt 2 mul def } def
/DL { Color {setrgbcolor Solid {pop []} if 0 setdash }
 {pop pop pop Solid {pop []} if 0 setdash} ifelse } def
/BL { stroke userlinewidth 2 mul setlinewidth } def
/AL { stroke userlinewidth 2 div setlinewidth } def
/UL { dup gnulinewidth mul /userlinewidth exch def
      10 mul /udl exch def } def
/PL { stroke userlinewidth setlinewidth } def
/LTb { BL [] 0 0 0 DL } def
/LTa { AL [1 udl mul 2 udl mul] 0 setdash 0 0 0 setrgbcolor } def
/LT0 { PL [] 1 0 0 DL } def
/LT1 { PL [4 dl 2 dl] 0 1 0 DL } def
/LT2 { PL [2 dl 3 dl] 0 0 1 DL } def
/LT3 { PL [1 dl 1.5 dl] 1 0 1 DL } def
/LT4 { PL [5 dl 2 dl 1 dl 2 dl] 0 1 1 DL } def
/LT5 { PL [4 dl 3 dl 1 dl 3 dl] 1 1 0 DL } def
/LT6 { PL [2 dl 2 dl 2 dl 4 dl] 0 0 0 DL } def
/LT7 { PL [2 dl 2 dl 2 dl 2 dl 2 dl 4 dl] 1 0.3 0 DL } def
/LT8 { PL [2 dl 2 dl 2 dl 2 dl 2 dl 2 dl 2 dl 4 dl] 0.5 0.5 0.5 DL } def
/Pnt { stroke [] 0 setdash
   gsave 1 setlinecap M 0 0 V stroke grestore } def
/Dia { stroke [] 0 setdash 2 copy vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath stroke
  Pnt } def
/Pls { stroke [] 0 setdash vpt sub M 0 vpt2 V
  currentpoint stroke M
  hpt neg vpt neg R hpt2 0 V stroke
  } def
/Box { stroke [] 0 setdash 2 copy exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V closepath stroke
  Pnt } def
/Crs { stroke [] 0 setdash exch hpt sub exch vpt add M
  hpt2 vpt2 neg V currentpoint stroke M
  hpt2 neg 0 R hpt2 vpt2 V stroke } def
/TriU { stroke [] 0 setdash 2 copy vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath stroke
  Pnt  } def
/Star { 2 copy Pls Crs } def
/BoxF { stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V  hpt2 0 V  0 vpt2 V
  hpt2 neg 0 V  closepath fill } def
/TriUF { stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath fill } def
/TriD { stroke [] 0 setdash 2 copy vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath stroke
  Pnt  } def
/TriDF { stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath fill} def
/DiaF { stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath fill } def
/Pent { stroke [] 0 setdash 2 copy gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath stroke grestore Pnt } def
/PentF { stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath fill grestore } def
/Circle { stroke [] 0 setdash 2 copy
  hpt 0 360 arc stroke Pnt } def
/CircleF { stroke [] 0 setdash hpt 0 360 arc fill } def
/C0 { BL [] 0 setdash 2 copy moveto vpt 90 450  arc } bind def
/C1 { BL [] 0 setdash 2 copy        moveto
       2 copy  vpt 0 90 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C2 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 90 180 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C3 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 0 180 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C4 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 180 270 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C5 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 0 90 arc
       2 copy moveto
       2 copy  vpt 180 270 arc closepath fill
               vpt 0 360 arc } bind def
/C6 { BL [] 0 setdash 2 copy moveto
      2 copy  vpt 90 270 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C7 { BL [] 0 setdash 2 copy moveto
      2 copy  vpt 0 270 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C8 { BL [] 0 setdash 2 copy moveto
      2 copy vpt 270 360 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C9 { BL [] 0 setdash 2 copy moveto
      2 copy  vpt 270 450 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C10 { BL [] 0 setdash 2 copy 2 copy moveto vpt 270 360 arc closepath fill
       2 copy moveto
       2 copy vpt 90 180 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C11 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 0 180 arc closepath fill
       2 copy moveto
       2 copy  vpt 270 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C12 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 180 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C13 { BL [] 0 setdash  2 copy moveto
       2 copy  vpt 0 90 arc closepath fill
       2 copy moveto
       2 copy  vpt 180 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C14 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 90 360 arc closepath fill
               vpt 0 360 arc } bind def
/C15 { BL [] 0 setdash 2 copy vpt 0 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/Rec   { newpath 4 2 roll moveto 1 index 0 rlineto 0 exch rlineto
       neg 0 rlineto closepath } bind def
/Square { dup Rec } bind def
/Bsquare { vpt sub exch vpt sub exch vpt2 Square } bind def
/S0 { BL [] 0 setdash 2 copy moveto 0 vpt rlineto BL Bsquare } bind def
/S1 { BL [] 0 setdash 2 copy vpt Square fill Bsquare } bind def
/S2 { BL [] 0 setdash 2 copy exch vpt sub exch vpt Square fill Bsquare } bind def
/S3 { BL [] 0 setdash 2 copy exch vpt sub exch vpt2 vpt Rec fill Bsquare } bind def
/S4 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt Square fill Bsquare } bind def
/S5 { BL [] 0 setdash 2 copy 2 copy vpt Square fill
       exch vpt sub exch vpt sub vpt Square fill Bsquare } bind def
/S6 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt vpt2 Rec fill Bsquare } bind def
/S7 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt vpt2 Rec fill
       2 copy vpt Square fill
       Bsquare } bind def
/S8 { BL [] 0 setdash 2 copy vpt sub vpt Square fill Bsquare } bind def
/S9 { BL [] 0 setdash 2 copy vpt sub vpt vpt2 Rec fill Bsquare } bind def
/S10 { BL [] 0 setdash 2 copy vpt sub vpt Square fill 2 copy exch vpt sub exch vpt Square fill
       Bsquare } bind def
/S11 { BL [] 0 setdash 2 copy vpt sub vpt Square fill 2 copy exch vpt sub exch vpt2 vpt Rec fill
       Bsquare } bind def
/S12 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill Bsquare } bind def
/S13 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill
       2 copy vpt Square fill Bsquare } bind def
/S14 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill
       2 copy exch vpt sub exch vpt Square fill Bsquare } bind def
/S15 { BL [] 0 setdash 2 copy Bsquare fill Bsquare } bind def
/D0 { gsave translate 45 rotate 0 0 S0 stroke grestore } bind def
/D1 { gsave translate 45 rotate 0 0 S1 stroke grestore } bind def
/D2 { gsave translate 45 rotate 0 0 S2 stroke grestore } bind def
/D3 { gsave translate 45 rotate 0 0 S3 stroke grestore } bind def
/D4 { gsave translate 45 rotate 0 0 S4 stroke grestore } bind def
/D5 { gsave translate 45 rotate 0 0 S5 stroke grestore } bind def
/D6 { gsave translate 45 rotate 0 0 S6 stroke grestore } bind def
/D7 { gsave translate 45 rotate 0 0 S7 stroke grestore } bind def
/D8 { gsave translate 45 rotate 0 0 S8 stroke grestore } bind def
/D9 { gsave translate 45 rotate 0 0 S9 stroke grestore } bind def
/D10 { gsave translate 45 rotate 0 0 S10 stroke grestore } bind def
/D11 { gsave translate 45 rotate 0 0 S11 stroke grestore } bind def
/D12 { gsave translate 45 rotate 0 0 S12 stroke grestore } bind def
/D13 { gsave translate 45 rotate 0 0 S13 stroke grestore } bind def
/D14 { gsave translate 45 rotate 0 0 S14 stroke grestore } bind def
/D15 { gsave translate 45 rotate 0 0 S15 stroke grestore } bind def
/DiaE { stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath stroke } def
/BoxE { stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V closepath stroke } def
/TriUE { stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath stroke } def
/TriDE { stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath stroke } def
/PentE { stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath stroke grestore } def
/CircE { stroke [] 0 setdash 
  hpt 0 360 arc stroke } def
/Opaque { gsave closepath 1 setgray fill grestore 0 setgray closepath } def
/DiaW { stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V Opaque stroke } def
/BoxW { stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V Opaque stroke } def
/TriUW { stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V Opaque stroke } def
/TriDW { stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V Opaque stroke } def
/PentW { stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  Opaque stroke grestore } def
/CircW { stroke [] 0 setdash 
  hpt 0 360 arc Opaque stroke } def
/BoxFill { gsave Rec 1 setgray fill grestore } def
/MFshow {{dup dup 0 get findfont exch 1 get scalefont setfont
     [ currentpoint ] exch dup 2 get 0 exch rmoveto dup dup 5 get exch 4 get
     {show} {stringwidth pop 0 rmoveto}ifelse dup 3 get
     {2 get neg 0 exch rmoveto pop} {pop aload pop moveto}ifelse} forall} bind def
/MFwidth {0 exch {dup 3 get{dup dup 0 get findfont exch 1 get scalefont setfont
      5 get stringwidth pop add}
    {pop} ifelse} forall} bind def
/MLshow { currentpoint stroke M
  0 exch R MFshow } bind def
/MRshow { currentpoint stroke M
  exch dup MFwidth neg 3 -1 roll R MFshow } def
/MCshow { currentpoint stroke M
  exch dup MFwidth -2 div 3 -1 roll R MFshow } def
end
%%EndProlog
gnudict begin
gsave
50 50 translate
0.050 0.050 scale
0 setgray
newpath
(Helvetica) findfont 220 scalefont setfont
1.000 UL
LTb
990 660 M
63 0 V
5773 0 R
-63 0 V
 stroke
858 660 M
[ [(Helvetica) 220.0 0.0 true true (0)]
] -73.3 MRshow
990 1346 M
63 0 V
5773 0 R
-63 0 V
 stroke
858 1346 M
[ [(Helvetica) 220.0 0.0 true true (0.2)]
] -73.3 MRshow
990 2032 M
63 0 V
5773 0 R
-63 0 V
 stroke
858 2032 M
[ [(Helvetica) 220.0 0.0 true true (0.4)]
] -73.3 MRshow
990 2718 M
63 0 V
5773 0 R
-63 0 V
 stroke
858 2718 M
[ [(Helvetica) 220.0 0.0 true true (0.6)]
] -73.3 MRshow
990 3404 M
63 0 V
5773 0 R
-63 0 V
 stroke
858 3404 M
[ [(Helvetica) 220.0 0.0 true true (0.8)]
] -73.3 MRshow
990 4090 M
63 0 V
5773 0 R
-63 0 V
 stroke
858 4090 M
[ [(Helvetica) 220.0 0.0 true true (1)]
] -73.3 MRshow
990 4776 M
63 0 V
5773 0 R
-63 0 V
 stroke
858 4776 M
[ [(Helvetica) 220.0 0.0 true true (1.2)]
] -73.3 MRshow
990 660 M
0 63 V
0 4053 R
0 -63 V
 stroke
990 440 M
[ [(Helvetica) 220.0 0.0 true true (0)]
] -73.3 MCshow
1720 660 M
0 63 V
0 4053 R
0 -63 V
 stroke
1720 440 M
[ [(Helvetica) 220.0 0.0 true true (100)]
] -73.3 MCshow
2449 660 M
0 63 V
0 4053 R
0 -63 V
 stroke
2449 440 M
[ [(Helvetica) 220.0 0.0 true true (200)]
] -73.3 MCshow
3179 660 M
0 63 V
0 4053 R
0 -63 V
 stroke
3179 440 M
[ [(Helvetica) 220.0 0.0 true true (300)]
] -73.3 MCshow
3908 660 M
0 63 V
0 4053 R
0 -63 V
 stroke
3908 440 M
[ [(Helvetica) 220.0 0.0 true true (400)]
] -73.3 MCshow
4638 660 M
0 63 V
0 4053 R
0 -63 V
 stroke
4638 440 M
[ [(Helvetica) 220.0 0.0 true true (500)]
] -73.3 MCshow
5367 660 M
0 63 V
0 4053 R
0 -63 V
 stroke
5367 440 M
[ [(Helvetica) 220.0 0.0 true true (600)]
] -73.3 MCshow
6097 660 M
0 63 V
0 4053 R
0 -63 V
 stroke
6097 440 M
[ [(Helvetica) 220.0 0.0 true true (700)]
] -73.3 MCshow
6826 660 M
0 63 V
0 4053 R
0 -63 V
 stroke
6826 440 M
[ [(Helvetica) 220.0 0.0 true true (800)]
] -73.3 MCshow
1.000 UL
LTb
990 660 M
5836 0 V
0 4116 V
-5836 0 V
990 660 L
 stroke
220 2718 M
currentpoint gsave translate 90 rotate 0 0 moveto
[ [(Helvetica) 220.0 0.0 true true (R/R)]
[(Helvetica) 176.0 -66.0 true true (0)]
] -51.3 MCshow
grestore
3908 110 M
[ [(Helvetica) 220.0 0.0 true true (t)]
] -73.3 MCshow
1.000 UL
LT1
5839 4603 M
[ [(Helvetica) 220.0 0.0 true true (N = 80 000)]
] -73.3 MRshow
5971 4603 M
591 0 V
990 4091 M
5 54 V
4 -2 V
5 -67 V
5 -74 V
5 -9 V
4 80 V
5 148 V
5 154 V
4 122 V
5 53 V
5 -41 V
5 -128 V
4 -155 V
5 -121 V
5 -27 V
4 76 V
5 128 V
5 107 V
4 29 V
5 -64 V
5 -140 V
5 -148 V
4 -91 V
5 12 V
5 99 V
4 122 V
5 81 V
5 11 V
5 -78 V
4 -140 V
5 -120 V
5 -31 V
4 88 V
5 153 V
5 122 V
4 27 V
5 -75 V
5 -143 V
5 -138 V
4 -51 V
5 53 V
5 138 V
4 149 V
5 89 V
5 2 V
5 -89 V
4 -147 V
5 -138 V
5 -61 V
4 45 V
5 129 V
5 130 V
4 74 V
5 -7 V
5 -96 V
5 -149 V
4 -127 V
5 -35 V
5 96 V
4 163 V
5 133 V
5 42 V
5 -59 V
4 -143 V
5 -156 V
5 -85 V
4 50 V
5 164 V
5 180 V
4 111 V
5 3 V
5 -110 V
5 -199 V
4 -186 V
5 -70 V
5 86 V
4 187 V
5 173 V
5 83 V
5 -23 V
4 -136 V
5 -198 V
5 -155 V
4 -21 V
5 124 V
5 169 V
5 123 V
4 38 V
5 -59 V
5 -133 V
4 -137 V
5 -67 V
5 41 V
4 123 V
5 125 V
5 60 V
5 -40 V
4 -125 V
5 -148 V
5 -82 V
4 36 V
5 125 V
5 136 V
5 73 V
4 4 V
5 -59 V
5 -110 V
4 -96 V
5 -28 V
5 52 V
4 110 V
5 92 V
5 18 V
5 -57 V
4 -116 V
5 -110 V
5 -29 V
4 65 V
5 99 V
5 74 V
5 5 V
4 -54 V
5 -90 V
5 -88 V
4 -24 V
5 62 V
5 109 V
4 93 V
5 13 V
5 -66 V
5 -124 V
4 -123 V
5 -32 V
5 72 V
4 115 V
5 91 V
5 13 V
5 -61 V
4 -92 V
5 -83 V
5 -22 V
4 52 V
5 91 V
5 96 V
4 36 V
5 -47 V
5 -95 V
5 -105 V
4 -45 V
5 42 V
5 86 V
4 79 V
5 22 V
5 -55 V
5 -90 V
4 -82 V
5 -28 V
5 49 V
4 83 V
5 74 V
5 28 V
4 -51 V
5 -97 V
5 -88 V
5 -32 V
4 56 V
5 86 V
5 71 V
4 16 V
5 -47 V
5 -79 V
5 -61 V
4 -7 V
5 58 V
5 68 V
4 42 V
5 -10 V
5 -66 V
4 -78 V
5 -43 V
5 20 V
5 76 V
4 72 V
5 25 V
5 -33 V
4 -63 V
5 -40 V
5 15 V
5 63 V
4 65 V
5 16 V
5 -37 V
4 -62 V
5 -57 V
5 -22 V
5 13 V
4 43 V
5 57 V
5 28 V
4 -11 V
5 -45 V
5 -68 V
4 -43 V
5 -2 V
5 32 V
5 34 V
4 2 V
5 -15 V
5 -14 V
4 -4 V
5 11 V
5 5 V
5 3 V
4 4 V
5 -6 V
5 -13 V
4 -35 V
5 -35 V
5 12 V
4 50 V
5 66 V
5 35 V
5 -23 V
4 -46 V
5 -40 V
5 -3 V
4 26 V
5 36 V
5 37 V
5 10 V
4 -40 V
5 -78 V
5 -70 V
4 2 V
5 72 V
5 79 V
4 32 V
5 -39 V
5 -81 V
5 -63 V
4 -9 V
5 50 V
5 69 V
4 42 V
5 -1 V
5 -33 V
5 -39 V
4 -27 V
5 2 V
5 31 V
4 57 V
5 55 V
5 14 V
4 -41 V
5 -65 V
5 -37 V
5 4 V
4 39 V
5 24 V
5 0 V
4 -19 V
5 -37 V
5 -31 V
5 -19 V
4 24 V
5 70 V
5 62 V
4 16 V
5 -33 V
5 -57 V
4 -20 V
5 16 V
5 31 V
5 16 V
4 -25 V
5 -60 V
5 -50 V
4 2 V
5 60 V
5 53 V
5 4 V
4 -57 V
5 -96 V
5 -74 V
4 -12 V
5 68 V
5 95 V
4 50 V
5 -31 V
5 -114 V
5 -118 V
4 -27 V
5 83 V
5 114 V
4 59 V
5 -24 V
5 -90 V
5 -109 V
4 -49 V
5 28 V
5 94 V
4 92 V
5 30 V
5 -46 V
4 -104 V
5 -85 V
5 7 V
5 87 V
4 106 V
5 41 V
5 -54 V
4 -115 V
5 -92 V
5 13 V
5 95 V
4 118 V
5 52 V
5 -54 V
4 -134 V
5 -129 V
5 13 V
5 145 V
4 157 V
5 59 V
5 -75 V
4 -153 V
5 -137 V
5 -8 V
4 114 V
5 123 V
5 42 V
5 -61 V
4 -105 V
5 -71 V
5 25 V
4 108 V
5 111 V
5 37 V
5 -63 V
4 -124 V
5 -98 V
5 0 V
4 100 V
5 112 V
5 53 V
4 -29 V
5 -96 V
5 -108 V
5 -62 V
4 58 V
5 151 V
5 130 V
4 30 V
5 -97 V
5 -158 V
5 -100 V
4 36 V
5 112 V
5 62 V
4 -25 V
5 -90 V
5 -88 V
4 -4 V
5 83 V
5 102 V
5 43 V
4 -54 V
5 -132 V
5 -127 V
4 3 V
5 143 V
5 165 V
5 62 V
4 -78 V
5 -163 V
5 -142 V
4 -9 V
5 102 V
5 122 V
4 41 V
5 -61 V
5 -109 V
5 -77 V
4 43 V
5 123 V
5 89 V
4 -28 V
5 -137 V
5 -140 V
5 -21 V
4 130 V
5 171 V
5 84 V
4 -46 V
5 -162 V
5 -172 V
4 -61 V
currentpoint stroke M
5 116 V
5 190 V
5 116 V
4 -25 V
5 -145 V
5 -156 V
4 -36 V
5 97 V
5 124 V
5 59 V
4 -33 V
5 -104 V
5 -113 V
4 -47 V
5 71 V
5 131 V
4 70 V
5 -53 V
5 -138 V
5 -82 V
4 48 V
5 120 V
5 84 V
4 -1 V
5 -70 V
5 -110 V
5 -81 V
4 18 V
5 127 V
5 129 V
4 46 V
5 -75 V
5 -149 V
4 -80 V
5 47 V
5 134 V
5 95 V
4 -8 V
5 -106 V
5 -137 V
4 -56 V
5 58 V
5 114 V
5 50 V
4 -39 V
5 -101 V
5 -80 V
4 26 V
5 111 V
5 89 V
5 -6 V
4 -93 V
5 -121 V
5 -55 V
4 46 V
5 110 V
5 73 V
4 -22 V
5 -104 V
5 -96 V
5 26 V
4 110 V
5 82 V
5 -37 V
4 -115 V
5 -68 V
5 29 V
5 102 V
4 76 V
5 -4 V
5 -112 V
4 -141 V
5 -38 V
5 141 V
4 169 V
5 59 V
5 -93 V
5 -173 V
4 -81 V
5 93 V
5 157 V
4 77 V
5 -53 V
5 -165 V
5 -156 V
4 -4 V
5 166 V
5 144 V
4 -15 V
5 -166 V
5 -171 V
4 21 V
5 187 V
5 159 V
5 -11 V
4 -161 V
5 -179 V
5 -14 V
4 141 V
5 146 V
5 29 V
5 -134 V
4 -212 V
5 -84 V
5 155 V
4 225 V
5 82 V
5 -130 V
4 -240 V
5 -108 V
5 153 V
5 223 V
4 100 V
5 -113 V
5 -233 V
4 -113 V
5 177 V
5 250 V
5 94 V
4 -136 V
5 -276 V
5 -155 V
4 180 V
5 296 V
5 128 V
4 -111 V
5 -291 V
5 -199 V
5 148 V
4 317 V
5 153 V
5 -102 V
4 -289 V
5 -215 V
5 99 V
5 276 V
4 163 V
5 -56 V
5 -228 V
4 -207 V
5 58 V
5 263 V
4 204 V
5 -18 V
5 -240 V
5 -265 V
4 9 V
5 271 V
5 226 V
4 14 V
5 -197 V
5 -273 V
5 -71 V
4 210 V
5 250 V
5 68 V
4 -168 V
5 -274 V
5 -80 V
4 224 V
5 267 V
5 79 V
5 -168 V
4 -308 V
5 -177 V
5 152 V
4 266 V
5 130 V
5 -106 V
5 -261 V
4 -157 V
5 157 V
5 258 V
4 90 V
5 -147 V
5 -282 V
4 -132 V
5 207 V
5 264 V
5 53 V
4 -196 V
5 -280 V
5 -53 V
4 247 V
5 246 V
5 16 V
5 -238 V
4 -286 V
5 6 V
5 250 V
4 176 V
5 -59 V
5 -239 V
5 -165 V
4 130 V
5 258 V
5 90 V
4 -162 V
5 -269 V
5 -54 V
4 219 V
5 208 V
5 6 V
5 -194 V
4 -236 V
5 30 V
5 245 V
4 148 V
5 -100 V
5 -266 V
5 -132 V
4 188 V
5 241 V
5 48 V
4 -185 V
5 -238 V
5 45 V
4 259 V
5 117 V
5 -155 V
5 -279 V
4 -38 V
5 283 V
5 193 V
4 -95 V
5 -295 V
5 -147 V
5 223 V
4 278 V
5 24 V
5 -242 V
4 -260 V
5 100 V
5 298 V
4 119 V
5 -165 V
5 -276 V
5 -23 V
4 239 V
5 172 V
5 -62 V
4 -218 V
5 -151 V
5 109 V
5 215 V
4 60 V
5 -157 V
5 -204 V
4 24 V
5 194 V
5 83 V
4 -94 V
5 -149 V
5 -26 V
5 118 V
4 97 V
5 -13 V
5 -101 V
4 -48 V
5 60 V
5 40 V
5 -48 V
4 -64 V
5 -40 V
5 -2 V
4 44 V
5 47 V
5 -13 V
4 -59 V
5 -39 V
5 15 V
5 9 V
4 -6 V
5 -8 V
5 -15 V
4 -13 V
5 19 V
5 17 V
5 -36 V
4 -19 V
5 49 V
5 36 V
4 -16 V
5 -47 V
5 -32 V
4 -35 V
5 52 V
5 86 V
5 -7 V
4 -104 V
5 -65 V
5 88 V
4 94 V
5 -25 V
5 -99 V
5 -59 V
4 20 V
5 51 V
5 16 V
4 -50 V
5 -25 V
5 76 V
4 48 V
5 -44 V
5 -95 V
5 -5 V
4 77 V
5 27 V
5 -83 V
4 -78 V
5 57 V
5 91 V
5 -48 V
4 -114 V
5 -1 V
5 88 V
4 28 V
5 -71 V
5 -48 V
4 45 V
5 61 V
5 -10 V
5 -66 V
4 -12 V
5 17 V
5 -14 V
4 -24 V
5 14 V
5 12 V
5 -3 V
4 6 V
5 -15 V
5 -35 V
4 -13 V
5 1 V
5 6 V
4 36 V
5 -54 V
5 -96 V
5 51 V
4 105 V
5 -18 V
5 -125 V
4 -38 V
5 77 V
5 35 V
5 -43 V
4 -22 V
5 48 V
5 -15 V
5 -77 V
4 -2 V
5 54 V
5 1 V
4 -49 V
5 -24 V
5 51 V
5 51 V
4 -45 V
5 -38 V
5 31 V
5 -34 V
4 -61 V
5 25 V
5 79 V
4 22 V
5 -91 V
5 -46 V
5 116 V
4 13 V
5 -126 V
5 -29 V
5 122 V
4 6 V
5 -92 V
5 -10 V
4 68 V
5 -3 V
5 -99 V
5 9 V
4 77 V
5 -59 V
5 -126 V
5 62 V
4 101 V
5 -3 V
5 -91 V
4 10 V
5 46 V
5 -68 V
5 -11 V
4 103 V
5 6 V
5 -90 V
5 -17 V
4 39 V
5 -22 V
5 -31 V
4 35 V
5 4 V
currentpoint stroke M
5 -72 V
5 4 V
4 87 V
5 -7 V
5 -24 V
5 17 V
4 6 V
5 -32 V
5 15 V
4 71 V
5 -50 V
5 -84 V
5 32 V
4 1 V
5 -5 V
5 18 V
5 -24 V
4 -26 V
5 16 V
5 39 V
4 -12 V
5 -52 V
5 -11 V
5 14 V
4 -4 V
5 9 V
5 6 V
5 -6 V
4 -2 V
5 2 V
5 0 V
4 -44 V
5 27 V
5 62 V
5 -76 V
4 -81 V
5 78 V
5 21 V
5 -78 V
4 75 V
5 -8 V
5 -120 V
4 81 V
5 73 V
5 -89 V
5 -43 V
4 108 V
5 -46 V
5 -49 V
5 100 V
4 -45 V
5 -76 V
5 29 V
4 69 V
5 -58 V
5 -1 V
5 57 V
4 -129 V
5 45 V
5 57 V
5 -122 V
4 34 V
5 59 V
5 -89 V
4 -14 V
5 93 V
5 -9 V
5 -40 V
4 -7 V
5 -9 V
5 14 V
5 -50 V
4 19 V
5 -2 V
5 -25 V
4 26 V
5 -11 V
5 -11 V
5 -7 V
4 -9 V
5 7 V
5 1 V
5 -72 V
4 72 V
5 -29 V
5 -27 V
4 55 V
5 -57 V
5 35 V
5 -11 V
4 -100 V
5 -25 V
5 10 V
5 -60 V
4 71 V
5 -63 V
5 5 V
4 26 V
5 -33 V
5 -21 V
5 -19 V
4 20 V
5 -98 V
5 127 V
5 -146 V
4 99 V
5 -104 V
5 113 V
4 -59 V
5 22 V
5 5 V
5 1 V
4 -25 V
5 -7 V
5 -5 V
5 -59 V
4 29 V
5 16 V
5 -54 V
4 -13 V
5 29 V
5 -84 V
5 -47 V
4 64 V
5 -16 V
5 -45 V
5 49 V
4 -14 V
5 -25 V
5 11 V
4 64 V
5 -63 V
5 26 V
5 -38 V
4 17 V
5 -115 V
5 78 V
5 -87 V
4 -77 V
5 85 V
5 -113 V
4 -20 V
5 73 V
5 -123 V
5 9 V
4 65 V
5 -118 V
5 -42 V
5 47 V
4 80 V
5 -123 V
5 -117 V
4 3 V
5 17 V
5 85 V
5 -13 V
4 -12 V
5 -69 V
5 -81 V
5 -53 V
4 -113 V
5 37 V
5 -72 V
4 25 V
5 -27 V
5 30 V
5 -24 V
4 54 V
5 -65 V
5 22 V
5 15 V
4 -33 V
5 61 V
5 28 V
4 -19 V
5 59 V
5 -58 V
5 19 V
4 23 V
5 -46 V
5 34 V
5 -29 V
4 32 V
5 61 V
5 -17 V
4 4 V
5 33 V
5 -37 V
5 58 V
4 26 V
5 2 V
5 37 V
5 -48 V
4 -13 V
5 8 V
5 28 V
4 -41 V
5 -24 V
5 -18 V
5 -35 V
4 57 V
5 -47 V
1.000 UL
LT0
5839 4383 M
[ [(Helvetica) 220.0 0.0 true true (N = 400 000)]
] -73.3 MRshow
5971 4383 M
591 0 V
990 4141 M
5 6 V
4 26 V
5 40 V
5 54 V
5 82 V
4 93 V
5 83 V
5 59 V
4 18 V
5 -24 V
5 -50 V
5 -59 V
4 -51 V
5 -26 V
5 11 V
4 37 V
5 40 V
5 30 V
4 4 V
5 -40 V
5 -77 V
5 -94 V
4 -78 V
5 -20 V
5 45 V
4 74 V
5 61 V
5 22 V
5 -25 V
4 -51 V
5 -47 V
5 -21 V
4 22 V
5 64 V
5 76 V
4 54 V
5 13 V
5 -32 V
5 -73 V
4 -82 V
5 -50 V
5 4 V
4 58 V
5 74 V
5 56 V
5 15 V
4 -36 V
5 -78 V
5 -81 V
4 -53 V
5 -3 V
5 49 V
4 74 V
5 59 V
5 25 V
5 -17 V
4 -55 V
5 -71 V
5 -57 V
4 -19 V
5 30 V
5 64 V
5 64 V
4 32 V
5 -11 V
5 -61 V
4 -82 V
5 -60 V
5 -17 V
4 36 V
5 75 V
5 75 V
5 47 V
4 3 V
5 -38 V
5 -63 V
4 -55 V
5 -25 V
5 14 V
5 47 V
4 54 V
5 37 V
5 10 V
4 -29 V
5 -57 V
5 -53 V
5 -32 V
4 5 V
5 45 V
5 55 V
4 46 V
5 18 V
5 -20 V
4 -55 V
5 -60 V
5 -34 V
5 8 V
4 49 V
5 61 V
5 43 V
4 10 V
5 -29 V
5 -59 V
5 -61 V
4 -38 V
5 -2 V
5 41 V
4 61 V
5 50 V
5 16 V
4 -24 V
5 -60 V
5 -66 V
5 -50 V
4 -17 V
5 32 V
5 59 V
4 54 V
5 29 V
5 -12 V
5 -49 V
4 -59 V
5 -51 V
5 -25 V
4 21 V
5 54 V
5 59 V
4 40 V
5 -3 V
5 -52 V
5 -71 V
4 -62 V
5 -23 V
5 29 V
4 62 V
5 60 V
5 37 V
5 -10 V
4 -48 V
5 -60 V
5 -50 V
4 -16 V
5 31 V
5 57 V
4 57 V
5 33 V
5 -17 V
5 -61 V
4 -73 V
5 -55 V
5 -3 V
4 55 V
5 79 V
5 69 V
5 30 V
4 -27 V
5 -73 V
5 -87 V
4 -69 V
5 -14 V
5 48 V
4 79 V
5 73 V
5 33 V
5 -21 V
4 -59 V
5 -71 V
5 -55 V
4 1 V
5 54 V
5 76 V
5 70 V
4 23 V
5 -35 V
5 -74 V
4 -82 V
5 -49 V
5 13 V
4 58 V
5 71 V
5 49 V
5 1 V
4 -46 V
5 -67 V
5 -64 V
4 -22 V
5 37 V
5 72 V
5 76 V
4 42 V
5 -16 V
5 -57 V
4 -75 V
5 -60 V
5 0 V
5 54 V
4 75 V
5 67 V
5 29 V
4 -25 V
5 -61 V
5 -73 V
4 -53 V
5 0 V
5 49 V
5 67 V
4 62 V
5 24 V
5 -22 V
4 -55 V
5 -70 V
5 -47 V
5 9 V
4 47 V
5 66 V
5 60 V
4 17 V
5 -31 V
5 -64 V
4 -78 V
5 -54 V
5 -2 V
5 49 V
4 72 V
5 59 V
5 17 V
4 -25 V
5 -59 V
5 -65 V
5 -28 V
4 26 V
5 59 V
5 68 V
4 36 V
5 -12 V
5 -52 V
4 -80 V
5 -66 V
5 -7 V
5 47 V
4 80 V
5 76 V
5 25 V
4 -40 V
5 -89 V
5 -106 V
5 -63 V
4 18 V
5 81 V
5 106 V
4 72 V
5 0 V
5 -59 V
4 -89 V
5 -85 V
5 -27 V
5 46 V
4 86 V
5 85 V
5 34 V
4 -31 V
5 -73 V
5 -84 V
5 -48 V
4 25 V
5 71 V
5 80 V
4 54 V
5 -8 V
5 -57 V
4 -75 V
5 -70 V
5 -24 V
5 40 V
4 74 V
5 72 V
5 28 V
4 -35 V
5 -70 V
5 -72 V
5 -35 V
4 28 V
5 67 V
5 66 V
4 38 V
5 -13 V
5 -59 V
4 -68 V
5 -49 V
5 -5 V
5 38 V
4 54 V
5 46 V
5 15 V
4 -30 V
5 -59 V
5 -60 V
5 -31 V
4 18 V
5 46 V
5 42 V
4 20 V
5 -18 V
5 -48 V
5 -54 V
4 -38 V
5 4 V
5 48 V
4 60 V
5 46 V
5 6 V
4 -44 V
5 -67 V
5 -59 V
5 -17 V
4 35 V
5 61 V
5 57 V
4 21 V
5 -27 V
5 -56 V
5 -61 V
4 -40 V
5 5 V
5 45 V
4 58 V
5 44 V
5 0 V
4 -47 V
5 -71 V
5 -65 V
5 -15 V
4 41 V
5 64 V
5 56 V
4 12 V
5 -35 V
5 -59 V
5 -61 V
4 -29 V
5 19 V
5 49 V
4 61 V
5 38 V
5 -8 V
4 -42 V
5 -60 V
5 -43 V
5 8 V
4 48 V
5 68 V
5 39 V
4 -17 V
5 -52 V
5 -67 V
5 -50 V
4 -1 V
5 35 V
5 55 V
4 49 V
5 7 V
5 -41 V
4 -71 V
5 -63 V
5 -2 V
5 53 V
4 75 V
5 54 V
5 -5 V
4 -54 V
5 -73 V
5 -57 V
5 -8 V
4 37 V
5 61 V
5 49 V
4 -3 V
5 -52 V
5 -76 V
4 -54 V
5 18 V
5 69 V
5 74 V
4 38 V
5 -20 V
5 -66 V
4 -81 V
5 -43 V
5 30 V
5 76 V
4 79 V
5 33 V
5 -37 V
4 -83 V
5 -84 V
5 -22 V
4 66 V
currentpoint stroke M
5 101 V
5 80 V
5 9 V
4 -73 V
5 -104 V
5 -83 V
4 -11 V
5 63 V
5 82 V
5 63 V
4 3 V
5 -63 V
5 -99 V
4 -85 V
5 -5 V
5 85 V
5 103 V
4 56 V
5 -35 V
5 -104 V
4 -107 V
5 -46 V
5 53 V
4 103 V
5 86 V
5 20 V
5 -57 V
4 -102 V
5 -82 V
5 -10 V
4 87 V
5 114 V
5 68 V
5 -14 V
4 -91 V
5 -109 V
5 -50 V
4 47 V
5 106 V
5 75 V
4 3 V
5 -75 V
5 -117 V
5 -82 V
4 7 V
5 101 V
5 121 V
4 69 V
5 -17 V
5 -100 V
5 -117 V
4 -48 V
5 45 V
5 101 V
4 80 V
5 20 V
5 -46 V
4 -94 V
5 -88 V
5 -34 V
5 48 V
4 97 V
5 76 V
5 7 V
4 -79 V
5 -121 V
5 -74 V
5 21 V
4 97 V
5 91 V
5 27 V
4 -53 V
5 -107 V
5 -90 V
4 -11 V
5 79 V
5 111 V
5 58 V
4 -31 V
5 -114 V
5 -120 V
4 -28 V
5 79 V
5 124 V
5 74 V
4 -14 V
5 -93 V
5 -118 V
4 -52 V
5 44 V
5 112 V
4 84 V
5 -11 V
5 -104 V
5 -136 V
4 -53 V
5 75 V
5 138 V
4 90 V
5 -24 V
5 -115 V
5 -125 V
4 -30 V
5 84 V
5 131 V
4 86 V
5 -19 V
5 -115 V
4 -130 V
5 -41 V
5 87 V
5 136 V
4 81 V
5 -28 V
5 -114 V
4 -112 V
5 -27 V
5 77 V
5 96 V
4 45 V
5 -38 V
5 -103 V
4 -92 V
5 -11 V
5 100 V
5 118 V
4 50 V
5 -54 V
5 -131 V
4 -107 V
5 -2 V
5 98 V
4 101 V
5 40 V
5 -44 V
5 -109 V
4 -92 V
5 -11 V
5 87 V
4 106 V
5 35 V
5 -66 V
5 -125 V
4 -68 V
5 46 V
5 120 V
4 79 V
5 -8 V
5 -81 V
4 -105 V
5 -46 V
5 42 V
5 105 V
4 68 V
5 -28 V
5 -114 V
4 -116 V
5 6 V
5 111 V
5 103 V
4 4 V
5 -86 V
5 -101 V
4 -28 V
5 63 V
5 97 V
4 61 V
5 -31 V
5 -102 V
5 -103 V
4 -3 V
5 104 V
5 103 V
4 8 V
5 -92 V
5 -103 V
5 -24 V
4 76 V
5 97 V
5 43 V
4 -45 V
5 -108 V
5 -88 V
4 9 V
5 103 V
5 91 V
5 7 V
4 -87 V
5 -92 V
5 -3 V
4 77 V
5 73 V
5 0 V
5 -66 V
4 -91 V
5 -41 V
5 38 V
4 94 V
5 65 V
5 -26 V
4 -106 V
5 -100 V
5 14 V
5 99 V
4 81 V
5 -22 V
5 -96 V
4 -91 V
5 -4 V
5 78 V
5 94 V
4 22 V
5 -80 V
5 -122 V
4 -46 V
5 95 V
5 118 V
4 21 V
5 -88 V
5 -105 V
5 -31 V
4 72 V
5 82 V
5 24 V
4 -61 V
5 -95 V
5 -41 V
5 57 V
4 80 V
5 17 V
5 -70 V
4 -89 V
5 -10 V
5 54 V
5 52 V
4 -4 V
5 -37 V
5 -45 V
4 -5 V
5 29 V
5 38 V
4 -4 V
5 -62 V
5 -81 V
5 1 V
4 63 V
5 44 V
5 -33 V
4 -57 V
5 -32 V
5 25 V
5 51 V
4 37 V
5 -23 V
5 -63 V
4 -56 V
5 26 V
5 75 V
4 24 V
5 -64 V
5 -66 V
5 -4 V
4 48 V
5 39 V
5 -1 V
4 -48 V
5 -51 V
5 3 V
5 64 V
4 44 V
5 -33 V
5 -82 V
4 -24 V
5 54 V
5 56 V
4 -3 V
5 -51 V
5 -60 V
5 -14 V
4 55 V
5 66 V
5 -5 V
4 -82 V
5 -54 V
5 34 V
5 63 V
4 3 V
5 -43 V
5 -49 V
4 -8 V
5 38 V
5 48 V
4 -9 V
5 -83 V
5 -68 V
5 55 V
4 93 V
5 0 V
5 -82 V
4 -66 V
5 30 V
5 77 V
5 32 V
4 -60 V
5 -96 V
5 -15 V
4 95 V
5 69 V
5 -51 V
4 -100 V
5 -21 V
5 62 V
5 44 V
4 -14 V
5 -65 V
5 -59 V
4 24 V
5 86 V
5 35 V
5 -62 V
4 -68 V
5 7 V
5 65 V
4 37 V
5 -24 V
5 -65 V
4 -42 V
5 43 V
5 61 V
5 -16 V
4 -80 V
5 -14 V
5 65 V
4 54 V
5 -22 V
5 -70 V
5 -40 V
4 44 V
5 80 V
5 -1 V
4 -89 V
5 -58 V
5 67 V
5 90 V
4 -1 V
5 -75 V
5 -52 V
4 30 V
5 61 V
5 1 V
5 -71 V
4 -56 V
5 43 V
5 72 V
5 -1 V
4 -59 V
5 -22 V
5 40 V
4 16 V
5 -41 V
5 -61 V
5 -15 V
4 57 V
5 47 V
5 -43 V
5 -86 V
4 -12 V
5 69 V
5 44 V
4 -37 V
5 -66 V
5 -12 V
5 44 V
4 14 V
5 -40 V
5 -32 V
5 39 V
4 50 V
5 -10 V
5 -43 V
4 -22 V
5 10 V
5 20 V
5 -14 V
4 -45 V
5 11 V
5 63 V
5 5 V
4 -69 V
5 -34 V
5 26 V
4 18 V
5 -9 V
5 -7 V
5 11 V
4 9 V
5 -22 V
5 -38 V
5 23 V
4 57 V
currentpoint stroke M
5 -18 V
5 -72 V
4 -18 V
5 40 V
5 23 V
5 -12 V
4 -32 V
5 -12 V
5 41 V
5 17 V
4 -58 V
5 -32 V
5 44 V
4 18 V
5 -26 V
5 -11 V
5 18 V
4 15 V
5 -15 V
5 -43 V
5 10 V
4 45 V
5 -14 V
5 -50 V
4 15 V
5 38 V
5 -24 V
5 -34 V
4 8 V
5 14 V
5 -14 V
5 -47 V
4 -30 V
5 80 V
5 40 V
4 -90 V
5 -34 V
5 74 V
5 20 V
4 -56 V
5 -39 V
5 7 V
5 70 V
4 25 V
5 -79 V
5 -30 V
4 44 V
5 -23 V
5 -16 V
5 47 V
4 -13 V
5 -42 V
5 -3 V
5 -6 V
4 20 V
5 0 V
5 -30 V
4 15 V
5 -5 V
5 -48 V
5 44 V
4 29 V
5 -60 V
5 -3 V
5 9 V
4 -27 V
5 11 V
5 -16 V
4 -4 V
5 33 V
5 -57 V
5 2 V
4 71 V
5 -47 V
5 -36 V
5 45 V
4 -12 V
5 -29 V
5 -14 V
4 32 V
5 52 V
5 -95 V
5 -64 V
4 115 V
5 -1 V
5 -83 V
5 17 V
4 28 V
5 -12 V
5 -61 V
4 15 V
5 92 V
5 -71 V
5 -62 V
4 110 V
5 -17 V
5 -80 V
5 39 V
4 52 V
5 4 V
5 -83 V
4 8 V
5 99 V
5 -73 V
5 -80 V
4 101 V
5 25 V
5 -74 V
5 -34 V
4 51 V
5 42 V
5 -102 V
4 8 V
5 123 V
5 -66 V
5 -87 V
4 59 V
5 27 V
5 -39 V
5 -55 V
4 62 V
5 37 V
5 -116 V
4 25 V
5 71 V
5 -83 V
5 -19 V
4 70 V
5 23 V
5 -89 V
5 -25 V
4 124 V
5 -72 V
5 -101 V
4 110 V
5 -12 V
5 -90 V
5 28 V
4 93 V
5 -72 V
5 -122 V
5 147 V
4 -12 V
5 -125 V
5 107 V
4 0 V
5 -70 V
5 32 V
5 81 V
4 -105 V
5 -40 V
5 170 V
5 -115 V
4 -81 V
5 137 V
5 -28 V
4 -91 V
5 79 V
5 40 V
5 -161 V
4 96 V
5 68 V
5 -176 V
5 89 V
4 63 V
5 -123 V
5 -14 V
4 136 V
5 -92 V
5 -48 V
5 121 V
4 -131 V
5 1 V
5 89 V
5 -49 V
4 -68 V
5 123 V
5 -34 V
4 -113 V
5 136 V
5 -47 V
5 -79 V
4 92 V
5 -28 V
5 -98 V
5 137 V
4 -63 V
5 -90 V
5 160 V
4 -82 V
5 -78 V
5 126 V
5 -107 V
4 -64 V
5 138 V
5 -3 V
5 -155 V
4 40 V
5 144 V
5 -82 V
4 -40 V
5 76 V
5 -85 V
5 -83 V
4 150 V
5 12 V
5 -185 V
5 63 V
4 106 V
5 -98 V
5 -59 V
4 70 V
5 -66 V
5 30 V
5 -31 V
4 -32 V
5 75 V
5 -91 V
5 61 V
4 -74 V
5 63 V
5 -66 V
4 8 V
5 15 V
5 -56 V
5 52 V
4 -75 V
5 56 V
5 -73 V
5 53 V
4 -49 V
5 32 V
5 -39 V
4 42 V
5 -94 V
5 49 V
5 -57 V
4 9 V
5 -29 V
5 -22 V
5 -18 V
4 14 V
5 -74 V
5 57 V
4 -71 V
5 35 V
5 -77 V
5 25 V
4 0 V
5 -108 V
5 48 V
5 -47 V
4 -72 V
5 10 V
5 9 V
4 -65 V
5 -71 V
5 25 V
5 33 V
4 -14 V
5 -36 V
5 -62 V
5 -56 V
4 -18 V
5 18 V
5 14 V
4 -16 V
5 43 V
5 -30 V
5 22 V
4 -74 V
5 47 V
5 -58 V
5 -4 V
4 -34 V
5 -15 V
5 -18 V
4 1 V
5 1 V
5 18 V
5 -49 V
4 58 V
5 -21 V
5 47 V
4 -45 V
5 70 V
5 -7 V
5 33 V
4 12 V
5 -5 V
5 36 V
5 9 V
4 0 V
5 16 V
5 -18 V
4 -10 V
5 -19 V
5 -18 V
5 -17 V
4 -42 V
5 3 V
5 -33 V
5 -32 V
4 -30 V
5 -15 V
5 -36 V
4 -38 V
5 -37 V
5 3 V
5 -5 V
4 50 V
5 26 V
5 29 V
5 22 V
4 40 V
5 14 V
5 30 V
4 29 V
5 50 V
5 21 V
5 25 V
4 12 V
5 3 V
5 -5 V
5 -24 V
4 -5 V
5 6 V
5 -44 V
4 -15 V
5 -56 V
5 -2 V
5 -72 V
4 -21 V
5 -43 V
5 2 V
5 -33 V
4 19 V
5 1 V
5 19 V
4 6 V
5 42 V
5 6 V
5 50 V
4 -20 V
5 59 V
5 -16 V
5 18 V
4 23 V
5 15 V
5 -3 V
4 -6 V
5 -5 V
5 -14 V
5 8 V
4 5 V
5 12 V
5 -10 V
5 -2 V
4 -2 V
5 -8 V
5 -15 V
4 -26 V
5 -21 V
5 -7 V
5 -18 V
4 -10 V
5 -25 V
5 8 V
5 14 V
4 -13 V
5 1 V
5 -2 V
4 22 V
5 3 V
5 13 V
5 15 V
4 0 V
5 19 V
5 5 V
5 -5 V
4 10 V
5 0 V
5 0 V
4 1 V
5 -16 V
5 12 V
5 -6 V
4 12 V
5 -25 V
5 20 V
5 -9 V
4 -22 V
5 28 V
5 -20 V
4 4 V
5 -8 V
5 7 V
5 12 V
4 -29 V
5 18 V
currentpoint stroke M
5 13 V
5 -4 V
4 20 V
5 -31 V
5 19 V
4 -12 V
5 8 V
5 -20 V
5 10 V
4 -21 V
5 12 V
5 -21 V
5 19 V
4 -10 V
5 13 V
5 16 V
4 -11 V
5 3 V
5 -18 V
5 18 V
4 -14 V
5 8 V
5 -21 V
5 38 V
4 -52 V
5 21 V
5 -20 V
4 22 V
5 -40 V
5 26 V
5 -11 V
4 3 V
5 -12 V
5 19 V
5 -13 V
4 19 V
5 -1 V
5 -5 V
4 13 V
5 6 V
4 11 V
4.000 UL
LT0
5839 4163 M
[ [(Helvetica) 220.0 0.0 true true (N = 2 000 000)]
] -73.3 MRshow
5971 4163 M
591 0 V
990 4142 M
5 3 V
4 32 V
5 52 V
5 66 V
5 79 V
4 80 V
5 62 V
5 36 V
4 5 V
5 -26 V
5 -44 V
5 -48 V
4 -41 V
5 -19 V
5 8 V
4 22 V
5 19 V
5 7 V
4 -16 V
5 -44 V
5 -58 V
5 -52 V
4 -35 V
5 -4 V
5 24 V
4 33 V
5 29 V
5 15 V
5 -5 V
4 -17 V
5 -14 V
5 -3 V
4 21 V
5 43 V
5 46 V
4 34 V
5 9 V
5 -28 V
5 -52 V
4 -51 V
5 -33 V
5 -10 V
4 21 V
5 29 V
5 20 V
5 4 V
4 -20 V
5 -37 V
5 -31 V
4 -18 V
5 -2 V
5 19 V
4 24 V
5 13 V
5 2 V
5 -14 V
4 -24 V
5 -13 V
5 4 V
4 19 V
5 34 V
5 29 V
5 13 V
4 2 V
5 -14 V
5 -23 V
4 -23 V
5 -20 V
5 -10 V
4 11 V
5 23 V
5 26 V
5 18 V
4 -1 V
5 -25 V
5 -32 V
4 -28 V
5 -14 V
5 11 V
5 29 V
4 27 V
5 17 V
5 -5 V
4 -25 V
5 -28 V
5 -17 V
5 -5 V
4 17 V
5 26 V
5 18 V
4 6 V
5 -8 V
5 -27 V
4 -27 V
5 -17 V
5 -3 V
5 16 V
4 28 V
5 20 V
5 9 V
4 -7 V
5 -26 V
5 -30 V
5 -18 V
4 -3 V
5 23 V
5 39 V
4 30 V
5 12 V
5 -12 V
4 -32 V
5 -30 V
5 -12 V
5 3 V
4 20 V
5 28 V
5 21 V
4 7 V
5 -7 V
5 -27 V
5 -35 V
4 -27 V
5 -12 V
5 12 V
4 35 V
5 33 V
5 19 V
4 -4 V
5 -31 V
5 -39 V
5 -26 V
4 -7 V
5 12 V
5 24 V
4 18 V
5 11 V
5 1 V
5 -14 V
4 -21 V
5 -21 V
5 -20 V
4 -2 V
5 21 V
5 29 V
4 30 V
5 15 V
5 -13 V
5 -28 V
4 -24 V
5 -18 V
5 2 V
4 17 V
5 17 V
5 13 V
5 5 V
4 -10 V
5 -20 V
5 -20 V
4 -18 V
5 -4 V
5 14 V
4 16 V
5 14 V
5 3 V
5 -18 V
4 -24 V
5 -21 V
5 -14 V
4 2 V
5 15 V
5 17 V
5 17 V
4 5 V
5 -12 V
5 -19 V
4 -22 V
5 -18 V
5 3 V
4 14 V
5 13 V
5 11 V
5 -3 V
4 -17 V
5 -16 V
5 -15 V
4 -8 V
5 7 V
5 9 V
5 12 V
4 13 V
5 0 V
5 -10 V
4 -13 V
5 -20 V
5 -12 V
5 -1 V
4 1 V
5 11 V
5 11 V
4 1 V
5 -4 V
5 -10 V
4 -16 V
5 -5 V
5 3 V
5 4 V
4 4 V
5 -6 V
5 -10 V
4 -5 V
5 -3 V
5 0 V
5 4 V
4 -6 V
5 -3 V
5 8 V
4 10 V
5 13 V
5 6 V
4 -13 V
5 -15 V
5 -15 V
5 -8 V
4 10 V
5 16 V
5 13 V
4 8 V
5 -8 V
5 -17 V
5 -12 V
4 -12 V
5 -4 V
5 8 V
4 5 V
5 5 V
5 0 V
4 -15 V
5 -15 V
5 -10 V
5 -5 V
4 9 V
5 11 V
5 6 V
4 5 V
5 -7 V
5 -14 V
5 -12 V
4 -15 V
5 -2 V
5 14 V
4 13 V
5 12 V
5 1 V
4 -19 V
5 -20 V
5 -15 V
5 -7 V
4 15 V
5 19 V
5 14 V
4 1 V
5 -19 V
5 -27 V
5 -19 V
4 -10 V
5 12 V
5 22 V
4 15 V
5 3 V
5 -15 V
4 -25 V
5 -16 V
5 -8 V
5 8 V
4 19 V
5 9 V
5 0 V
4 -13 V
5 -28 V
5 -20 V
5 -12 V
4 7 V
5 28 V
5 23 V
4 14 V
5 -10 V
5 -37 V
4 -36 V
5 -19 V
5 9 V
5 36 V
4 32 V
5 11 V
5 -17 V
4 -42 V
5 -35 V
5 -12 V
5 12 V
4 36 V
5 29 V
5 9 V
4 -11 V
5 -33 V
5 -30 V
5 -12 V
4 5 V
5 24 V
5 17 V
4 -4 V
5 -15 V
5 -26 V
4 -15 V
5 2 V
5 15 V
5 28 V
4 18 V
5 -5 V
5 -24 V
4 -43 V
5 -30 V
5 -1 V
5 25 V
4 40 V
5 20 V
5 -7 V
4 -28 V
5 -39 V
5 -18 V
4 6 V
5 20 V
5 24 V
5 4 V
4 -16 V
5 -26 V
5 -26 V
4 -2 V
5 17 V
5 25 V
5 22 V
4 -4 V
5 -25 V
5 -36 V
4 -31 V
5 0 V
5 22 V
4 35 V
5 26 V
5 -8 V
5 -31 V
4 -44 V
5 -25 V
5 13 V
4 35 V
5 35 V
5 9 V
5 -30 V
4 -47 V
5 -43 V
5 -4 V
4 33 V
5 40 V
5 23 V
4 -18 V
5 -45 V
5 -42 V
5 -18 V
4 23 V
5 38 V
5 30 V
4 4 V
5 -31 V
5 -41 V
5 -28 V
4 5 V
5 36 V
5 33 V
4 14 V
5 -23 V
5 -45 V
4 -35 V
5 -7 V
5 32 V
5 37 V
4 17 V
5 -15 V
5 -43 V
4 -36 V
5 -8 V
5 29 V
5 44 V
4 22 V
5 -11 V
5 -46 V
4 -45 V
5 -8 V
5 32 V
4 50 V
currentpoint stroke M
5 23 V
5 -16 V
5 -46 V
4 -51 V
5 -15 V
5 17 V
4 40 V
5 31 V
5 -5 V
5 -35 V
4 -52 V
5 -25 V
5 20 V
4 49 V
5 43 V
5 -2 V
5 -40 V
4 -53 V
5 -28 V
5 19 V
4 39 V
5 37 V
5 6 V
4 -26 V
5 -42 V
5 -39 V
5 -1 V
4 29 V
5 41 V
5 17 V
4 -22 V
5 -40 V
5 -35 V
5 4 V
4 27 V
5 29 V
5 14 V
4 -15 V
5 -28 V
5 -33 V
4 -8 V
5 18 V
5 29 V
5 19 V
4 -18 V
5 -33 V
5 -29 V
4 -2 V
5 20 V
5 20 V
5 14 V
4 -5 V
5 -16 V
5 -30 V
4 -18 V
5 13 V
5 29 V
4 26 V
5 -11 V
5 -36 V
5 -31 V
4 -9 V
5 19 V
5 19 V
4 14 V
5 -6 V
5 -19 V
5 -24 V
4 -13 V
5 11 V
5 19 V
4 13 V
5 -17 V
5 -28 V
4 -15 V
5 11 V
5 24 V
5 10 V
4 -1 V
5 -17 V
5 -23 V
4 -26 V
5 -9 V
5 18 V
5 30 V
4 18 V
5 -20 V
5 -34 V
4 -18 V
5 15 V
5 21 V
4 6 V
5 -9 V
5 -21 V
5 -12 V
4 -7 V
5 11 V
5 17 V
4 10 V
5 -17 V
5 -38 V
5 -19 V
4 13 V
5 31 V
5 5 V
4 -20 V
5 -32 V
5 -8 V
4 13 V
5 18 V
5 11 V
5 -4 V
4 -13 V
5 -25 V
5 -7 V
4 11 V
5 23 V
5 -2 V
5 -29 V
4 -27 V
5 2 V
5 29 V
4 16 V
5 -2 V
5 -28 V
5 -23 V
4 -11 V
5 15 V
5 30 V
4 19 V
5 -15 V
5 -45 V
4 -26 V
5 15 V
5 39 V
5 5 V
4 -29 V
5 -41 V
5 -9 V
4 11 V
5 22 V
5 19 V
5 0 V
4 -24 V
5 -42 V
5 -12 V
4 25 V
5 39 V
5 -2 V
4 -35 V
5 -35 V
5 2 V
5 17 V
4 15 V
5 4 V
5 -12 V
4 -29 V
5 -26 V
5 11 V
5 38 V
4 19 V
5 -31 V
5 -41 V
4 -13 V
5 23 V
5 12 V
4 -1 V
5 -16 V
5 -21 V
5 -27 V
4 4 V
5 36 V
5 34 V
4 -20 V
5 -48 V
5 -26 V
5 31 V
4 37 V
5 3 V
5 -29 V
4 -27 V
5 -8 V
5 11 V
4 26 V
5 16 V
5 -21 V
5 -50 V
4 -22 V
5 33 V
5 47 V
4 0 V
5 -40 V
5 -42 V
5 -6 V
4 18 V
5 32 V
5 9 V
4 -34 V
5 -57 V
5 0 V
4 57 V
5 38 V
5 -35 V
5 -61 V
4 -22 V
5 25 V
5 25 V
4 7 V
5 -22 V
5 -33 V
5 -21 V
4 21 V
5 36 V
5 -1 V
4 -49 V
5 -30 V
5 26 V
4 34 V
5 -5 V
5 -29 V
5 -14 V
4 1 V
5 12 V
5 15 V
4 -2 V
5 -40 V
5 -25 V
5 20 V
4 44 V
5 0 V
5 -34 V
4 -26 V
5 10 V
5 11 V
5 3 V
4 -7 V
5 -20 V
5 -24 V
4 7 V
5 27 V
5 0 V
4 -39 V
5 -32 V
5 20 V
5 28 V
4 8 V
5 -26 V
5 -30 V
4 -24 V
5 23 V
5 35 V
5 -4 V
4 -49 V
5 -17 V
5 45 V
4 31 V
5 -22 V
5 -49 V
4 -13 V
5 10 V
5 36 V
5 12 V
4 -40 V
5 -59 V
5 11 V
4 69 V
5 16 V
5 -49 V
5 -50 V
4 10 V
5 34 V
5 26 V
4 -17 V
5 -47 V
5 -23 V
4 27 V
5 39 V
5 -29 V
5 -50 V
4 -2 V
5 44 V
5 19 V
4 -34 V
5 -40 V
5 -27 V
5 25 V
4 34 V
5 -9 V
5 -45 V
4 -9 V
5 40 V
5 7 V
4 -29 V
5 -27 V
5 3 V
5 17 V
4 8 V
5 -14 V
5 -40 V
4 -4 V
5 36 V
5 7 V
5 -25 V
4 -19 V
5 9 V
5 11 V
4 -5 V
5 -9 V
5 -18 V
4 -3 V
5 7 V
5 -8 V
5 -14 V
4 -8 V
5 6 V
5 -1 V
4 -15 V
5 2 V
5 4 V
5 0 V
4 1 V
5 -7 V
5 -3 V
4 -3 V
5 -2 V
5 1 V
4 4 V
5 6 V
5 -13 V
5 -21 V
4 -8 V
5 -3 V
5 10 V
4 5 V
5 -16 V
5 1 V
5 7 V
4 -16 V
5 -18 V
5 -6 V
4 8 V
5 12 V
5 -7 V
5 -19 V
4 1 V
5 17 V
5 -1 V
4 -27 V
5 -11 V
5 15 V
5 0 V
4 -13 V
5 -10 V
5 -2 V
5 11 V
4 -10 V
5 -24 V
5 3 V
4 16 V
5 -4 V
5 -17 V
5 -16 V
4 1 V
5 17 V
5 -8 V
5 -21 V
4 0 V
5 2 V
5 -14 V
4 -10 V
5 8 V
5 9 V
5 -8 V
4 -23 V
5 -11 V
5 16 V
5 16 V
4 -21 V
5 -19 V
5 16 V
4 14 V
5 -21 V
5 -26 V
5 7 V
4 18 V
5 -6 V
5 -29 V
5 1 V
4 18 V
5 -6 V
5 -21 V
4 4 V
5 14 V
5 -14 V
5 -17 V
4 5 V
5 10 V
5 -5 V
5 -24 V
4 -3 V
currentpoint stroke M
5 18 V
5 -9 V
4 -18 V
5 9 V
5 4 V
5 -12 V
4 0 V
5 0 V
5 -3 V
5 -8 V
4 -9 V
5 18 V
5 -10 V
4 -34 V
5 14 V
5 12 V
5 -13 V
4 -18 V
5 -6 V
5 28 V
5 -4 V
4 -43 V
5 20 V
5 20 V
4 -42 V
5 -6 V
5 29 V
5 3 V
4 -31 V
5 -13 V
5 35 V
5 -1 V
4 -40 V
5 9 V
5 13 V
4 -18 V
5 -11 V
5 -1 V
5 2 V
4 -12 V
5 -5 V
5 20 V
5 -16 V
4 -11 V
5 26 V
5 -9 V
4 -24 V
5 -4 V
5 18 V
5 16 V
4 -40 V
5 0 V
5 15 V
5 -38 V
4 21 V
5 -4 V
5 -30 V
4 10 V
5 8 V
5 -1 V
5 -40 V
4 14 V
5 31 V
5 -31 V
5 -1 V
4 -8 V
5 -16 V
5 -1 V
4 2 V
5 24 V
5 -48 V
5 -3 V
4 40 V
5 -38 V
5 -13 V
5 -10 V
4 26 V
5 -8 V
5 -35 V
4 28 V
5 -33 V
5 13 V
5 3 V
4 -7 V
5 -12 V
5 -10 V
5 37 V
4 -58 V
5 23 V
5 6 V
4 -34 V
5 19 V
5 -4 V
5 -6 V
4 -12 V
5 42 V
5 -41 V
5 -21 V
4 52 V
5 -26 V
5 -5 V
4 29 V
5 -13 V
5 -68 V
5 57 V
4 0 V
5 -51 V
5 48 V
5 -6 V
4 -50 V
5 27 V
5 25 V
4 -74 V
5 51 V
5 5 V
5 -66 V
4 63 V
5 -13 V
5 -52 V
5 51 V
4 0 V
5 -76 V
5 47 V
4 -5 V
5 -42 V
5 61 V
5 -19 V
4 -57 V
5 66 V
5 -29 V
5 -27 V
4 41 V
5 -36 V
5 -16 V
4 49 V
5 -67 V
5 26 V
5 11 V
4 -85 V
5 -45 V
5 96 V
5 13 V
4 -114 V
5 8 V
5 86 V
4 -84 V
5 -28 V
5 56 V
5 -100 V
4 86 V
5 -67 V
5 18 V
5 3 V
4 -52 V
5 65 V
5 -97 V
4 82 V
5 -85 V
5 55 V
5 -51 V
4 21 V
5 -39 V
5 11 V
5 -10 V
4 -38 V
5 28 V
5 -63 V
4 65 V
5 -95 V
5 58 V
5 -61 V
4 31 V
5 -71 V
5 56 V
5 -82 V
4 31 V
5 -25 V
5 -46 V
4 20 V
5 -74 V
5 52 V
5 -98 V
4 -9 V
5 18 V
5 -55 V
5 -23 V
4 -1 V
5 -52 V
5 -51 V
4 -2 V
5 27 V
5 22 V
5 -18 V
4 -61 V
5 -46 V
5 -45 V
5 0 V
4 -6 V
5 6 V
5 2 V
4 -26 V
5 -18 V
5 -21 V
5 -14 V
4 -5 V
5 3 V
5 13 V
5 22 V
4 14 V
5 10 V
5 25 V
4 11 V
5 17 V
5 9 V
5 -4 V
4 3 V
5 -8 V
5 -2 V
5 -13 V
4 -15 V
5 -23 V
5 -13 V
4 -34 V
5 -26 V
5 -39 V
5 -33 V
4 -21 V
5 -16 V
5 -7 V
5 3 V
4 20 V
5 20 V
5 24 V
4 27 V
5 39 V
5 16 V
5 23 V
4 5 V
5 22 V
5 -8 V
5 -2 V
4 -8 V
5 -26 V
5 2 V
4 -20 V
5 -9 V
5 9 V
5 -3 V
4 35 V
5 2 V
5 28 V
4 12 V
5 11 V
5 19 V
5 -4 V
4 6 V
5 3 V
5 -5 V
5 -21 V
4 -18 V
5 -21 V
5 -9 V
4 -19 V
5 -14 V
5 -15 V
5 -20 V
4 -6 V
5 -22 V
5 1 V
5 -11 V
4 7 V
5 0 V
5 6 V
4 11 V
5 -4 V
5 30 V
5 -1 V
4 16 V
5 13 V
5 15 V
5 12 V
4 21 V
5 16 V
5 0 V
4 10 V
5 9 V
5 3 V
5 -8 V
4 11 V
5 -11 V
5 -9 V
5 5 V
4 -20 V
5 4 V
5 -14 V
4 -3 V
5 -15 V
5 8 V
stroke
grestore
end
showpage


==> (inline-ps-5) <==

%!PS-Adobe-2.0 EPSF-2.0
%%Title: sbox_lscal.eps
%%Creator: gnuplot 3.7 patchlevel 1
%%CreationDate: Mon Nov  4 18:40:43 2002
%%DocumentFonts: (atend)
%%BoundingBox: 50 50 410 302
%%Orientation: Portrait
%%EndComments
/gnudict 256 dict def
gnudict begin
/Color false def
/Solid false def
/gnulinewidth 5.000 def
/userlinewidth gnulinewidth def
/vshift -73 def
/dl {10 mul} def
/hpt_ 31.5 def
/vpt_ 31.5 def
/hpt hpt_ def
/vpt vpt_ def
/M {moveto} bind def
/L {lineto} bind def
/R {rmoveto} bind def
/V {rlineto} bind def
/vpt2 vpt 2 mul def
/hpt2 hpt 2 mul def
/Lshow { currentpoint stroke M
  0 vshift R show } def
/Rshow { currentpoint stroke M
  dup stringwidth pop neg vshift R show } def
/Cshow { currentpoint stroke M
  dup stringwidth pop -2 div vshift R show } def
/UP { dup vpt_ mul /vpt exch def hpt_ mul /hpt exch def
  /hpt2 hpt 2 mul def /vpt2 vpt 2 mul def } def
/DL { Color {setrgbcolor Solid {pop []} if 0 setdash }
 {pop pop pop Solid {pop []} if 0 setdash} ifelse } def
/BL { stroke userlinewidth 2 mul setlinewidth } def
/AL { stroke userlinewidth 2 div setlinewidth } def
/UL { dup gnulinewidth mul /userlinewidth exch def
      10 mul /udl exch def } def
/PL { stroke userlinewidth setlinewidth } def
/LTb { BL [] 0 0 0 DL } def
/LTa { AL [1 udl mul 2 udl mul] 0 setdash 0 0 0 setrgbcolor } def
/LT0 { PL [] 1 0 0 DL } def
/LT1 { PL [4 dl 2 dl] 0 1 0 DL } def
/LT2 { PL [2 dl 3 dl] 0 0 1 DL } def
/LT3 { PL [1 dl 1.5 dl] 1 0 1 DL } def
/LT4 { PL [5 dl 2 dl 1 dl 2 dl] 0 1 1 DL } def
/LT5 { PL [4 dl 3 dl 1 dl 3 dl] 1 1 0 DL } def
/LT6 { PL [2 dl 2 dl 2 dl 4 dl] 0 0 0 DL } def
/LT7 { PL [2 dl 2 dl 2 dl 2 dl 2 dl 4 dl] 1 0.3 0 DL } def
/LT8 { PL [2 dl 2 dl 2 dl 2 dl 2 dl 2 dl 2 dl 4 dl] 0.5 0.5 0.5 DL } def
/Pnt { stroke [] 0 setdash
   gsave 1 setlinecap M 0 0 V stroke grestore } def
/Dia { stroke [] 0 setdash 2 copy vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath stroke
  Pnt } def
/Pls { stroke [] 0 setdash vpt sub M 0 vpt2 V
  currentpoint stroke M
  hpt neg vpt neg R hpt2 0 V stroke
  } def
/Box { stroke [] 0 setdash 2 copy exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V closepath stroke
  Pnt } def
/Crs { stroke [] 0 setdash exch hpt sub exch vpt add M
  hpt2 vpt2 neg V currentpoint stroke M
  hpt2 neg 0 R hpt2 vpt2 V stroke } def
/TriU { stroke [] 0 setdash 2 copy vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath stroke
  Pnt  } def
/Star { 2 copy Pls Crs } def
/BoxF { stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V  hpt2 0 V  0 vpt2 V
  hpt2 neg 0 V  closepath fill } def
/TriUF { stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath fill } def
/TriD { stroke [] 0 setdash 2 copy vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath stroke
  Pnt  } def
/TriDF { stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath fill} def
/DiaF { stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath fill } def
/Pent { stroke [] 0 setdash 2 copy gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath stroke grestore Pnt } def
/PentF { stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath fill grestore } def
/Circle { stroke [] 0 setdash 2 copy
  hpt 0 360 arc stroke Pnt } def
/CircleF { stroke [] 0 setdash hpt 0 360 arc fill } def
/C0 { BL [] 0 setdash 2 copy moveto vpt 90 450  arc } bind def
/C1 { BL [] 0 setdash 2 copy        moveto
       2 copy  vpt 0 90 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C2 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 90 180 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C3 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 0 180 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C4 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 180 270 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C5 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 0 90 arc
       2 copy moveto
       2 copy  vpt 180 270 arc closepath fill
               vpt 0 360 arc } bind def
/C6 { BL [] 0 setdash 2 copy moveto
      2 copy  vpt 90 270 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C7 { BL [] 0 setdash 2 copy moveto
      2 copy  vpt 0 270 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C8 { BL [] 0 setdash 2 copy moveto
      2 copy vpt 270 360 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C9 { BL [] 0 setdash 2 copy moveto
      2 copy  vpt 270 450 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C10 { BL [] 0 setdash 2 copy 2 copy moveto vpt 270 360 arc closepath fill
       2 copy moveto
       2 copy vpt 90 180 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C11 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 0 180 arc closepath fill
       2 copy moveto
       2 copy  vpt 270 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C12 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 180 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C13 { BL [] 0 setdash  2 copy moveto
       2 copy  vpt 0 90 arc closepath fill
       2 copy moveto
       2 copy  vpt 180 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C14 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 90 360 arc closepath fill
               vpt 0 360 arc } bind def
/C15 { BL [] 0 setdash 2 copy vpt 0 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/Rec   { newpath 4 2 roll moveto 1 index 0 rlineto 0 exch rlineto
       neg 0 rlineto closepath } bind def
/Square { dup Rec } bind def
/Bsquare { vpt sub exch vpt sub exch vpt2 Square } bind def
/S0 { BL [] 0 setdash 2 copy moveto 0 vpt rlineto BL Bsquare } bind def
/S1 { BL [] 0 setdash 2 copy vpt Square fill Bsquare } bind def
/S2 { BL [] 0 setdash 2 copy exch vpt sub exch vpt Square fill Bsquare } bind def
/S3 { BL [] 0 setdash 2 copy exch vpt sub exch vpt2 vpt Rec fill Bsquare } bind def
/S4 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt Square fill Bsquare } bind def
/S5 { BL [] 0 setdash 2 copy 2 copy vpt Square fill
       exch vpt sub exch vpt sub vpt Square fill Bsquare } bind def
/S6 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt vpt2 Rec fill Bsquare } bind def
/S7 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt vpt2 Rec fill
       2 copy vpt Square fill
       Bsquare } bind def
/S8 { BL [] 0 setdash 2 copy vpt sub vpt Square fill Bsquare } bind def
/S9 { BL [] 0 setdash 2 copy vpt sub vpt vpt2 Rec fill Bsquare } bind def
/S10 { BL [] 0 setdash 2 copy vpt sub vpt Square fill 2 copy exch vpt sub exch vpt Square fill
       Bsquare } bind def
/S11 { BL [] 0 setdash 2 copy vpt sub vpt Square fill 2 copy exch vpt sub exch vpt2 vpt Rec fill
       Bsquare } bind def
/S12 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill Bsquare } bind def
/S13 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill
       2 copy vpt Square fill Bsquare } bind def
/S14 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill
       2 copy exch vpt sub exch vpt Square fill Bsquare } bind def
/S15 { BL [] 0 setdash 2 copy Bsquare fill Bsquare } bind def
/D0 { gsave translate 45 rotate 0 0 S0 stroke grestore } bind def
/D1 { gsave translate 45 rotate 0 0 S1 stroke grestore } bind def
/D2 { gsave translate 45 rotate 0 0 S2 stroke grestore } bind def
/D3 { gsave translate 45 rotate 0 0 S3 stroke grestore } bind def
/D4 { gsave translate 45 rotate 0 0 S4 stroke grestore } bind def
/D5 { gsave translate 45 rotate 0 0 S5 stroke grestore } bind def
/D6 { gsave translate 45 rotate 0 0 S6 stroke grestore } bind def
/D7 { gsave translate 45 rotate 0 0 S7 stroke grestore } bind def
/D8 { gsave translate 45 rotate 0 0 S8 stroke grestore } bind def
/D9 { gsave translate 45 rotate 0 0 S9 stroke grestore } bind def
/D10 { gsave translate 45 rotate 0 0 S10 stroke grestore } bind def
/D11 { gsave translate 45 rotate 0 0 S11 stroke grestore } bind def
/D12 { gsave translate 45 rotate 0 0 S12 stroke grestore } bind def
/D13 { gsave translate 45 rotate 0 0 S13 stroke grestore } bind def
/D14 { gsave translate 45 rotate 0 0 S14 stroke grestore } bind def
/D15 { gsave translate 45 rotate 0 0 S15 stroke grestore } bind def
/DiaE { stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath stroke } def
/BoxE { stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V closepath stroke } def
/TriUE { stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath stroke } def
/TriDE { stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath stroke } def
/PentE { stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath stroke grestore } def
/CircE { stroke [] 0 setdash 
  hpt 0 360 arc stroke } def
/Opaque { gsave closepath 1 setgray fill grestore 0 setgray closepath } def
/DiaW { stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V Opaque stroke } def
/BoxW { stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V Opaque stroke } def
/TriUW { stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V Opaque stroke } def
/TriDW { stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V Opaque stroke } def
/PentW { stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  Opaque stroke grestore } def
/CircW { stroke [] 0 setdash 
  hpt 0 360 arc Opaque stroke } def
/BoxFill { gsave Rec 1 setgray fill grestore } def
/MFshow {{dup dup 0 get findfont exch 1 get scalefont setfont
     [ currentpoint ] exch dup 2 get 0 exch rmoveto dup dup 5 get exch 4 get
     {show} {stringwidth pop 0 rmoveto}ifelse dup 3 get
     {2 get neg 0 exch rmoveto pop} {pop aload pop moveto}ifelse} forall} bind def
/MFwidth {0 exch {dup 3 get{dup dup 0 get findfont exch 1 get scalefont setfont
      5 get stringwidth pop add}
    {pop} ifelse} forall} bind def
/MLshow { currentpoint stroke M
  0 exch R MFshow } bind def
/MRshow { currentpoint stroke M
  exch dup MFwidth neg 3 -1 roll R MFshow } def
/MCshow { currentpoint stroke M
  exch dup MFwidth -2 div 3 -1 roll R MFshow } def
end
%%EndProlog
gnudict begin
gsave
50 50 translate
0.050 0.050 scale
0 setgray
newpath
(Helvetica) findfont 220 scalefont setfont
1.000 UL
LTb
990 660 M
63 0 V
5773 0 R
-63 0 V
 stroke
858 660 M
[ [(Helvetica) 220.0 0.0 true true (0)]
] -73.3 MRshow
990 1346 M
63 0 V
5773 0 R
-63 0 V
 stroke
858 1346 M
[ [(Helvetica) 220.0 0.0 true true (0.2)]
] -73.3 MRshow
990 2032 M
63 0 V
5773 0 R
-63 0 V
 stroke
858 2032 M
[ [(Helvetica) 220.0 0.0 true true (0.4)]
] -73.3 MRshow
990 2718 M
63 0 V
5773 0 R
-63 0 V
 stroke
858 2718 M
[ [(Helvetica) 220.0 0.0 true true (0.6)]
] -73.3 MRshow
990 3404 M
63 0 V
5773 0 R
-63 0 V
 stroke
858 3404 M
[ [(Helvetica) 220.0 0.0 true true (0.8)]
] -73.3 MRshow
990 4090 M
63 0 V
5773 0 R
-63 0 V
 stroke
858 4090 M
[ [(Helvetica) 220.0 0.0 true true (1)]
] -73.3 MRshow
990 4776 M
63 0 V
5773 0 R
-63 0 V
 stroke
858 4776 M
[ [(Helvetica) 220.0 0.0 true true (1.2)]
] -73.3 MRshow
990 660 M
0 63 V
0 4053 R
0 -63 V
 stroke
990 440 M
[ [(Helvetica) 220.0 0.0 true true (0)]
] -73.3 MCshow
1888 660 M
0 63 V
0 4053 R
0 -63 V
 stroke
1888 440 M
[ [(Helvetica) 220.0 0.0 true true (100)]
] -73.3 MCshow
2786 660 M
0 63 V
0 4053 R
0 -63 V
 stroke
2786 440 M
[ [(Helvetica) 220.0 0.0 true true (200)]
] -73.3 MCshow
3684 660 M
0 63 V
0 4053 R
0 -63 V
 stroke
3684 440 M
[ [(Helvetica) 220.0 0.0 true true (300)]
] -73.3 MCshow
4581 660 M
0 63 V
0 4053 R
0 -63 V
 stroke
4581 440 M
[ [(Helvetica) 220.0 0.0 true true (400)]
] -73.3 MCshow
5479 660 M
0 63 V
0 4053 R
0 -63 V
 stroke
5479 440 M
[ [(Helvetica) 220.0 0.0 true true (500)]
] -73.3 MCshow
6377 660 M
0 63 V
0 4053 R
0 -63 V
 stroke
6377 440 M
[ [(Helvetica) 220.0 0.0 true true (600)]
] -73.3 MCshow
1.000 UL
LTb
990 660 M
5836 0 V
0 4116 V
-5836 0 V
990 660 L
 stroke
220 2718 M
currentpoint gsave translate 90 rotate 0 0 moveto
[ [(Helvetica) 220.0 0.0 true true (R/R)]
[(Helvetica) 176.0 -66.0 true true (0)]
] -51.3 MCshow
grestore
3908 110 M
[ [(Helvetica) 220.0 0.0 true true (t)]
] -73.3 MCshow
5389 2718 M
[ [(Helvetica) 220.0 0.0 true true (l )]
[(Symbol) 220.0 0.0 true true (\273 23e)]
[(Symbol) 176.0 -66.0 true true (0)]
] -51.3 MLshow
4941 1758 M
[ [(Helvetica) 220.0 0.0 true true (l )]
[(Symbol) 220.0 0.0 true true (\273 10e)]
[(Symbol) 176.0 -66.0 true true (0)]
] -51.3 MLshow
4043 1346 M
[ [(Helvetica) 220.0 0.0 true true (l )]
[(Symbol) 220.0 0.0 true true (\273 5e)]
[(Symbol) 176.0 -66.0 true true (0)]
] -51.3 MLshow
1.000 UL
LT1
5839 4603 M
[ [(Helvetica) 220.0 0.0 true true (N = 80 000)]
] -73.3 MRshow
5971 4603 M
591 0 V
990 4091 M
6 54 V
6 -2 V
5 -67 V
6 -74 V
6 -9 V
6 80 V
6 148 V
5 154 V
6 122 V
6 53 V
6 -41 V
6 -128 V
5 -155 V
6 -121 V
6 -27 V
6 76 V
6 128 V
5 107 V
6 29 V
6 -64 V
6 -140 V
5 -148 V
6 -91 V
6 12 V
6 99 V
6 122 V
5 81 V
6 11 V
6 -78 V
6 -140 V
6 -120 V
5 -31 V
6 88 V
6 153 V
6 122 V
6 27 V
5 -75 V
6 -143 V
6 -138 V
6 -51 V
6 53 V
5 138 V
6 149 V
6 89 V
6 2 V
6 -89 V
5 -147 V
6 -138 V
6 -61 V
6 45 V
5 129 V
6 130 V
6 74 V
6 -7 V
6 -96 V
5 -149 V
6 -127 V
6 -35 V
6 96 V
6 163 V
5 133 V
6 42 V
6 -59 V
6 -143 V
6 -156 V
5 -85 V
6 50 V
6 164 V
6 180 V
6 111 V
5 3 V
6 -110 V
6 -199 V
6 -186 V
5 -70 V
6 86 V
6 187 V
6 173 V
6 83 V
5 -23 V
6 -136 V
6 -198 V
6 -155 V
6 -21 V
5 124 V
6 169 V
6 123 V
6 38 V
6 -59 V
5 -133 V
6 -137 V
6 -67 V
6 41 V
6 123 V
5 125 V
6 60 V
6 -40 V
6 -125 V
6 -148 V
5 -82 V
6 36 V
6 125 V
6 136 V
5 73 V
6 4 V
6 -59 V
6 -110 V
6 -96 V
5 -28 V
6 52 V
6 110 V
6 92 V
6 18 V
5 -57 V
6 -116 V
6 -110 V
6 -29 V
6 65 V
5 99 V
6 74 V
6 5 V
6 -54 V
6 -90 V
5 -88 V
6 -24 V
6 62 V
6 109 V
5 93 V
6 13 V
6 -66 V
6 -124 V
6 -123 V
5 -32 V
6 72 V
6 115 V
6 91 V
6 13 V
5 -61 V
6 -92 V
6 -83 V
6 -22 V
6 52 V
5 91 V
6 96 V
6 36 V
6 -47 V
6 -95 V
5 -105 V
6 -45 V
6 42 V
6 86 V
6 79 V
5 22 V
6 -55 V
6 -90 V
6 -82 V
5 -28 V
6 49 V
6 83 V
6 74 V
6 28 V
5 -51 V
6 -97 V
6 -88 V
6 -32 V
6 56 V
5 86 V
6 71 V
6 16 V
6 -47 V
6 -79 V
5 -61 V
6 -7 V
6 58 V
6 68 V
6 42 V
5 -10 V
6 -66 V
6 -78 V
6 -43 V
5 20 V
6 76 V
6 72 V
6 25 V
6 -33 V
5 -63 V
6 -40 V
6 15 V
6 63 V
6 65 V
5 16 V
6 -37 V
6 -62 V
6 -57 V
6 -22 V
5 13 V
6 43 V
6 57 V
6 28 V
6 -11 V
5 -45 V
6 -68 V
6 -43 V
6 -2 V
6 32 V
5 34 V
6 2 V
6 -15 V
6 -14 V
5 -4 V
6 11 V
6 5 V
6 3 V
6 4 V
5 -6 V
6 -13 V
6 -35 V
6 -35 V
6 12 V
5 50 V
6 66 V
6 35 V
6 -23 V
6 -46 V
5 -40 V
6 -3 V
6 26 V
6 36 V
6 37 V
5 10 V
6 -40 V
6 -78 V
6 -70 V
6 2 V
5 72 V
6 79 V
6 32 V
6 -39 V
5 -81 V
6 -63 V
6 -9 V
6 50 V
6 69 V
5 42 V
6 -1 V
6 -33 V
6 -39 V
6 -27 V
5 2 V
6 31 V
6 57 V
6 55 V
6 14 V
5 -41 V
6 -65 V
6 -37 V
6 4 V
6 39 V
5 24 V
6 0 V
6 -19 V
6 -37 V
5 -31 V
6 -19 V
6 24 V
6 70 V
6 62 V
5 16 V
6 -33 V
6 -57 V
6 -20 V
6 16 V
5 31 V
6 16 V
6 -25 V
6 -60 V
6 -50 V
5 2 V
6 60 V
6 53 V
6 4 V
6 -57 V
5 -96 V
6 -74 V
6 -12 V
6 68 V
6 95 V
5 50 V
6 -31 V
6 -114 V
6 -118 V
5 -27 V
6 83 V
6 114 V
6 59 V
6 -24 V
5 -90 V
6 -109 V
6 -49 V
6 28 V
6 94 V
5 92 V
6 30 V
6 -46 V
6 -104 V
6 -85 V
5 7 V
6 87 V
6 106 V
6 41 V
6 -54 V
5 -115 V
6 -92 V
6 13 V
6 95 V
5 118 V
6 52 V
6 -54 V
6 -134 V
6 -129 V
5 13 V
6 145 V
6 157 V
6 59 V
6 -75 V
5 -153 V
6 -137 V
6 -8 V
6 114 V
6 123 V
5 42 V
6 -61 V
6 -105 V
6 -71 V
6 25 V
5 108 V
6 111 V
6 37 V
6 -63 V
6 -124 V
5 -98 V
6 0 V
6 100 V
6 112 V
5 53 V
6 -29 V
6 -96 V
6 -108 V
6 -62 V
5 58 V
6 151 V
6 130 V
6 30 V
6 -97 V
5 -158 V
6 -100 V
6 36 V
6 112 V
6 62 V
5 -25 V
6 -90 V
6 -88 V
6 -4 V
6 83 V
5 102 V
6 43 V
6 -54 V
6 -132 V
5 -127 V
6 3 V
6 143 V
6 165 V
6 62 V
5 -78 V
6 -163 V
6 -142 V
6 -9 V
6 102 V
5 122 V
6 41 V
6 -61 V
6 -109 V
6 -77 V
5 43 V
6 123 V
6 89 V
6 -28 V
6 -137 V
5 -140 V
6 -21 V
6 130 V
6 171 V
6 84 V
5 -46 V
6 -162 V
6 -172 V
6 -61 V
currentpoint stroke M
5 116 V
6 190 V
6 116 V
6 -25 V
6 -145 V
5 -156 V
6 -36 V
6 97 V
6 124 V
6 59 V
5 -33 V
6 -104 V
6 -113 V
6 -47 V
6 71 V
5 131 V
6 70 V
6 -53 V
6 -138 V
6 -82 V
5 48 V
6 120 V
6 84 V
6 -1 V
5 -70 V
6 -110 V
6 -81 V
6 18 V
6 127 V
5 129 V
6 46 V
6 -75 V
6 -149 V
6 -80 V
5 47 V
6 134 V
6 95 V
6 -8 V
6 -106 V
5 -137 V
6 -56 V
6 58 V
6 114 V
6 50 V
5 -39 V
6 -101 V
6 -80 V
6 26 V
5 111 V
6 89 V
6 -6 V
6 -93 V
6 -121 V
5 -55 V
6 46 V
6 110 V
6 73 V
6 -22 V
5 -104 V
6 -96 V
6 26 V
6 110 V
6 82 V
5 -37 V
6 -115 V
6 -68 V
6 29 V
6 102 V
5 76 V
6 -4 V
6 -112 V
6 -141 V
6 -38 V
5 141 V
6 169 V
6 59 V
6 -93 V
5 -173 V
6 -81 V
6 93 V
6 157 V
6 77 V
5 -53 V
6 -165 V
6 -156 V
6 -4 V
6 166 V
5 144 V
6 -15 V
6 -166 V
6 -171 V
6 21 V
5 187 V
6 159 V
6 -11 V
6 -161 V
6 -179 V
5 -14 V
6 141 V
6 146 V
6 29 V
5 -134 V
6 -212 V
6 -84 V
6 155 V
6 225 V
5 82 V
6 -130 V
6 -240 V
6 -108 V
6 153 V
5 223 V
6 100 V
6 -113 V
6 -233 V
6 -113 V
5 177 V
6 250 V
6 94 V
6 -136 V
6 -276 V
5 -155 V
6 180 V
6 296 V
6 128 V
6 -111 V
5 -291 V
6 -199 V
6 148 V
6 317 V
5 153 V
6 -102 V
6 -289 V
6 -215 V
6 99 V
5 276 V
6 163 V
6 -56 V
6 -228 V
6 -207 V
5 58 V
6 263 V
6 204 V
6 -18 V
6 -240 V
5 -265 V
6 9 V
6 271 V
6 226 V
6 14 V
5 -197 V
6 -273 V
6 -71 V
6 210 V
5 250 V
6 68 V
6 -168 V
6 -274 V
6 -80 V
5 224 V
6 267 V
6 79 V
6 -168 V
6 -308 V
5 -177 V
6 152 V
6 266 V
6 130 V
6 -106 V
5 -261 V
6 -157 V
6 157 V
6 258 V
6 90 V
5 -147 V
6 -282 V
6 -132 V
6 207 V
6 264 V
5 53 V
6 -196 V
6 -280 V
6 -53 V
5 247 V
6 246 V
6 16 V
6 -238 V
6 -286 V
5 6 V
6 250 V
6 176 V
6 -59 V
6 -239 V
5 -165 V
6 130 V
6 258 V
6 90 V
6 -162 V
5 -269 V
6 -54 V
6 219 V
6 208 V
6 6 V
5 -194 V
6 -236 V
6 30 V
6 245 V
5 148 V
6 -100 V
6 -266 V
6 -132 V
6 188 V
5 241 V
6 48 V
6 -185 V
6 -238 V
6 45 V
5 259 V
6 117 V
6 -155 V
6 -279 V
6 -38 V
5 283 V
6 193 V
6 -95 V
6 -295 V
6 -147 V
5 223 V
6 278 V
6 24 V
6 -242 V
5 -260 V
6 100 V
6 298 V
6 119 V
6 -165 V
5 -276 V
6 -23 V
6 239 V
6 172 V
6 -62 V
5 -218 V
6 -151 V
6 109 V
6 215 V
6 60 V
5 -157 V
6 -204 V
6 24 V
6 194 V
6 83 V
5 -94 V
6 -149 V
6 -26 V
6 118 V
6 97 V
5 -13 V
6 -101 V
6 -48 V
6 60 V
5 40 V
6 -48 V
6 -64 V
6 -40 V
6 -2 V
5 44 V
6 47 V
6 -13 V
6 -59 V
6 -39 V
5 15 V
6 9 V
6 -6 V
6 -8 V
6 -15 V
5 -13 V
6 19 V
6 17 V
6 -36 V
6 -19 V
5 49 V
6 36 V
6 -16 V
6 -47 V
5 -32 V
6 -35 V
6 52 V
6 86 V
6 -7 V
5 -104 V
6 -65 V
6 88 V
6 94 V
6 -25 V
5 -99 V
6 -59 V
6 20 V
6 51 V
6 16 V
5 -50 V
6 -25 V
6 76 V
6 48 V
6 -44 V
5 -95 V
6 -5 V
6 77 V
6 27 V
6 -83 V
5 -78 V
6 57 V
6 91 V
6 -48 V
5 -114 V
6 -1 V
6 88 V
6 28 V
6 -71 V
5 -48 V
6 45 V
6 61 V
6 -10 V
6 -66 V
5 -12 V
6 17 V
6 -14 V
6 -24 V
6 14 V
5 12 V
6 -3 V
6 6 V
6 -15 V
6 -35 V
5 -13 V
6 1 V
6 6 V
6 36 V
5 -54 V
6 -96 V
6 51 V
6 105 V
6 -18 V
5 -125 V
6 -38 V
6 77 V
6 35 V
6 -43 V
6 -22 V
5 48 V
6 -15 V
6 -77 V
6 -2 V
6 54 V
5 1 V
6 -49 V
6 -24 V
6 51 V
6 51 V
6 -45 V
5 -38 V
6 31 V
6 -34 V
6 -61 V
6 25 V
5 79 V
6 22 V
6 -91 V
6 -46 V
6 116 V
6 13 V
5 -126 V
6 -29 V
6 122 V
6 6 V
6 -92 V
5 -10 V
6 68 V
6 -3 V
6 -99 V
6 9 V
6 77 V
5 -59 V
6 -126 V
6 62 V
6 101 V
6 -3 V
5 -91 V
6 10 V
6 46 V
6 -68 V
6 -11 V
6 103 V
5 6 V
6 -90 V
6 -17 V
6 39 V
6 -22 V
5 -31 V
6 35 V
6 4 V
currentpoint stroke M
6 -72 V
6 4 V
6 87 V
5 -7 V
6 -24 V
6 17 V
6 6 V
6 -32 V
5 15 V
6 71 V
6 -50 V
6 -84 V
6 32 V
6 1 V
5 -5 V
6 18 V
6 -24 V
6 -26 V
6 16 V
5 39 V
6 -12 V
6 -52 V
6 -11 V
6 14 V
6 -4 V
5 9 V
6 6 V
6 -6 V
6 -2 V
6 2 V
5 0 V
6 -44 V
6 27 V
6 62 V
6 -76 V
6 -81 V
5 78 V
6 21 V
6 -78 V
6 75 V
6 -8 V
5 -120 V
6 81 V
6 73 V
6 -89 V
6 -43 V
6 108 V
5 -46 V
6 -49 V
6 100 V
6 -45 V
6 -76 V
5 29 V
6 69 V
6 -58 V
6 -1 V
6 57 V
6 -129 V
5 45 V
6 57 V
6 -122 V
6 34 V
6 59 V
5 -89 V
6 -14 V
6 93 V
6 -9 V
6 -40 V
6 -7 V
5 -9 V
6 14 V
6 -50 V
6 19 V
6 -2 V
5 -25 V
6 26 V
6 -11 V
6 -11 V
6 -7 V
6 -9 V
5 7 V
6 1 V
6 -72 V
6 72 V
6 -29 V
5 -27 V
6 55 V
6 -57 V
6 35 V
6 -11 V
6 -100 V
5 -25 V
6 10 V
6 -60 V
6 71 V
6 -63 V
5 5 V
6 26 V
6 -33 V
6 -21 V
6 -19 V
6 20 V
5 -98 V
6 127 V
6 -146 V
6 99 V
6 -104 V
5 113 V
6 -59 V
6 22 V
6 5 V
6 1 V
6 -25 V
5 -7 V
6 -5 V
6 -59 V
6 29 V
6 16 V
5 -54 V
6 -13 V
6 29 V
6 -84 V
6 -47 V
6 64 V
5 -16 V
6 -45 V
6 49 V
6 -14 V
6 -25 V
5 11 V
6 64 V
6 -63 V
6 26 V
6 -38 V
6 17 V
5 -115 V
6 78 V
6 -87 V
6 -77 V
6 85 V
5 -113 V
6 -20 V
6 73 V
6 -123 V
6 9 V
6 65 V
5 -118 V
6 -42 V
6 47 V
6 80 V
6 -123 V
5 -117 V
6 3 V
6 17 V
6 85 V
6 -13 V
6 -12 V
5 -69 V
6 -81 V
6 -53 V
6 -113 V
6 37 V
5 -72 V
6 25 V
6 -27 V
6 30 V
6 -24 V
6 54 V
5 -65 V
6 22 V
6 15 V
6 -33 V
6 61 V
5 28 V
6 -19 V
6 59 V
6 -58 V
6 19 V
5 23 V
6 -46 V
6 34 V
6 -29 V
6 32 V
6 61 V
5 -17 V
6 4 V
6 33 V
6 -37 V
6 58 V
5 26 V
6 2 V
6 37 V
6 -48 V
6 -13 V
6 8 V
5 28 V
6 -41 V
6 -24 V
6 -18 V
6 -35 V
5 57 V
6 -47 V
1.000 UL
LT1
990 4090 M
6 60 V
6 19 V
5 -53 V
6 -120 V
6 -111 V
6 -20 V
6 97 V
5 165 V
6 139 V
6 36 V
6 -87 V
6 -159 V
5 -132 V
6 -33 V
6 99 V
6 160 V
6 124 V
5 21 V
6 -90 V
6 -151 V
6 -137 V
5 -31 V
6 84 V
6 146 V
6 129 V
6 38 V
5 -75 V
6 -169 V
6 -185 V
6 -76 V
6 108 V
5 216 V
6 192 V
6 63 V
6 -92 V
6 -197 V
5 -191 V
6 -64 V
6 123 V
6 231 V
6 172 V
5 37 V
6 -106 V
6 -190 V
6 -163 V
6 -24 V
5 121 V
6 181 V
6 123 V
6 2 V
5 -113 V
6 -188 V
6 -154 V
6 -11 V
6 146 V
5 192 V
6 131 V
6 -8 V
6 -151 V
6 -215 V
5 -151 V
6 38 V
6 207 V
6 238 V
6 146 V
5 -5 V
6 -149 V
6 -228 V
6 -184 V
6 -14 V
5 183 V
6 261 V
6 191 V
6 30 V
5 -125 V
6 -224 V
6 -230 V
6 -74 V
6 141 V
5 246 V
6 203 V
6 86 V
6 -58 V
6 -188 V
5 -245 V
6 -152 V
6 62 V
6 226 V
6 249 V
5 148 V
6 -10 V
6 -170 V
6 -260 V
6 -219 V
5 -14 V
6 210 V
6 273 V
6 187 V
6 28 V
5 -144 V
6 -272 V
6 -271 V
6 -102 V
5 139 V
6 264 V
6 236 V
6 104 V
6 -67 V
5 -213 V
6 -270 V
6 -155 V
6 66 V
6 228 V
5 235 V
6 111 V
6 -66 V
6 -221 V
6 -270 V
5 -150 V
6 72 V
6 242 V
6 237 V
6 105 V
5 -66 V
6 -196 V
6 -227 V
6 -134 V
5 41 V
6 181 V
6 209 V
6 122 V
6 -23 V
5 -150 V
6 -211 V
6 -121 V
6 63 V
6 193 V
5 184 V
6 70 V
6 -79 V
6 -200 V
6 -224 V
5 -126 V
6 56 V
6 186 V
6 197 V
6 95 V
5 -52 V
6 -165 V
6 -184 V
6 -99 V
6 44 V
5 152 V
6 143 V
6 51 V
6 -80 V
5 -179 V
6 -148 V
6 -14 V
6 142 V
6 184 V
5 118 V
6 -7 V
6 -144 V
6 -212 V
6 -174 V
5 -23 V
6 164 V
6 221 V
6 137 V
6 -6 V
5 -133 V
6 -183 V
6 -117 V
6 10 V
6 115 V
5 151 V
6 95 V
6 -14 V
6 -121 V
5 -150 V
6 -85 V
6 46 V
6 152 V
6 127 V
5 10 V
6 -128 V
6 -190 V
6 -146 V
6 15 V
5 172 V
6 189 V
6 97 V
6 -44 V
6 -178 V
5 -229 V
6 -130 V
6 66 V
6 172 V
6 127 V
5 2 V
6 -114 V
6 -144 V
6 -52 V
6 62 V
5 96 V
6 43 V
6 -59 V
6 -133 V
5 -112 V
6 -17 V
6 120 V
6 194 V
6 119 V
5 -42 V
6 -189 V
6 -230 V
6 -87 V
6 143 V
5 219 V
6 108 V
6 -66 V
6 -183 V
6 -185 V
5 -16 V
6 152 V
6 159 V
6 45 V
6 -114 V
5 -195 V
6 -96 V
6 127 V
6 230 V
6 132 V
5 -78 V
6 -238 V
6 -210 V
6 14 V
5 175 V
6 158 V
6 52 V
6 -68 V
6 -112 V
5 -43 V
6 98 V
6 134 V
6 30 V
6 -108 V
5 -200 V
6 -121 V
6 94 V
6 216 V
6 170 V
5 13 V
6 -172 V
6 -258 V
6 -139 V
6 103 V
5 243 V
6 172 V
6 -18 V
6 -186 V
5 -165 V
6 32 V
6 169 V
6 105 V
6 -39 V
5 -167 V
6 -177 V
6 20 V
6 252 V
6 261 V
5 74 V
6 -171 V
6 -308 V
6 -213 V
6 101 V
5 282 V
6 213 V
6 12 V
6 -161 V
6 -215 V
5 -78 V
6 106 V
6 167 V
6 80 V
6 -90 V
5 -216 V
6 -167 V
6 84 V
6 270 V
5 196 V
6 -11 V
6 -211 V
6 -282 V
6 -106 V
5 187 V
6 289 V
6 163 V
6 -63 V
6 -252 V
5 -267 V
6 -24 V
6 246 V
6 233 V
6 17 V
5 -234 V
6 -299 V
6 -35 V
6 276 V
6 291 V
5 71 V
6 -205 V
6 -354 V
6 -166 V
5 228 V
6 333 V
6 130 V
6 -155 V
6 -367 V
5 -244 V
6 153 V
6 316 V
6 151 V
6 -127 V
5 -297 V
6 -180 V
6 190 V
6 347 V
6 157 V
5 -166 V
6 -386 V
6 -221 V
6 252 V
6 361 V
5 122 V
6 -194 V
6 -362 V
6 -140 V
6 245 V
5 277 V
6 54 V
6 -197 V
6 -283 V
5 -23 V
6 266 V
6 212 V
6 -42 V
6 -293 V
5 -270 V
6 130 V
6 332 V
6 137 V
6 -169 V
5 -339 V
6 -135 V
6 263 V
6 314 V
6 73 V
5 -222 V
6 -338 V
6 -55 V
6 296 V
6 250 V
5 -13 V
6 -260 V
6 -266 V
6 69 V
5 253 V
6 83 V
6 -193 V
6 -283 V
6 29 V
5 305 V
6 185 V
6 -119 V
6 -346 V
6 -118 V
5 323 V
6 323 V
6 18 V
6 -320 V
6 -388 V
5 76 V
6 355 V
6 113 V
6 -215 V
6 -276 V
5 81 V
6 257 V
6 55 V
6 -218 V
6 -269 V
5 64 V
6 355 V
6 221 V
6 -131 V
5 -415 V
6 -193 V
currentpoint stroke M
6 320 V
6 269 V
6 -74 V
5 -272 V
6 -64 V
6 177 V
6 87 V
6 -128 V
5 -192 V
6 58 V
6 248 V
6 83 V
6 -182 V
5 -196 V
6 62 V
6 150 V
6 12 V
6 -146 V
5 -118 V
6 76 V
6 161 V
6 18 V
5 -179 V
6 -159 V
6 94 V
6 149 V
6 41 V
5 -62 V
6 -106 V
6 -51 V
6 14 V
6 2 V
5 -5 V
6 82 V
6 93 V
6 -109 V
6 -217 V
5 18 V
6 226 V
6 129 V
6 -78 V
6 -194 V
5 -109 V
6 112 V
6 161 V
6 43 V
5 -112 V
6 -100 V
6 12 V
6 13 V
6 -45 V
5 -18 V
6 114 V
6 54 V
6 -164 V
6 -212 V
5 121 V
6 237 V
6 -9 V
6 -259 V
6 -101 V
5 210 V
6 77 V
6 -180 V
6 -25 V
6 182 V
5 -6 V
6 -167 V
6 -21 V
6 182 V
6 81 V
5 -159 V
6 -166 V
6 199 V
6 152 V
5 -162 V
6 -157 V
6 167 V
6 148 V
6 -134 V
5 -226 V
6 128 V
6 212 V
6 -100 V
6 -230 V
5 146 V
6 170 V
6 -176 V
6 -227 V
6 239 V
5 247 V
6 -169 V
6 -351 V
6 176 V
6 298 V
5 -90 V
6 -238 V
6 93 V
6 104 V
5 -172 V
6 -99 V
6 298 V
6 155 V
6 -290 V
5 -335 V
6 342 V
6 254 V
6 -172 V
6 -255 V
5 104 V
6 119 V
6 -148 V
6 -85 V
6 302 V
5 26 V
6 -364 V
6 -15 V
6 380 V
6 11 V
5 -347 V
6 -39 V
6 335 V
6 12 V
6 -364 V
5 58 V
6 281 V
6 -100 V
6 -184 V
5 122 V
6 84 V
6 -194 V
6 -109 V
6 231 V
5 34 V
6 -297 V
6 31 V
6 253 V
6 -85 V
5 -155 V
6 173 V
6 56 V
6 -302 V
6 35 V
5 374 V
6 -191 V
6 -375 V
6 325 V
6 167 V
5 -294 V
6 -7 V
6 232 V
6 -205 V
5 -175 V
6 334 V
6 -65 V
6 -300 V
6 316 V
5 173 V
6 -376 V
6 -40 V
6 377 V
6 -176 V
5 -289 V
6 391 V
6 -66 V
6 -365 V
6 394 V
5 81 V
6 -471 V
6 210 V
6 376 V
6 -360 V
5 -200 V
6 395 V
6 -149 V
6 -232 V
6 374 V
5 -95 V
6 -448 V
6 554 V
6 185 V
5 -586 V
6 35 V
6 366 V
6 -276 V
6 -101 V
5 299 V
6 -329 V
6 -3 V
6 420 V
6 -304 V
5 -193 V
6 442 V
6 -143 V
6 -279 V
6 294 V
5 -174 V
6 -41 V
6 354 V
6 -318 V
6 -184 V
5 457 V
6 -190 V
6 -288 V
6 356 V
5 -265 V
6 40 V
6 309 V
6 -383 V
6 96 V
5 263 V
6 -420 V
6 176 V
6 169 V
6 -442 V
5 402 V
6 -65 V
6 -300 V
6 453 V
6 -239 V
5 -172 V
6 413 V
6 -357 V
6 130 V
6 138 V
5 -416 V
6 302 V
6 -19 V
6 -249 V
5 360 V
6 -343 V
6 178 V
6 62 V
6 -322 V
5 350 V
6 -335 V
6 180 V
6 -31 V
6 -136 V
5 261 V
6 -403 V
6 296 V
6 -327 V
6 351 V
5 -410 V
6 415 V
6 -327 V
6 296 V
6 -263 V
5 194 V
6 -205 V
6 138 V
6 -107 V
6 91 V
5 -108 V
6 10 V
6 -46 V
6 86 V
5 -187 V
6 51 V
6 -111 V
6 45 V
6 3 V
5 -104 V
6 13 V
6 -15 V
6 48 V
6 -220 V
5 276 V
6 -88 V
6 -231 V
6 53 V
6 -69 V
5 191 V
6 -173 V
6 115 V
6 -155 V
6 72 V
5 -238 V
6 99 V
6 -231 V
6 163 V
5 -133 V
6 122 V
6 -148 V
6 185 V
6 -148 V
5 76 V
6 29 V
6 -16 V
6 23 V
6 -76 V
5 153 V
6 -128 V
6 160 V
6 -156 V
6 201 V
5 -216 V
6 218 V
6 -163 V
6 25 V
6 -73 V
5 25 V
6 -30 V
6 -30 V
6 -8 V
6 70 V
5 -4 V
6 34 V
6 18 V
6 12 V
5 -39 V
6 58 V
6 -54 V
6 23 V
6 -39 V
5 -40 V
6 34 V
6 -69 V
6 117 V
6 -82 V
5 92 V
6 -78 V
6 98 V
6 -57 V
6 49 V
5 -55 V
6 -59 V
6 11 V
6 20 V
6 -8 V
5 14 V
6 7 V
6 -72 V
6 37 V
5 63 V
6 -38 V
6 -20 V
6 71 V
6 -14 V
5 20 V
6 20 V
6 -34 V
6 -45 V
6 18 V
6 -52 V
5 -20 V
6 -52 V
6 98 V
6 -33 V
6 56 V
5 -16 V
6 7 V
6 -17 V
6 6 V
6 59 V
6 -11 V
5 -38 V
6 54 V
6 -55 V
6 46 V
6 -80 V
5 12 V
6 -24 V
6 -46 V
6 100 V
6 -155 V
6 178 V
5 -123 V
6 119 V
6 -48 V
6 32 V
6 -58 V
5 -1 V
6 26 V
6 26 V
6 -42 V
6 -54 V
6 -5 V
5 101 V
6 -83 V
6 137 V
6 -140 V
6 66 V
5 -71 V
6 31 V
6 20 V
6 -81 V
6 100 V
6 -112 V
5 155 V
6 -176 V
6 85 V
6 -93 V
6 89 V
5 36 V
6 17 V
6 -5 V
6 45 V
6 -56 V
currentpoint stroke M
6 27 V
5 -38 V
6 41 V
6 -86 V
6 -19 V
6 34 V
5 -7 V
6 -43 V
6 105 V
6 -88 V
6 -36 V
6 70 V
5 -55 V
6 35 V
6 -32 V
6 15 V
6 -3 V
5 27 V
6 87 V
6 -38 V
6 68 V
6 -104 V
6 118 V
5 -123 V
6 126 V
6 -111 V
6 17 V
6 -15 V
5 -52 V
6 83 V
6 -56 V
6 115 V
6 -137 V
6 51 V
5 -36 V
6 27 V
6 74 V
6 -12 V
6 61 V
5 -65 V
6 -28 V
6 -36 V
6 -20 V
6 -5 V
6 -21 V
5 55 V
6 -61 V
6 86 V
6 68 V
6 -42 V
5 53 V
6 -19 V
6 -25 V
6 -62 V
6 -10 V
6 28 V
5 -8 V
6 -34 V
6 -32 V
6 3 V
6 3 V
5 9 V
6 47 V
6 36 V
6 -38 V
6 61 V
6 -102 V
5 -17 V
6 45 V
6 3 V
6 62 V
6 -93 V
5 42 V
6 39 V
6 -10 V
6 -23 V
6 -6 V
6 33 V
5 -33 V
6 -52 V
6 41 V
6 48 V
6 35 V
5 -45 V
6 -13 V
6 -79 V
6 47 V
6 -20 V
6 26 V
5 79 V
6 -158 V
6 167 V
6 -109 V
6 -15 V
5 6 V
6 -34 V
6 70 V
6 -68 V
6 44 V
6 28 V
5 -22 V
6 -14 V
6 55 V
6 0 V
6 -78 V
5 65 V
6 -30 V
6 -14 V
6 5 V
6 -20 V
6 77 V
5 3 V
6 7 V
6 -49 V
6 24 V
6 -45 V
5 24 V
6 -17 V
6 -71 V
6 59 V
6 1 V
6 -60 V
5 72 V
6 -44 V
6 -17 V
6 -11 V
6 120 V
5 -13 V
6 -25 V
6 -13 V
6 -23 V
6 -19 V
6 -12 V
5 37 V
6 -21 V
6 14 V
6 -2 V
6 43 V
5 -23 V
6 -34 V
6 50 V
6 -21 V
6 41 V
6 -5 V
5 -27 V
6 12 V
6 20 V
6 -9 V
6 -44 V
5 -15 V
6 39 V
6 -25 V
6 86 V
6 -38 V
6 34 V
5 -49 V
6 -26 V
6 51 V
6 -60 V
6 100 V
5 -97 V
6 5 V
6 -55 V
6 64 V
6 -9 V
6 33 V
5 5 V
6 -37 V
6 1 V
6 46 V
6 -65 V
5 53 V
6 -66 V
6 80 V
6 -24 V
6 64 V
5 -41 V
6 -72 V
6 70 V
6 -90 V
6 70 V
6 -52 V
5 0 V
6 20 V
6 1 V
6 11 V
6 -53 V
5 88 V
6 59 V
6 -48 V
6 -17 V
6 -43 V
6 35 V
5 -4 V
6 4 V
6 44 V
6 -18 V
6 -50 V
5 -44 V
6 114 V
1.000 UL
LT0
5839 4383 M
[ [(Helvetica) 220.0 0.0 true true (N = 2 000 000)]
] -73.3 MRshow
5971 4383 M
591 0 V
990 4142 M
6 3 V
6 32 V
5 52 V
6 66 V
6 79 V
6 80 V
6 62 V
5 36 V
6 5 V
6 -26 V
6 -44 V
6 -48 V
5 -41 V
6 -19 V
6 8 V
6 22 V
6 19 V
5 7 V
6 -16 V
6 -44 V
6 -58 V
5 -52 V
6 -35 V
6 -4 V
6 24 V
6 33 V
5 29 V
6 15 V
6 -5 V
6 -17 V
6 -14 V
5 -3 V
6 21 V
6 43 V
6 46 V
6 34 V
5 9 V
6 -28 V
6 -52 V
6 -51 V
6 -33 V
5 -10 V
6 21 V
6 29 V
6 20 V
6 4 V
5 -20 V
6 -37 V
6 -31 V
6 -18 V
5 -2 V
6 19 V
6 24 V
6 13 V
6 2 V
5 -14 V
6 -24 V
6 -13 V
6 4 V
6 19 V
5 34 V
6 29 V
6 13 V
6 2 V
6 -14 V
5 -23 V
6 -23 V
6 -20 V
6 -10 V
6 11 V
5 23 V
6 26 V
6 18 V
6 -1 V
5 -25 V
6 -32 V
6 -28 V
6 -14 V
6 11 V
5 29 V
6 27 V
6 17 V
6 -5 V
6 -25 V
5 -28 V
6 -17 V
6 -5 V
6 17 V
6 26 V
5 18 V
6 6 V
6 -8 V
6 -27 V
6 -27 V
5 -17 V
6 -3 V
6 16 V
6 28 V
6 20 V
5 9 V
6 -7 V
6 -26 V
6 -30 V
5 -18 V
6 -3 V
6 23 V
6 39 V
6 30 V
5 12 V
6 -12 V
6 -32 V
6 -30 V
6 -12 V
5 3 V
6 20 V
6 28 V
6 21 V
6 7 V
5 -7 V
6 -27 V
6 -35 V
6 -27 V
6 -12 V
5 12 V
6 35 V
6 33 V
6 19 V
5 -4 V
6 -31 V
6 -39 V
6 -26 V
6 -7 V
5 12 V
6 24 V
6 18 V
6 11 V
6 1 V
5 -14 V
6 -21 V
6 -21 V
6 -20 V
6 -2 V
5 21 V
6 29 V
6 30 V
6 15 V
6 -13 V
5 -28 V
6 -24 V
6 -18 V
6 2 V
6 17 V
5 17 V
6 13 V
6 5 V
6 -10 V
5 -20 V
6 -20 V
6 -18 V
6 -4 V
6 14 V
5 16 V
6 14 V
6 3 V
6 -18 V
6 -24 V
5 -21 V
6 -14 V
6 2 V
6 15 V
6 17 V
5 17 V
6 5 V
6 -12 V
6 -19 V
6 -22 V
5 -18 V
6 3 V
6 14 V
6 13 V
6 11 V
5 -3 V
6 -17 V
6 -16 V
6 -15 V
5 -8 V
6 7 V
6 9 V
6 12 V
6 13 V
5 0 V
6 -10 V
6 -13 V
6 -20 V
6 -12 V
5 -1 V
6 1 V
6 11 V
6 11 V
6 1 V
5 -4 V
6 -10 V
6 -16 V
6 -5 V
6 3 V
5 4 V
6 4 V
6 -6 V
6 -10 V
5 -5 V
6 -3 V
6 0 V
6 4 V
6 -6 V
5 -3 V
6 8 V
6 10 V
6 13 V
6 6 V
5 -13 V
6 -15 V
6 -15 V
6 -8 V
6 10 V
5 16 V
6 13 V
6 8 V
6 -8 V
6 -17 V
5 -12 V
6 -12 V
6 -4 V
6 8 V
6 5 V
5 5 V
6 0 V
6 -15 V
6 -15 V
5 -10 V
6 -5 V
6 9 V
6 11 V
6 6 V
5 5 V
6 -7 V
6 -14 V
6 -12 V
6 -15 V
5 -2 V
6 14 V
6 13 V
6 12 V
6 1 V
5 -19 V
6 -20 V
6 -15 V
6 -7 V
6 15 V
5 19 V
6 14 V
6 1 V
6 -19 V
5 -27 V
6 -19 V
6 -10 V
6 12 V
6 22 V
5 15 V
6 3 V
6 -15 V
6 -25 V
6 -16 V
5 -8 V
6 8 V
6 19 V
6 9 V
6 0 V
5 -13 V
6 -28 V
6 -20 V
6 -12 V
6 7 V
5 28 V
6 23 V
6 14 V
6 -10 V
6 -37 V
5 -36 V
6 -19 V
6 9 V
6 36 V
5 32 V
6 11 V
6 -17 V
6 -42 V
6 -35 V
5 -12 V
6 12 V
6 36 V
6 29 V
6 9 V
5 -11 V
6 -33 V
6 -30 V
6 -12 V
6 5 V
5 24 V
6 17 V
6 -4 V
6 -15 V
6 -26 V
5 -15 V
6 2 V
6 15 V
6 28 V
5 18 V
6 -5 V
6 -24 V
6 -43 V
6 -30 V
5 -1 V
6 25 V
6 40 V
6 20 V
6 -7 V
5 -28 V
6 -39 V
6 -18 V
6 6 V
6 20 V
5 24 V
6 4 V
6 -16 V
6 -26 V
6 -26 V
5 -2 V
6 17 V
6 25 V
6 22 V
6 -4 V
5 -25 V
6 -36 V
6 -31 V
6 0 V
5 22 V
6 35 V
6 26 V
6 -8 V
6 -31 V
5 -44 V
6 -25 V
6 13 V
6 35 V
6 35 V
5 9 V
6 -30 V
6 -47 V
6 -43 V
6 -4 V
5 33 V
6 40 V
6 23 V
6 -18 V
6 -45 V
5 -42 V
6 -18 V
6 23 V
6 38 V
5 30 V
6 4 V
6 -31 V
6 -41 V
6 -28 V
5 5 V
6 36 V
6 33 V
6 14 V
6 -23 V
5 -45 V
6 -35 V
6 -7 V
6 32 V
6 37 V
5 17 V
6 -15 V
6 -43 V
6 -36 V
6 -8 V
5 29 V
6 44 V
6 22 V
6 -11 V
6 -46 V
5 -45 V
6 -8 V
6 32 V
6 50 V
currentpoint stroke M
5 23 V
6 -16 V
6 -46 V
6 -51 V
6 -15 V
5 17 V
6 40 V
6 31 V
6 -5 V
6 -35 V
5 -52 V
6 -25 V
6 20 V
6 49 V
6 43 V
5 -2 V
6 -40 V
6 -53 V
6 -28 V
6 19 V
5 39 V
6 37 V
6 6 V
6 -26 V
5 -42 V
6 -39 V
6 -1 V
6 29 V
6 41 V
5 17 V
6 -22 V
6 -40 V
6 -35 V
6 4 V
5 27 V
6 29 V
6 14 V
6 -15 V
6 -28 V
5 -33 V
6 -8 V
6 18 V
6 29 V
6 19 V
5 -18 V
6 -33 V
6 -29 V
6 -2 V
6 20 V
5 20 V
6 14 V
6 -5 V
6 -16 V
5 -30 V
6 -18 V
6 13 V
6 29 V
6 26 V
5 -11 V
6 -36 V
6 -31 V
6 -9 V
6 19 V
5 19 V
6 14 V
6 -6 V
6 -19 V
6 -24 V
5 -13 V
6 11 V
6 19 V
6 13 V
6 -17 V
5 -28 V
6 -15 V
6 11 V
6 24 V
6 10 V
5 -1 V
6 -17 V
6 -23 V
6 -26 V
5 -9 V
6 18 V
6 30 V
6 18 V
6 -20 V
5 -34 V
6 -18 V
6 15 V
6 21 V
6 6 V
5 -9 V
6 -21 V
6 -12 V
6 -7 V
6 11 V
5 17 V
6 10 V
6 -17 V
6 -38 V
6 -19 V
5 13 V
6 31 V
6 5 V
6 -20 V
5 -32 V
6 -8 V
6 13 V
6 18 V
6 11 V
5 -4 V
6 -13 V
6 -25 V
6 -7 V
6 11 V
5 23 V
6 -2 V
6 -29 V
6 -27 V
6 2 V
5 29 V
6 16 V
6 -2 V
6 -28 V
6 -23 V
5 -11 V
6 15 V
6 30 V
6 19 V
6 -15 V
5 -45 V
6 -26 V
6 15 V
6 39 V
5 5 V
6 -29 V
6 -41 V
6 -9 V
6 11 V
5 22 V
6 19 V
6 0 V
6 -24 V
6 -42 V
5 -12 V
6 25 V
6 39 V
6 -2 V
6 -35 V
5 -35 V
6 2 V
6 17 V
6 15 V
6 4 V
5 -12 V
6 -29 V
6 -26 V
6 11 V
5 38 V
6 19 V
6 -31 V
6 -41 V
6 -13 V
5 23 V
6 12 V
6 -1 V
6 -16 V
6 -21 V
5 -27 V
6 4 V
6 36 V
6 34 V
6 -20 V
5 -48 V
6 -26 V
6 31 V
6 37 V
6 3 V
5 -29 V
6 -27 V
6 -8 V
6 11 V
6 26 V
5 16 V
6 -21 V
6 -50 V
6 -22 V
5 33 V
6 47 V
6 0 V
6 -40 V
6 -42 V
5 -6 V
6 18 V
6 32 V
6 9 V
6 -34 V
5 -57 V
6 0 V
6 57 V
6 38 V
6 -35 V
5 -61 V
6 -22 V
6 25 V
6 25 V
6 7 V
5 -22 V
6 -33 V
6 -21 V
6 21 V
5 36 V
6 -1 V
6 -49 V
6 -30 V
6 26 V
5 34 V
6 -5 V
6 -29 V
6 -14 V
6 1 V
5 12 V
6 15 V
6 -2 V
6 -40 V
6 -25 V
5 20 V
6 44 V
6 0 V
6 -34 V
6 -26 V
5 10 V
6 11 V
6 3 V
6 -7 V
6 -20 V
5 -24 V
6 7 V
6 27 V
6 0 V
5 -39 V
6 -32 V
6 20 V
6 28 V
6 8 V
5 -26 V
6 -30 V
6 -24 V
6 23 V
6 35 V
5 -4 V
6 -49 V
6 -17 V
6 45 V
6 31 V
5 -22 V
6 -49 V
6 -13 V
6 10 V
6 36 V
5 12 V
6 -40 V
6 -59 V
6 11 V
5 69 V
6 16 V
6 -49 V
6 -50 V
6 10 V
5 34 V
6 26 V
6 -17 V
6 -47 V
6 -23 V
5 27 V
6 39 V
6 -29 V
6 -50 V
6 -2 V
5 44 V
6 19 V
6 -34 V
6 -40 V
6 -27 V
5 25 V
6 34 V
6 -9 V
6 -45 V
6 -9 V
5 40 V
6 7 V
6 -29 V
6 -27 V
5 3 V
6 17 V
6 8 V
6 -14 V
6 -40 V
5 -4 V
6 36 V
6 7 V
6 -25 V
6 -19 V
5 9 V
6 11 V
6 -5 V
6 -9 V
6 -18 V
5 -3 V
6 7 V
6 -8 V
6 -14 V
6 -8 V
5 6 V
6 -1 V
6 -15 V
6 2 V
5 4 V
6 0 V
6 1 V
6 -7 V
6 -3 V
5 -3 V
6 -2 V
6 1 V
6 4 V
6 6 V
5 -13 V
6 -21 V
6 -8 V
6 -3 V
6 10 V
5 5 V
6 -16 V
6 1 V
6 7 V
6 -16 V
5 -18 V
6 -6 V
6 8 V
6 12 V
6 -7 V
5 -19 V
6 1 V
6 17 V
6 -1 V
6 -27 V
5 -11 V
6 15 V
6 0 V
6 -13 V
6 -10 V
6 -2 V
5 11 V
6 -10 V
6 -24 V
6 3 V
6 16 V
5 -4 V
6 -17 V
6 -16 V
6 1 V
6 17 V
6 -8 V
5 -21 V
6 0 V
6 2 V
6 -14 V
6 -10 V
5 8 V
6 9 V
6 -8 V
6 -23 V
6 -11 V
6 16 V
5 16 V
6 -21 V
6 -19 V
6 16 V
6 14 V
5 -21 V
6 -26 V
6 7 V
6 18 V
6 -6 V
6 -29 V
5 1 V
6 18 V
6 -6 V
6 -21 V
6 4 V
5 14 V
6 -14 V
6 -17 V
6 5 V
6 10 V
6 -5 V
5 -24 V
6 -3 V
currentpoint stroke M
6 18 V
6 -9 V
6 -18 V
5 9 V
6 4 V
6 -12 V
6 0 V
6 0 V
6 -3 V
5 -8 V
6 -9 V
6 18 V
6 -10 V
6 -34 V
5 14 V
6 12 V
6 -13 V
6 -18 V
6 -6 V
6 28 V
5 -4 V
6 -43 V
6 20 V
6 20 V
6 -42 V
5 -6 V
6 29 V
6 3 V
6 -31 V
6 -13 V
6 35 V
5 -1 V
6 -40 V
6 9 V
6 13 V
6 -18 V
5 -11 V
6 -1 V
6 2 V
6 -12 V
6 -5 V
6 20 V
5 -16 V
6 -11 V
6 26 V
6 -9 V
6 -24 V
5 -4 V
6 18 V
6 16 V
6 -40 V
6 0 V
6 15 V
5 -38 V
6 21 V
6 -4 V
6 -30 V
6 10 V
5 8 V
6 -1 V
6 -40 V
6 14 V
6 31 V
6 -31 V
5 -1 V
6 -8 V
6 -16 V
6 -1 V
6 2 V
5 24 V
6 -48 V
6 -3 V
6 40 V
6 -38 V
6 -13 V
5 -10 V
6 26 V
6 -8 V
6 -35 V
6 28 V
5 -33 V
6 13 V
6 3 V
6 -7 V
6 -12 V
6 -10 V
5 37 V
6 -58 V
6 23 V
6 6 V
6 -34 V
5 19 V
6 -4 V
6 -6 V
6 -12 V
6 42 V
6 -41 V
5 -21 V
6 52 V
6 -26 V
6 -5 V
6 29 V
5 -13 V
6 -68 V
6 57 V
6 0 V
6 -51 V
6 48 V
5 -6 V
6 -50 V
6 27 V
6 25 V
6 -74 V
5 51 V
6 5 V
6 -66 V
6 63 V
6 -13 V
6 -52 V
5 51 V
6 0 V
6 -76 V
6 47 V
6 -5 V
5 -42 V
6 61 V
6 -19 V
6 -57 V
6 66 V
6 -29 V
5 -27 V
6 41 V
6 -36 V
6 -16 V
6 49 V
5 -67 V
6 26 V
6 11 V
6 -85 V
6 -45 V
6 96 V
5 13 V
6 -114 V
6 8 V
6 86 V
6 -84 V
5 -28 V
6 56 V
6 -100 V
6 86 V
6 -67 V
6 18 V
5 3 V
6 -52 V
6 65 V
6 -97 V
6 82 V
5 -85 V
6 55 V
6 -51 V
6 21 V
6 -39 V
6 11 V
5 -10 V
6 -38 V
6 28 V
6 -63 V
6 65 V
5 -95 V
6 58 V
6 -61 V
6 31 V
6 -71 V
6 56 V
5 -82 V
6 31 V
6 -25 V
6 -46 V
6 20 V
5 -74 V
6 52 V
6 -98 V
6 -9 V
6 18 V
6 -55 V
5 -23 V
6 -1 V
6 -52 V
6 -51 V
6 -2 V
5 27 V
6 22 V
6 -18 V
6 -61 V
6 -46 V
6 -45 V
5 0 V
6 -6 V
6 6 V
6 2 V
6 -26 V
5 -18 V
6 -21 V
6 -14 V
6 -5 V
6 3 V
5 13 V
6 22 V
6 14 V
2 3 V
1.000 UL
LT0
990 4142 M
6 10 V
6 39 V
5 47 V
6 28 V
6 -1 V
6 -27 V
6 -37 V
5 -29 V
6 -6 V
6 18 V
6 30 V
6 22 V
5 3 V
6 -27 V
6 -48 V
6 -48 V
6 -21 V
5 15 V
6 44 V
6 47 V
6 29 V
5 -2 V
6 -28 V
6 -39 V
6 -31 V
6 -7 V
5 20 V
6 32 V
6 24 V
6 -1 V
6 -24 V
5 -35 V
6 -25 V
6 -3 V
6 20 V
6 30 V
5 22 V
6 1 V
6 -31 V
6 -48 V
6 -43 V
5 -9 V
6 30 V
6 54 V
6 47 V
6 18 V
5 -27 V
6 -63 V
6 -61 V
6 -22 V
5 27 V
6 53 V
6 44 V
6 7 V
6 -32 V
5 -58 V
6 -47 V
6 -12 V
6 30 V
6 55 V
5 45 V
6 10 V
6 -34 V
6 -65 V
6 -59 V
5 -12 V
6 49 V
6 77 V
6 57 V
6 2 V
5 -55 V
6 -81 V
6 -62 V
6 -3 V
5 54 V
6 75 V
6 51 V
6 3 V
6 -48 V
5 -75 V
6 -60 V
6 -7 V
6 54 V
6 79 V
5 59 V
6 5 V
6 -49 V
6 -71 V
6 -56 V
5 -10 V
6 37 V
6 53 V
6 34 V
6 -5 V
5 -38 V
6 -41 V
6 -14 V
6 25 V
6 48 V
5 40 V
6 -2 V
6 -51 V
6 -74 V
5 -49 V
6 16 V
6 76 V
6 90 V
6 52 V
5 -13 V
6 -69 V
6 -90 V
6 -64 V
6 1 V
5 58 V
6 74 V
6 47 V
6 -10 V
6 -55 V
5 -63 V
6 -29 V
6 27 V
6 60 V
6 50 V
5 4 V
6 -55 V
6 -83 V
6 -56 V
5 17 V
6 84 V
6 98 V
6 54 V
6 -15 V
5 -83 V
6 -109 V
6 -74 V
6 -3 V
6 62 V
5 76 V
6 44 V
6 -2 V
6 -44 V
6 -48 V
5 -16 V
6 26 V
6 46 V
6 24 V
6 -26 V
5 -65 V
6 -70 V
6 -28 V
6 36 V
6 82 V
5 86 V
6 41 V
6 -26 V
6 -78 V
5 -94 V
6 -54 V
6 11 V
6 49 V
6 51 V
5 24 V
6 -2 V
6 -10 V
6 -4 V
6 9 V
5 12 V
6 -4 V
6 -27 V
6 -52 V
6 -53 V
5 -18 V
6 35 V
6 78 V
6 77 V
6 35 V
5 -24 V
6 -76 V
6 -83 V
6 -45 V
6 15 V
5 56 V
6 51 V
6 17 V
6 -16 V
5 -28 V
6 -13 V
6 9 V
6 21 V
6 16 V
5 -12 V
6 -42 V
6 -51 V
6 -30 V
6 18 V
5 57 V
6 58 V
6 23 V
6 -25 V
6 -53 V
5 -45 V
6 -14 V
6 28 V
6 40 V
6 15 V
5 -26 V
6 -61 V
6 -53 V
6 -5 V
5 58 V
6 86 V
6 58 V
6 -5 V
6 -77 V
5 -111 V
6 -82 V
6 -4 V
6 74 V
6 103 V
5 70 V
6 1 V
6 -66 V
6 -83 V
6 -45 V
5 21 V
6 57 V
6 30 V
6 -29 V
6 -67 V
5 -50 V
6 21 V
6 84 V
6 88 V
6 30 V
5 -56 V
6 -117 V
6 -123 V
6 -46 V
5 71 V
6 133 V
6 111 V
6 21 V
6 -71 V
5 -116 V
6 -84 V
6 9 V
6 74 V
6 72 V
5 11 V
6 -58 V
6 -83 V
6 -48 V
6 34 V
5 93 V
6 77 V
6 5 V
6 -82 V
6 -122 V
5 -83 V
6 22 V
6 102 V
6 92 V
5 26 V
6 -51 V
6 -82 V
6 -53 V
6 5 V
5 51 V
6 46 V
6 5 V
6 -44 V
6 -67 V
5 -35 V
6 31 V
6 85 V
6 71 V
6 5 V
5 -71 V
6 -110 V
6 -67 V
6 12 V
6 66 V
5 60 V
6 19 V
6 -21 V
6 -42 V
6 -19 V
5 8 V
6 17 V
6 -9 V
6 -41 V
5 -53 V
6 -23 V
6 47 V
6 85 V
6 57 V
5 -20 V
6 -90 V
6 -94 V
6 -42 V
6 35 V
5 83 V
6 77 V
6 25 V
6 -45 V
6 -87 V
5 -73 V
6 -4 V
6 50 V
6 52 V
6 9 V
5 -36 V
6 -35 V
6 -3 V
6 25 V
5 11 V
6 -19 V
6 -47 V
6 -47 V
6 -3 V
5 58 V
6 77 V
6 28 V
6 -54 V
6 -108 V
5 -76 V
6 21 V
6 92 V
6 74 V
6 2 V
5 -63 V
6 -86 V
6 -41 V
6 30 V
6 72 V
5 40 V
6 -30 V
6 -78 V
6 -52 V
6 19 V
5 55 V
6 33 V
6 -17 V
6 -38 V
5 -30 V
6 10 V
6 27 V
6 10 V
6 -39 V
5 -65 V
6 -34 V
6 53 V
6 95 V
6 45 V
5 -56 V
6 -117 V
6 -87 V
6 11 V
6 87 V
5 87 V
6 23 V
6 -52 V
6 -78 V
6 -36 V
5 20 V
6 15 V
6 -15 V
6 -27 V
5 21 V
6 53 V
6 38 V
6 -26 V
6 -75 V
5 -80 V
6 -24 V
6 55 V
6 94 V
6 50 V
5 -30 V
6 -82 V
6 -61 V
6 -5 V
6 29 V
5 31 V
6 11 V
6 -16 V
6 -26 V
6 0 V
5 36 V
6 17 V
6 -43 V
6 -65 V
6 -13 V
5 44 V
6 39 V
6 -13 V
6 -37 V
5 -16 V
6 15 V
currentpoint stroke M
6 16 V
6 1 V
6 -31 V
5 -48 V
6 -16 V
6 59 V
6 86 V
6 15 V
5 -88 V
6 -119 V
6 -45 V
6 52 V
6 86 V
5 59 V
6 -8 V
6 -64 V
6 -61 V
6 -12 V
5 4 V
6 -3 V
6 24 V
6 60 V
5 37 V
6 -43 V
6 -99 V
6 -75 V
6 11 V
5 80 V
6 90 V
6 18 V
6 -71 V
6 -97 V
5 -21 V
6 38 V
6 27 V
6 3 V
6 6 V
5 5 V
6 -26 V
6 -46 V
6 -35 V
6 1 V
5 38 V
6 56 V
6 9 V
6 -64 V
6 -70 V
5 15 V
6 58 V
6 15 V
6 -41 V
5 -52 V
6 -17 V
6 40 V
6 56 V
6 -6 V
5 -79 V
6 -50 V
6 35 V
6 54 V
6 13 V
5 -2 V
6 -7 V
6 -30 V
6 -42 V
6 -34 V
5 -5 V
6 52 V
6 94 V
6 20 V
6 -98 V
5 -123 V
6 -15 V
6 76 V
6 71 V
6 24 V
5 -26 V
6 -58 V
6 -48 V
6 -30 V
5 -19 V
6 42 V
6 98 V
6 36 V
6 -86 V
5 -123 V
6 -40 V
6 59 V
6 95 V
6 40 V
5 -53 V
6 -80 V
6 -32 V
6 -8 V
6 4 V
5 52 V
6 53 V
6 -12 V
6 -75 V
6 -81 V
5 -18 V
6 75 V
6 71 V
6 -18 V
5 -66 V
6 -22 V
6 3 V
6 3 V
6 11 V
5 11 V
6 12 V
6 -3 V
6 -49 V
6 -46 V
5 30 V
6 43 V
6 -19 V
6 -23 V
6 18 V
5 12 V
6 -32 V
6 -60 V
6 -2 V
6 98 V
5 54 V
6 -88 V
6 -116 V
6 6 V
6 72 V
5 40 V
6 -6 V
6 -26 V
6 -38 V
5 -66 V
6 -23 V
6 108 V
6 96 V
6 -78 V
5 -157 V
6 -32 V
6 112 V
6 107 V
6 -29 V
5 -120 V
6 -47 V
6 14 V
6 33 V
6 75 V
5 27 V
6 -98 V
6 -122 V
6 5 V
6 141 V
5 73 V
6 -111 V
6 -116 V
6 34 V
5 51 V
6 17 V
6 -2 V
6 -24 V
6 -43 V
5 -40 V
6 45 V
6 78 V
6 -49 V
6 -87 V
5 24 V
6 41 V
6 -14 V
6 -49 V
6 13 V
5 45 V
6 -56 V
6 -57 V
6 28 V
6 13 V
5 5 V
6 -3 V
6 -29 V
6 -42 V
6 -15 V
5 90 V
6 24 V
6 -116 V
6 -55 V
5 55 V
6 74 V
6 -3 V
6 -82 V
6 -47 V
5 6 V
6 79 V
6 31 V
6 -105 V
6 -61 V
5 49 V
6 64 V
6 -28 V
6 -64 V
6 -29 V
5 13 V
6 71 V
6 -18 V
6 -79 V
6 -15 V
5 43 V
6 28 V
6 -41 V
6 -23 V
5 -19 V
6 18 V
6 29 V
6 -34 V
6 -46 V
5 10 V
6 27 V
6 -32 V
6 -8 V
6 -27 V
5 5 V
6 32 V
6 -14 V
6 -62 V
6 10 V
5 46 V
6 -20 V
6 -28 V
6 -42 V
6 30 V
5 49 V
6 -68 V
6 -82 V
6 82 V
6 58 V
5 -94 V
6 -66 V
6 57 V
6 68 V
5 -77 V
6 -112 V
6 117 V
6 26 V
6 -119 V
5 -38 V
6 103 V
6 -56 V
6 -47 V
6 -44 V
5 127 V
6 -94 V
6 -76 V
6 99 V
6 -26 V
5 -71 V
6 -39 V
6 129 V
6 -137 V
6 -34 V
5 71 V
6 -20 V
6 -120 V
6 87 V
5 -18 V
6 -112 V
6 29 V
6 31 V
6 -142 V
5 82 V
6 -49 V
6 -103 V
6 94 V
6 -132 V
5 -12 V
6 14 V
6 -89 V
6 58 V
6 -162 V
5 107 V
6 -138 V
6 102 V
6 -127 V
6 98 V
5 -139 V
6 116 V
6 -135 V
6 108 V
6 -119 V
5 94 V
6 -100 V
6 86 V
6 -101 V
5 100 V
6 -97 V
6 85 V
6 -93 V
6 87 V
5 -82 V
6 72 V
6 -70 V
6 61 V
6 -67 V
5 58 V
6 -57 V
6 49 V
6 -54 V
6 35 V
5 -28 V
6 26 V
6 -36 V
6 29 V
6 -45 V
5 35 V
6 -40 V
6 45 V
6 -42 V
5 42 V
6 -57 V
6 45 V
6 -63 V
6 68 V
5 -81 V
6 81 V
6 -77 V
6 91 V
6 -92 V
5 108 V
6 -85 V
6 81 V
6 -58 V
6 78 V
5 -73 V
6 96 V
6 -93 V
6 101 V
6 -91 V
5 83 V
6 -98 V
6 97 V
6 -118 V
6 111 V
5 -123 V
6 101 V
6 -132 V
6 111 V
6 -123 V
5 86 V
6 -97 V
6 60 V
6 -41 V
6 33 V
6 -12 V
5 -1 V
1.000 UL
LT0
990 4142 M
6 17 V
6 61 V
5 69 V
6 36 V
6 -14 V
6 -58 V
6 -81 V
5 -60 V
6 -11 V
6 39 V
6 66 V
6 50 V
5 11 V
6 -32 V
6 -69 V
6 -71 V
6 -28 V
5 22 V
6 65 V
6 69 V
6 40 V
5 -2 V
6 -45 V
6 -72 V
6 -58 V
6 -12 V
5 40 V
6 72 V
6 54 V
6 7 V
6 -45 V
5 -78 V
6 -68 V
6 -19 V
6 37 V
6 74 V
5 65 V
6 16 V
6 -40 V
6 -80 V
6 -79 V
5 -27 V
6 39 V
6 89 V
6 89 V
6 31 V
5 -42 V
6 -95 V
6 -102 V
6 -39 V
5 43 V
6 88 V
6 78 V
6 21 V
6 -48 V
5 -89 V
6 -83 V
6 -25 V
6 51 V
6 87 V
5 71 V
6 10 V
6 -67 V
6 -108 V
6 -84 V
5 -4 V
6 82 V
6 106 V
6 69 V
6 -8 V
5 -85 V
6 -113 V
6 -73 V
6 16 V
5 94 V
6 108 V
6 62 V
6 -9 V
6 -79 V
5 -107 V
6 -78 V
6 0 V
6 83 V
6 113 V
5 80 V
6 6 V
6 -76 V
6 -114 V
6 -82 V
5 -8 V
6 64 V
6 85 V
6 55 V
6 2 V
5 -56 V
6 -82 V
6 -64 V
6 -12 V
6 49 V
5 78 V
6 58 V
6 5 V
6 -53 V
5 -82 V
6 -67 V
6 -23 V
6 36 V
6 64 V
5 49 V
6 12 V
6 -29 V
6 -50 V
6 -51 V
5 -38 V
6 7 V
6 38 V
6 39 V
6 15 V
5 -16 V
6 -34 V
6 -29 V
6 -8 V
6 23 V
5 20 V
6 -8 V
6 -30 V
6 -37 V
5 -12 V
6 29 V
6 58 V
6 43 V
6 -7 V
5 -52 V
6 -71 V
6 -50 V
6 11 V
6 57 V
5 71 V
6 42 V
6 -17 V
6 -64 V
6 -84 V
5 -57 V
6 10 V
6 72 V
6 91 V
6 47 V
5 -23 V
6 -81 V
6 -97 V
6 -43 V
6 36 V
5 84 V
6 74 V
6 12 V
6 -50 V
5 -86 V
6 -73 V
6 -14 V
6 55 V
6 91 V
5 57 V
6 -19 V
6 -87 V
6 -109 V
6 -44 V
5 51 V
6 98 V
6 72 V
6 -9 V
6 -83 V
5 -112 V
6 -65 V
6 28 V
6 95 V
6 95 V
5 22 V
6 -62 V
6 -105 V
6 -78 V
5 14 V
6 80 V
6 78 V
6 13 V
6 -65 V
5 -99 V
6 -70 V
6 23 V
6 95 V
6 102 V
5 34 V
6 -60 V
6 -119 V
6 -107 V
6 -3 V
5 94 V
6 106 V
6 38 V
6 -58 V
6 -106 V
5 -79 V
6 14 V
6 82 V
6 78 V
6 11 V
5 -69 V
6 -92 V
6 -43 V
6 43 V
5 79 V
6 44 V
6 -20 V
6 -71 V
6 -63 V
5 -20 V
6 28 V
6 42 V
6 29 V
6 -5 V
5 -40 V
6 -42 V
6 -16 V
6 27 V
6 28 V
5 1 V
6 -32 V
6 -38 V
6 -1 V
6 33 V
5 36 V
6 -7 V
6 -41 V
6 -57 V
6 -23 V
5 40 V
6 79 V
6 46 V
6 -42 V
5 -108 V
6 -91 V
6 22 V
6 101 V
6 85 V
5 -9 V
6 -91 V
6 -100 V
6 -25 V
6 56 V
5 74 V
6 26 V
6 -53 V
6 -82 V
6 -40 V
5 50 V
6 76 V
6 31 V
6 -51 V
6 -85 V
5 -44 V
6 32 V
6 66 V
6 38 V
5 -28 V
6 -82 V
6 -56 V
6 25 V
6 81 V
5 41 V
6 -42 V
6 -96 V
6 -48 V
6 46 V
5 81 V
6 28 V
6 -40 V
6 -91 V
6 -64 V
5 22 V
6 93 V
6 54 V
6 -41 V
6 -114 V
5 -66 V
6 45 V
6 88 V
6 25 V
6 -60 V
5 -95 V
6 -33 V
6 68 V
6 103 V
5 14 V
6 -96 V
6 -112 V
6 14 V
6 121 V
5 75 V
6 -68 V
6 -141 V
6 -61 V
6 92 V
5 127 V
6 29 V
6 -112 V
6 -147 V
6 -7 V
5 140 V
6 94 V
6 -54 V
6 -144 V
6 -62 V
5 94 V
6 117 V
6 6 V
6 -124 V
5 -131 V
6 32 V
6 161 V
6 80 V
6 -93 V
5 -178 V
6 -38 V
6 126 V
6 106 V
6 -33 V
5 -131 V
6 -89 V
6 74 V
6 126 V
6 -2 V
5 -145 V
6 -113 V
6 91 V
6 145 V
6 2 V
5 -139 V
6 -107 V
6 60 V
6 124 V
6 29 V
5 -118 V
6 -116 V
6 63 V
6 123 V
5 -7 V
6 -135 V
6 -63 V
6 95 V
6 78 V
5 -57 V
6 -130 V
6 -27 V
6 118 V
6 95 V
5 -73 V
6 -155 V
6 1 V
6 133 V
6 29 V
5 -106 V
6 -82 V
6 63 V
6 104 V
6 0 V
5 -123 V
6 -73 V
6 108 V
6 102 V
5 -53 V
6 -124 V
6 -16 V
6 90 V
6 52 V
5 -69 V
6 -110 V
6 23 V
6 113 V
6 -10 V
5 -139 V
6 -23 V
6 132 V
6 47 V
6 -98 V
5 -104 V
6 50 V
6 115 V
6 -23 V
6 -144 V
5 -20 V
6 124 V
6 27 V
6 -105 V
6 -65 V
5 58 V
6 66 V
6 -43 V
6 -103 V
5 38 V
6 106 V
currentpoint stroke M
6 -41 V
6 -134 V
6 17 V
5 96 V
6 -6 V
6 -99 V
6 -23 V
6 99 V
5 12 V
6 -125 V
6 -5 V
6 104 V
6 -35 V
5 -97 V
6 20 V
6 74 V
6 -9 V
6 -99 V
5 -11 V
6 89 V
6 -47 V
6 -102 V
5 79 V
6 70 V
6 -81 V
6 -80 V
6 71 V
5 66 V
6 -117 V
6 -58 V
6 136 V
6 -11 V
5 -129 V
6 23 V
6 84 V
6 -37 V
6 -102 V
5 77 V
6 69 V
6 -134 V
6 -32 V
6 110 V
5 -28 V
6 -95 V
6 26 V
6 71 V
5 -82 V
6 -50 V
6 116 V
6 -56 V
6 -91 V
5 79 V
6 31 V
6 -92 V
6 -4 V
6 91 V
5 -94 V
6 -49 V
6 89 V
6 -58 V
6 -61 V
5 78 V
6 2 V
6 -121 V
6 87 V
6 10 V
5 -121 V
6 87 V
6 10 V
6 -106 V
6 50 V
5 61 V
6 -138 V
6 55 V
6 37 V
5 -97 V
6 23 V
6 25 V
6 -86 V
6 69 V
5 -6 V
6 -115 V
6 86 V
6 -22 V
6 -80 V
5 68 V
6 -54 V
6 -23 V
6 36 V
6 -79 V
5 47 V
6 -34 V
6 -43 V
6 46 V
6 -67 V
5 45 V
6 -79 V
6 21 V
6 -10 V
5 -58 V
6 55 V
6 -89 V
6 58 V
6 -86 V
5 35 V
6 -56 V
6 17 V
6 -68 V
6 32 V
5 -77 V
6 26 V
6 -71 V
6 -9 V
6 -19 V
5 -59 V
6 -24 V
6 -35 V
6 -53 V
6 -29 V
5 -46 V
6 -27 V
6 -13 V
6 -13 V
6 -19 V
5 -25 V
6 -8 V
6 -29 V
6 -15 V
5 -16 V
6 -3 V
6 -25 V
6 3 V
6 -21 V
5 11 V
6 -6 V
6 -13 V
6 10 V
6 -11 V
5 9 V
stroke
grestore
end
showpage
%%Trailer
%%DocumentFonts: Symbol Helvetica


==> (inline-ps-6) <==

%!PS-Adobe-2.0 EPSF-2.0
%%Title: prova.eps
%%Creator: gnuplot 3.7 patchlevel 1
%%CreationDate: Tue Dec 17 19:29:10 2002
%%DocumentFonts: (atend)
%%BoundingBox: 50 50 410 312
%%Orientation: Portrait
%%EndComments
/gnudict 256 dict def
gnudict begin
/Color false def
/Solid false def
/gnulinewidth 5.000 def
/userlinewidth gnulinewidth def
/vshift -73 def
/dl {10 mul} def
/hpt_ 31.5 def
/vpt_ 31.5 def
/hpt hpt_ def
/vpt vpt_ def
/M {moveto} bind def
/L {lineto} bind def
/R {rmoveto} bind def
/V {rlineto} bind def
/vpt2 vpt 2 mul def
/hpt2 hpt 2 mul def
/Lshow { currentpoint stroke M
  0 vshift R show } def
/Rshow { currentpoint stroke M
  dup stringwidth pop neg vshift R show } def
/Cshow { currentpoint stroke M
  dup stringwidth pop -2 div vshift R show } def
/UP { dup vpt_ mul /vpt exch def hpt_ mul /hpt exch def
  /hpt2 hpt 2 mul def /vpt2 vpt 2 mul def } def
/DL { Color {setrgbcolor Solid {pop []} if 0 setdash }
 {pop pop pop Solid {pop []} if 0 setdash} ifelse } def
/BL { stroke userlinewidth 2 mul setlinewidth } def
/AL { stroke userlinewidth 2 div setlinewidth } def
/UL { dup gnulinewidth mul /userlinewidth exch def
      10 mul /udl exch def } def
/PL { stroke userlinewidth setlinewidth } def
/LTb { BL [] 0 0 0 DL } def
/LTa { AL [1 udl mul 2 udl mul] 0 setdash 0 0 0 setrgbcolor } def
/LT0 { PL [] 1 0 0 DL } def
/LT1 { PL [4 dl 2 dl] 0 1 0 DL } def
/LT2 { PL [2 dl 3 dl] 0 0 1 DL } def
/LT3 { PL [1 dl 1.5 dl] 1 0 1 DL } def
/LT4 { PL [5 dl 2 dl 1 dl 2 dl] 0 1 1 DL } def
/LT5 { PL [4 dl 3 dl 1 dl 3 dl] 1 1 0 DL } def
/LT6 { PL [2 dl 2 dl 2 dl 4 dl] 0 0 0 DL } def
/LT7 { PL [2 dl 2 dl 2 dl 2 dl 2 dl 4 dl] 1 0.3 0 DL } def
/LT8 { PL [2 dl 2 dl 2 dl 2 dl 2 dl 2 dl 2 dl 4 dl] 0.5 0.5 0.5 DL } def
/Pnt { stroke [] 0 setdash
   gsave 1 setlinecap M 0 0 V stroke grestore } def
/Dia { stroke [] 0 setdash 2 copy vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath stroke
  Pnt } def
/Pls { stroke [] 0 setdash vpt sub M 0 vpt2 V
  currentpoint stroke M
  hpt neg vpt neg R hpt2 0 V stroke
  } def
/Box { stroke [] 0 setdash 2 copy exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V closepath stroke
  Pnt } def
/Crs { stroke [] 0 setdash exch hpt sub exch vpt add M
  hpt2 vpt2 neg V currentpoint stroke M
  hpt2 neg 0 R hpt2 vpt2 V stroke } def
/TriU { stroke [] 0 setdash 2 copy vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath stroke
  Pnt  } def
/Star { 2 copy Pls Crs } def
/BoxF { stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V  hpt2 0 V  0 vpt2 V
  hpt2 neg 0 V  closepath fill } def
/TriUF { stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath fill } def
/TriD { stroke [] 0 setdash 2 copy vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath stroke
  Pnt  } def
/TriDF { stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath fill} def
/DiaF { stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath fill } def
/Pent { stroke [] 0 setdash 2 copy gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath stroke grestore Pnt } def
/PentF { stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath fill grestore } def
/Circle { stroke [] 0 setdash 2 copy
  hpt 0 360 arc stroke Pnt } def
/CircleF { stroke [] 0 setdash hpt 0 360 arc fill } def
/C0 { BL [] 0 setdash 2 copy moveto vpt 90 450  arc } bind def
/C1 { BL [] 0 setdash 2 copy        moveto
       2 copy  vpt 0 90 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C2 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 90 180 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C3 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 0 180 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C4 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 180 270 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C5 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 0 90 arc
       2 copy moveto
       2 copy  vpt 180 270 arc closepath fill
               vpt 0 360 arc } bind def
/C6 { BL [] 0 setdash 2 copy moveto
      2 copy  vpt 90 270 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C7 { BL [] 0 setdash 2 copy moveto
      2 copy  vpt 0 270 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C8 { BL [] 0 setdash 2 copy moveto
      2 copy vpt 270 360 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C9 { BL [] 0 setdash 2 copy moveto
      2 copy  vpt 270 450 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C10 { BL [] 0 setdash 2 copy 2 copy moveto vpt 270 360 arc closepath fill
       2 copy moveto
       2 copy vpt 90 180 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C11 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 0 180 arc closepath fill
       2 copy moveto
       2 copy  vpt 270 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C12 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 180 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C13 { BL [] 0 setdash  2 copy moveto
       2 copy  vpt 0 90 arc closepath fill
       2 copy moveto
       2 copy  vpt 180 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C14 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 90 360 arc closepath fill
               vpt 0 360 arc } bind def
/C15 { BL [] 0 setdash 2 copy vpt 0 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/Rec   { newpath 4 2 roll moveto 1 index 0 rlineto 0 exch rlineto
       neg 0 rlineto closepath } bind def
/Square { dup Rec } bind def
/Bsquare { vpt sub exch vpt sub exch vpt2 Square } bind def
/S0 { BL [] 0 setdash 2 copy moveto 0 vpt rlineto BL Bsquare } bind def
/S1 { BL [] 0 setdash 2 copy vpt Square fill Bsquare } bind def
/S2 { BL [] 0 setdash 2 copy exch vpt sub exch vpt Square fill Bsquare } bind def
/S3 { BL [] 0 setdash 2 copy exch vpt sub exch vpt2 vpt Rec fill Bsquare } bind def
/S4 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt Square fill Bsquare } bind def
/S5 { BL [] 0 setdash 2 copy 2 copy vpt Square fill
       exch vpt sub exch vpt sub vpt Square fill Bsquare } bind def
/S6 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt vpt2 Rec fill Bsquare } bind def
/S7 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt vpt2 Rec fill
       2 copy vpt Square fill
       Bsquare } bind def
/S8 { BL [] 0 setdash 2 copy vpt sub vpt Square fill Bsquare } bind def
/S9 { BL [] 0 setdash 2 copy vpt sub vpt vpt2 Rec fill Bsquare } bind def
/S10 { BL [] 0 setdash 2 copy vpt sub vpt Square fill 2 copy exch vpt sub exch vpt Square fill
       Bsquare } bind def
/S11 { BL [] 0 setdash 2 copy vpt sub vpt Square fill 2 copy exch vpt sub exch vpt2 vpt Rec fill
       Bsquare } bind def
/S12 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill Bsquare } bind def
/S13 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill
       2 copy vpt Square fill Bsquare } bind def
/S14 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill
       2 copy exch vpt sub exch vpt Square fill Bsquare } bind def
/S15 { BL [] 0 setdash 2 copy Bsquare fill Bsquare } bind def
/D0 { gsave translate 45 rotate 0 0 S0 stroke grestore } bind def
/D1 { gsave translate 45 rotate 0 0 S1 stroke grestore } bind def
/D2 { gsave translate 45 rotate 0 0 S2 stroke grestore } bind def
/D3 { gsave translate 45 rotate 0 0 S3 stroke grestore } bind def
/D4 { gsave translate 45 rotate 0 0 S4 stroke grestore } bind def
/D5 { gsave translate 45 rotate 0 0 S5 stroke grestore } bind def
/D6 { gsave translate 45 rotate 0 0 S6 stroke grestore } bind def
/D7 { gsave translate 45 rotate 0 0 S7 stroke grestore } bind def
/D8 { gsave translate 45 rotate 0 0 S8 stroke grestore } bind def
/D9 { gsave translate 45 rotate 0 0 S9 stroke grestore } bind def
/D10 { gsave translate 45 rotate 0 0 S10 stroke grestore } bind def
/D11 { gsave translate 45 rotate 0 0 S11 stroke grestore } bind def
/D12 { gsave translate 45 rotate 0 0 S12 stroke grestore } bind def
/D13 { gsave translate 45 rotate 0 0 S13 stroke grestore } bind def
/D14 { gsave translate 45 rotate 0 0 S14 stroke grestore } bind def
/D15 { gsave translate 45 rotate 0 0 S15 stroke grestore } bind def
/DiaE { stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath stroke } def
/BoxE { stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V closepath stroke } def
/TriUE { stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath stroke } def
/TriDE { stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath stroke } def
/PentE { stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath stroke grestore } def
/CircE { stroke [] 0 setdash 
  hpt 0 360 arc stroke } def
/Opaque { gsave closepath 1 setgray fill grestore 0 setgray closepath } def
/DiaW { stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V Opaque stroke } def
/BoxW { stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V Opaque stroke } def
/TriUW { stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V Opaque stroke } def
/TriDW { stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V Opaque stroke } def
/PentW { stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  Opaque stroke grestore } def
/CircW { stroke [] 0 setdash 
  hpt 0 360 arc Opaque stroke } def
/BoxFill { gsave Rec 1 setgray fill grestore } def
/MFshow {{dup dup 0 get findfont exch 1 get scalefont setfont
     [ currentpoint ] exch dup 2 get 0 exch rmoveto dup dup 5 get exch 4 get
     {show} {stringwidth pop 0 rmoveto}ifelse dup 3 get
     {2 get neg 0 exch rmoveto pop} {pop aload pop moveto}ifelse} forall} bind def
/MFwidth {0 exch {dup 3 get{dup dup 0 get findfont exch 1 get scalefont setfont
      5 get stringwidth pop add}
    {pop} ifelse} forall} bind def
/MLshow { currentpoint stroke M
  0 exch R MFshow } bind def
/MRshow { currentpoint stroke M
  exch dup MFwidth neg 3 -1 roll R MFshow } def
/MCshow { currentpoint stroke M
  exch dup MFwidth -2 div 3 -1 roll R MFshow } def
end
%%EndProlog
gnudict begin
gsave
50 50 translate
0.050 0.050 scale
0 setgray
newpath
(Helvetica) findfont 220 scalefont setfont
1.000 UL
LTb
1234 1952 M
63 0 V
5569 0 R
-63 0 V
 stroke
1102 1952 M
[ [(Helvetica) 220.0 0.0 true true (0.1)]
] -73.3 MRshow
1234 2260 M
63 0 V
5569 0 R
-63 0 V
 stroke
1102 2260 M
[ [(Helvetica) 220.0 0.0 true true (0.2)]
] -73.3 MRshow
1234 2567 M
63 0 V
5569 0 R
-63 0 V
 stroke
1102 2567 M
[ [(Helvetica) 220.0 0.0 true true (0.3)]
] -73.3 MRshow
1234 2875 M
63 0 V
5569 0 R
-63 0 V
 stroke
1102 2875 M
[ [(Helvetica) 220.0 0.0 true true (0.4)]
] -73.3 MRshow
1234 3182 M
63 0 V
5569 0 R
-63 0 V
 stroke
1102 3182 M
[ [(Helvetica) 220.0 0.0 true true (0.5)]
] -73.3 MRshow
1234 3490 M
63 0 V
5569 0 R
-63 0 V
 stroke
1102 3490 M
[ [(Helvetica) 220.0 0.0 true true (0.6)]
] -73.3 MRshow
1234 3798 M
63 0 V
5569 0 R
-63 0 V
 stroke
1102 3798 M
[ [(Helvetica) 220.0 0.0 true true (0.7)]
] -73.3 MRshow
1234 4105 M
63 0 V
5569 0 R
-63 0 V
 stroke
1102 4105 M
[ [(Helvetica) 220.0 0.0 true true (0.8)]
] -73.3 MRshow
1234 4413 M
63 0 V
5569 0 R
-63 0 V
 stroke
1102 4413 M
[ [(Helvetica) 220.0 0.0 true true (0.9)]
] -73.3 MRshow
1234 4720 M
63 0 V
5569 0 R
-63 0 V
 stroke
1102 4720 M
[ [(Helvetica) 220.0 0.0 true true (1)]
] -73.3 MRshow
1234 5028 M
63 0 V
5569 0 R
-63 0 V
 stroke
1102 5028 M
[ [(Helvetica) 220.0 0.0 true true (1.1)]
] -73.3 MRshow
1234 1952 M
0 63 V
0 3013 R
0 -63 V
 stroke
1234 1732 M
[ [(Helvetica) 220.0 0.0 true true ()]
] -73.3 MCshow
1938 1952 M
0 63 V
0 3013 R
0 -63 V
 stroke
1938 1732 M
[ [(Helvetica) 220.0 0.0 true true ()]
] -73.3 MCshow
2642 1952 M
0 63 V
0 3013 R
0 -63 V
 stroke
2642 1732 M
[ [(Helvetica) 220.0 0.0 true true ()]
] -73.3 MCshow
3346 1952 M
0 63 V
0 3013 R
0 -63 V
 stroke
3346 1732 M
[ [(Helvetica) 220.0 0.0 true true ()]
] -73.3 MCshow
4050 1952 M
0 63 V
0 3013 R
0 -63 V
 stroke
4050 1732 M
[ [(Helvetica) 220.0 0.0 true true ()]
] -73.3 MCshow
4754 1952 M
0 63 V
0 3013 R
0 -63 V
 stroke
4754 1732 M
[ [(Helvetica) 220.0 0.0 true true ()]
] -73.3 MCshow
5458 1952 M
0 63 V
0 3013 R
0 -63 V
 stroke
5458 1732 M
[ [(Helvetica) 220.0 0.0 true true ()]
] -73.3 MCshow
6162 1952 M
0 63 V
0 3013 R
0 -63 V
 stroke
6162 1732 M
[ [(Helvetica) 220.0 0.0 true true ()]
] -73.3 MCshow
6866 1952 M
0 63 V
0 3013 R
0 -63 V
 stroke
6866 1732 M
[ [(Helvetica) 220.0 0.0 true true ()]
] -73.3 MCshow
1.000 UL
LTb
1234 1952 M
5632 0 V
0 3076 V
-5632 0 V
0 -3076 V
 stroke
464 3490 M
currentpoint gsave translate 90 rotate 0 0 moveto
[ [(Helvetica) 220.0 0.0 true true (R)]
[(Helvetica) 176.0 -66.0 true true (PP)]
[(Helvetica) 220.0 0.0 true true (/R)]
[(Helvetica) 176.0 -66.0 true true (0)]
] -51.3 MCshow
grestore
1.000 UL
LT0
5879 4855 M
[ [(Helvetica) 220.0 0.0 true true (PP code)]
] -73.3 MRshow
6011 4855 M
591 0 V
1234 4720 M
14 106 V
14 5 V
14 -155 V
14 -135 V
14 65 V
14 185 V
15 58 V
14 -134 V
14 -159 V
14 32 V
14 177 V
14 68 V
14 -135 V
14 -151 V
14 52 V
14 193 V
14 69 V
14 -182 V
15 -229 V
14 56 V
14 300 V
14 145 V
14 -152 V
14 -240 V
14 -7 V
14 225 V
14 169 V
14 -53 V
14 -205 V
14 -143 V
14 111 V
15 180 V
14 60 V
14 -137 V
14 -201 V
14 8 V
14 207 V
14 127 V
14 -81 V
14 -199 V
14 -80 V
14 198 V
14 219 V
15 -2 V
14 -235 V
14 -209 V
14 105 V
14 245 V
14 60 V
14 -196 V
14 -197 V
14 72 V
14 198 V
14 41 V
14 -170 V
14 -210 V
15 42 V
14 279 V
14 140 V
14 -170 V
14 -312 V
14 -21 V
14 298 V
14 190 V
14 -141 V
14 -356 V
14 -99 V
14 317 V
15 199 V
14 -188 V
14 -326 V
14 53 V
14 316 V
14 119 V
14 -212 V
14 -261 V
14 87 V
14 322 V
14 111 V
14 -271 V
14 -358 V
15 140 V
14 394 V
14 117 V
14 -251 V
14 -344 V
14 63 V
14 301 V
14 66 V
14 -301 V
14 -262 V
14 273 V
14 269 V
15 -151 V
14 -395 V
14 2 V
14 373 V
14 151 V
14 -266 V
14 -381 V
14 174 V
14 371 V
14 -30 V
14 -358 V
14 -96 V
14 313 V
15 134 V
14 -235 V
14 -287 V
14 197 V
14 326 V
14 -99 V
14 -403 V
14 -16 V
14 363 V
14 93 V
14 -287 V
14 -227 V
15 211 V
14 205 V
14 -176 V
14 -235 V
14 225 V
14 129 V
14 -226 V
14 -153 V
14 291 V
14 223 V
14 -250 V
14 -371 V
14 263 V
15 350 V
14 -162 V
14 -367 V
14 140 V
14 280 V
14 -91 V
14 -303 V
14 87 V
14 310 V
14 -125 V
14 -423 V
14 118 V
15 330 V
14 -27 V
14 -260 V
14 -24 V
14 273 V
14 57 V
14 -285 V
14 16 V
14 273 V
14 -62 V
14 -297 V
14 56 V
14 248 V
15 -68 V
14 -310 V
14 99 V
14 306 V
14 -147 V
14 -274 V
14 222 V
14 184 V
14 -191 V
14 -181 V
14 224 V
14 123 V
15 -319 V
14 -152 V
14 370 V
14 71 V
14 -350 V
14 -16 V
14 265 V
14 -52 V
14 -279 V
14 151 V
14 220 V
14 -263 V
14 -221 V
15 384 V
14 89 V
14 -367 V
14 -10 V
14 312 V
14 -100 V
14 -249 V
14 202 V
14 44 V
14 -289 V
14 93 V
14 279 V
15 -169 V
14 -298 V
14 361 V
14 134 V
14 -423 V
14 50 V
14 357 V
14 -221 V
14 -248 V
14 422 V
14 39 V
14 -500 V
14 166 V
15 311 V
14 -341 V
14 -139 V
14 391 V
14 -43 V
14 -307 V
14 284 V
14 158 V
14 -381 V
14 58 V
14 322 V
14 -239 V
15 -248 V
14 295 V
14 79 V
14 -298 V
14 123 V
14 176 V
14 -245 V
14 -6 V
14 273 V
14 -135 V
14 -243 V
14 305 V
14 47 V
15 -326 V
14 88 V
14 147 V
14 -174 V
14 -13 V
14 98 V
14 -173 V
14 -24 V
14 245 V
14 -142 V
14 -158 V
14 246 V
15 -30 V
14 -219 V
14 245 V
14 -50 V
14 -271 V
14 302 V
14 40 V
14 -319 V
14 230 V
14 102 V
14 -355 V
14 177 V
14 98 V
15 -324 V
14 223 V
14 79 V
14 -376 V
14 268 V
14 61 V
14 -384 V
14 407 V
14 -69 V
14 -323 V
14 427 V
14 -187 V
15 -211 V
14 440 V
14 -375 V
14 16 V
14 294 V
14 -396 V
14 217 V
14 83 V
14 -358 V
14 382 V
14 -117 V
14 -227 V
14 340 V
15 -188 V
14 -25 V
14 206 V
14 -317 V
14 187 V
14 52 V
14 -300 V
14 293 V
14 -77 V
14 -136 V
14 165 V
14 -213 V
15 149 V
14 -27 V
14 -171 V
14 254 V
14 -166 V
14 35 V
14 27 V
14 -56 V
14 64 V
14 -86 V
14 41 V
14 89 V
14 -173 V
15 96 V
14 37 V
14 -157 V
14 169 V
14 -145 V
14 79 V
14 1 V
14 -152 V
14 231 V
14 -226 V
14 93 V
14 -26 V
15 -13 V
14 70 V
14 -196 V
14 238 V
14 -176 V
14 54 V
14 -8 V
14 -112 V
14 53 V
14 -171 V
14 288 V
14 -345 V
14 265 V
15 -235 V
14 183 V
14 -258 V
14 281 V
14 -260 V
14 150 V
14 -137 V
14 101 V
14 -142 V
14 253 V
14 -370 V
14 326 V
15 -241 V
14 243 V
14 -264 V
14 274 V
14 -270 V
14 169 V
14 -60 V
14 -116 V
14 217 V
14 -227 V
14 125 V
14 -164 V
14 203 V
15 -262 V
14 242 V
14 -136 V
14 -63 V
14 170 V
14 -216 V
14 248 V
14 -213 V
14 -48 V
14 286 V
14 -432 V
14 442 V
15 -282 V
14 37 V
14 156 V
14 -309 V
14 249 V
14 -121 V
14 -114 V
14 281 V
14 -271 V
14 14 V
14 123 V
14 -50 V
14 -230 V
15 254 V
14 17 V
14 -283 V
14 160 V
14 94 V
14 24 V
14 -401 V
14 339 V
14 103 V
14 -228 V
14 -89 V
14 140 V
15 120 V
14 -204 V
14 -62 V
14 -85 V
currentpoint stroke M
14 232 V
14 -117 V
14 75 V
1.000 UL
LTb
1254 751 M
63 0 V
 stroke
1122 751 M
[ [(Helvetica) 220.0 0.0 true true (-0.5)]
] -73.3 MRshow
1254 979 M
63 0 V
 stroke
1122 979 M
[ [(Helvetica) 220.0 0.0 true true (-0.25)]
] -73.3 MRshow
1254 1206 M
63 0 V
 stroke
1122 1206 M
[ [(Helvetica) 220.0 0.0 true true (0)]
] -73.3 MRshow
1254 1434 M
63 0 V
 stroke
1122 1434 M
[ [(Helvetica) 220.0 0.0 true true (0.25)]
] -73.3 MRshow
1254 1661 M
63 0 V
 stroke
1122 1661 M
[ [(Helvetica) 220.0 0.0 true true (0.5)]
] -73.3 MRshow
1254 660 M
0 63 V
 stroke
1254 440 M
[ [(Helvetica) 220.0 0.0 true true (0)]
] -73.3 MCshow
1951 660 M
0 63 V
 stroke
1951 440 M
[ [(Helvetica) 220.0 0.0 true true (50)]
] -73.3 MCshow
2647 660 M
0 63 V
 stroke
2647 440 M
[ [(Helvetica) 220.0 0.0 true true (100)]
] -73.3 MCshow
3344 660 M
0 63 V
 stroke
3344 440 M
[ [(Helvetica) 220.0 0.0 true true (150)]
] -73.3 MCshow
4040 660 M
0 63 V
 stroke
4040 440 M
[ [(Helvetica) 220.0 0.0 true true (200)]
] -73.3 MCshow
4737 660 M
0 63 V
 stroke
4737 440 M
[ [(Helvetica) 220.0 0.0 true true (250)]
] -73.3 MCshow
5433 660 M
0 63 V
 stroke
5433 440 M
[ [(Helvetica) 220.0 0.0 true true (300)]
] -73.3 MCshow
6130 660 M
0 63 V
 stroke
6130 440 M
[ [(Helvetica) 220.0 0.0 true true (350)]
] -73.3 MCshow
6826 660 M
0 63 V
 stroke
6826 440 M
[ [(Helvetica) 220.0 0.0 true true (400)]
] -73.3 MCshow
1.000 UL
LTb
1254 660 M
5572 0 V
0 1092 V
-5572 0 R
0 -1092 V
 stroke
220 1206 M
currentpoint gsave translate 90 rotate 0 0 moveto
[ [(Helvetica) 220.0 0.0 true true (<)]
[(Symbol) 220.0 0.0 true true (D)]
[(Helvetica) 220.0 0.0 true true (R/R)]
[(Helvetica) 176.0 -66.0 true true (PP)]
[(Helvetica) 220.0 0.0 true true (>)]
] -51.3 MCshow
grestore
4040 110 M
[ [(Helvetica) 220.0 0.0 true true (t)]
] -73.3 MCshow
1.000 UL
LT0
2442 1053 M
[ [(Helvetica) 220.0 0.0 true true (PM code)]
] -73.3 MRshow
2574 1053 M
591 0 V
1317 1203 M
14 4 V
14 4 V
13 4 V
14 2 V
14 0 V
14 -2 V
14 -1 V
14 0 V
14 3 V
14 1 V
14 -3 V
14 -3 V
14 0 V
14 0 V
14 -2 V
14 -1 V
13 0 V
14 1 V
14 -3 V
14 -4 V
14 1 V
14 4 V
14 3 V
14 -2 V
14 -5 V
14 0 V
14 5 V
14 4 V
14 -1 V
14 -5 V
14 -5 V
13 3 V
14 6 V
14 2 V
14 -3 V
14 -6 V
14 1 V
14 8 V
14 9 V
14 5 V
14 -2 V
14 -5 V
14 4 V
14 9 V
14 12 V
13 6 V
14 -3 V
14 -2 V
14 5 V
14 9 V
14 6 V
14 -1 V
14 0 V
14 2 V
14 4 V
14 5 V
14 -1 V
14 -3 V
14 -2 V
13 5 V
14 10 V
14 8 V
14 -6 V
14 -8 V
14 0 V
14 9 V
14 7 V
14 -8 V
14 -10 V
14 -5 V
14 2 V
14 5 V
14 -1 V
14 -8 V
13 -7 V
14 -1 V
14 7 V
14 5 V
14 1 V
14 1 V
14 6 V
14 5 V
14 -3 V
14 -2 V
14 6 V
14 17 V
14 5 V
14 -7 V
13 -6 V
14 3 V
14 12 V
14 -5 V
14 -5 V
14 4 V
14 13 V
14 1 V
14 -14 V
14 -5 V
14 8 V
14 16 V
14 -9 V
14 -12 V
13 4 V
14 16 V
14 2 V
14 -16 V
14 -2 V
14 14 V
14 17 V
14 -8 V
14 -11 V
14 7 V
14 12 V
14 -7 V
14 -12 V
14 11 V
13 15 V
14 -11 V
14 -23 V
14 -6 V
14 16 V
14 -4 V
14 -18 V
14 -4 V
14 8 V
14 -16 V
14 -27 V
14 3 V
14 27 V
14 4 V
14 -35 V
13 -11 V
14 30 V
14 17 V
14 -21 V
14 -12 V
14 18 V
14 16 V
14 -23 V
14 -24 V
14 17 V
14 23 V
14 -25 V
14 -30 V
14 9 V
13 20 V
14 -8 V
14 -18 V
14 16 V
14 27 V
14 -9 V
14 -21 V
14 12 V
14 21 V
14 -1 V
14 -11 V
14 0 V
14 5 V
14 -9 V
13 -4 V
14 12 V
14 9 V
14 -6 V
14 -1 V
14 1 V
14 6 V
14 17 V
14 19 V
14 -6 V
14 -14 V
14 12 V
14 30 V
14 -2 V
14 -13 V
13 19 V
14 17 V
14 -20 V
14 -22 V
14 29 V
14 22 V
14 -18 V
14 -24 V
14 18 V
14 17 V
14 -8 V
14 -10 V
14 8 V
14 10 V
13 -3 V
14 -15 V
14 -4 V
14 15 V
14 10 V
14 -25 V
14 -16 V
14 25 V
14 15 V
14 -24 V
14 -12 V
14 29 V
14 2 V
14 -32 V
13 -6 V
14 28 V
14 -2 V
14 -40 V
14 -1 V
14 22 V
14 -10 V
14 -25 V
14 10 V
14 16 V
14 -17 V
14 -13 V
14 14 V
14 12 V
13 -21 V
14 -7 V
14 12 V
14 -2 V
14 -21 V
14 0 V
14 18 V
14 -8 V
14 -12 V
14 9 V
14 16 V
14 -8 V
14 2 V
14 12 V
14 -1 V
13 -4 V
14 4 V
14 2 V
14 -6 V
14 6 V
14 1 V
14 -3 V
14 -2 V
14 -8 V
14 3 V
14 5 V
14 -18 V
14 -5 V
14 8 V
13 -13 V
14 -3 V
14 11 V
14 -14 V
14 -1 V
14 22 V
14 -7 V
14 -5 V
14 23 V
14 -5 V
14 -3 V
14 8 V
14 -11 V
14 10 V
13 6 V
14 -29 V
14 16 V
14 6 V
14 -31 V
14 22 V
14 -5 V
14 -24 V
14 22 V
14 -17 V
14 -17 V
14 33 V
14 -27 V
14 -16 V
14 28 V
13 -19 V
14 -5 V
14 4 V
14 -10 V
14 22 V
14 -4 V
14 -22 V
14 14 V
14 7 V
14 -8 V
14 -7 V
14 6 V
14 8 V
14 -16 V
13 -5 V
14 -1 V
14 4 V
14 -2 V
14 -10 V
14 7 V
14 8 V
14 -15 V
14 8 V
14 6 V
14 -5 V
14 17 V
14 -14 V
14 13 V
13 3 V
14 -10 V
14 16 V
14 -9 V
14 7 V
14 7 V
14 -6 V
14 6 V
14 6 V
14 3 V
14 -3 V
14 7 V
14 5 V
14 3 V
13 -2 V
14 17 V
14 15 V
14 -13 V
14 21 V
14 -4 V
14 30 V
14 -8 V
14 29 V
14 7 V
14 14 V
14 1 V
14 2 V
14 23 V
14 5 V
13 -2 V
14 11 V
14 6 V
14 -16 V
14 0 V
14 4 V
14 -21 V
14 23 V
14 -26 V
14 2 V
14 17 V
14 -36 V
14 34 V
14 -31 V
13 47 V
14 -47 V
14 52 V
14 -44 V
14 39 V
14 -4 V
14 -11 V
14 37 V
14 -30 V
14 27 V
14 -4 V
14 19 V
14 -6 V
14 27 V
13 -27 V
14 22 V
14 -21 V
14 34 V
14 -20 V
14 35 V
14 -23 V
14 11 V
14 -21 V
14 30 V
14 -18 V
14 7 V
14 33 V
14 -26 V
14 14 V
13 13 V
14 3 V
14 19 V
14 -28 V
14 74 V
14 8 V
14 -32 V
14 4 V
14 18 V
14 28 V
14 -65 V
14 36 V
14 -15 V
14 104 V
13 -122 V
14 68 V
14 -2 V
1.000 UL
LT0
1317 1206 M
55 0 V
55 0 V
55 0 V
55 0 V
55 0 V
55 0 V
55 0 V
55 0 V
55 0 V
55 0 V
55 0 V
55 0 V
55 0 V
55 0 V
55 0 V
55 0 V
55 0 V
55 0 V
55 0 V
55 0 V
55 0 V
55 0 V
55 0 V
55 0 V
55 0 V
55 0 V
55 0 V
55 0 V
55 0 V
55 0 V
55 0 V
55 0 V
55 0 V
55 0 V
55 0 V
55 0 V
55 0 V
55 0 V
55 0 V
55 0 V
55 0 V
55 0 V
55 0 V
55 0 V
55 0 V
55 0 V
55 0 V
55 0 V
55 0 V
56 0 V
55 0 V
55 0 V
55 0 V
55 0 V
55 0 V
55 0 V
55 0 V
55 0 V
55 0 V
55 0 V
55 0 V
55 0 V
55 0 V
55 0 V
55 0 V
55 0 V
55 0 V
55 0 V
55 0 V
55 0 V
55 0 V
55 0 V
55 0 V
55 0 V
55 0 V
55 0 V
55 0 V
55 0 V
55 0 V
55 0 V
55 0 V
55 0 V
55 0 V
55 0 V
55 0 V
55 0 V
55 0 V
55 0 V
55 0 V
55 0 V
55 0 V
55 0 V
55 0 V
55 0 V
55 0 V
55 0 V
55 0 V
55 0 V
55 0 V
1.000 UL
LT2
2442 833 M
[ [(Helvetica) 220.0 0.0 true true (treecode)]
] -73.3 MRshow
2574 833 M
591 0 V
1317 1201 M
14 1 V
14 1 V
13 0 V
14 0 V
14 -1 V
14 0 V
14 -1 V
14 -2 V
14 -1 V
14 0 V
14 0 V
14 -1 V
14 -2 V
14 -1 V
14 -1 V
14 -1 V
13 0 V
14 -1 V
14 0 V
14 -2 V
14 -4 V
14 -2 V
14 1 V
14 -1 V
14 -3 V
14 0 V
14 4 V
14 4 V
14 -2 V
14 -6 V
14 -4 V
13 6 V
14 6 V
14 0 V
14 -6 V
14 -7 V
14 0 V
14 8 V
14 4 V
14 0 V
14 -3 V
14 -2 V
14 3 V
14 3 V
14 2 V
13 -1 V
14 1 V
14 4 V
14 1 V
14 -2 V
14 -1 V
14 5 V
14 9 V
14 4 V
14 -1 V
14 -2 V
14 1 V
14 9 V
14 6 V
13 3 V
14 2 V
14 2 V
14 3 V
14 2 V
14 3 V
14 2 V
14 2 V
14 -2 V
14 0 V
14 0 V
14 -3 V
14 -1 V
14 0 V
14 -2 V
13 -4 V
14 -5 V
14 0 V
14 -2 V
14 -6 V
14 -4 V
14 6 V
14 10 V
14 -4 V
14 -5 V
14 3 V
14 21 V
14 13 V
14 -7 V
13 -7 V
14 4 V
14 20 V
14 1 V
14 -9 V
14 -2 V
14 9 V
14 11 V
14 -6 V
14 -4 V
14 2 V
14 15 V
14 3 V
14 -8 V
13 -1 V
14 5 V
14 7 V
14 -7 V
14 -5 V
14 -3 V
14 5 V
14 -1 V
14 -4 V
14 5 V
14 5 V
14 -3 V
14 3 V
14 17 V
13 13 V
14 -8 V
14 -7 V
14 16 V
14 32 V
14 -5 V
14 -26 V
14 5 V
14 31 V
14 1 V
14 -28 V
14 -3 V
14 28 V
14 8 V
14 -39 V
13 -23 V
14 33 V
14 33 V
14 -21 V
14 -32 V
14 -2 V
14 34 V
14 3 V
14 -21 V
14 -13 V
14 16 V
14 1 V
14 -17 V
14 -17 V
13 -2 V
14 20 V
14 -2 V
14 -14 V
14 -21 V
14 16 V
14 25 V
14 6 V
14 -40 V
14 -7 V
14 33 V
14 10 V
14 -44 V
14 -19 V
13 42 V
14 18 V
14 -48 V
14 -27 V
14 58 V
14 28 V
14 -52 V
14 -23 V
14 60 V
14 24 V
14 -53 V
14 -21 V
14 57 V
14 6 V
14 -57 V
13 -4 V
14 56 V
14 -7 V
14 -55 V
14 13 V
14 51 V
14 -7 V
14 -44 V
14 21 V
14 36 V
14 -24 V
14 -24 V
14 23 V
14 19 V
13 -35 V
14 -16 V
14 13 V
14 6 V
14 -33 V
14 -8 V
14 15 V
14 -5 V
14 -10 V
14 6 V
14 22 V
14 -14 V
14 -9 V
14 11 V
13 9 V
14 -16 V
14 0 V
14 20 V
14 -23 V
14 -16 V
14 0 V
14 4 V
14 -13 V
14 -5 V
14 1 V
14 -7 V
14 -2 V
14 -7 V
13 -8 V
14 4 V
14 -7 V
14 -11 V
14 1 V
14 -9 V
14 -12 V
14 15 V
14 -4 V
14 -32 V
14 19 V
14 13 V
14 -23 V
14 3 V
14 9 V
13 -14 V
14 13 V
14 0 V
14 -32 V
14 31 V
14 4 V
14 -35 V
14 26 V
14 -2 V
14 -26 V
14 26 V
14 -24 V
14 -13 V
14 41 V
13 -39 V
14 -7 V
14 25 V
14 -34 V
14 -1 V
14 24 V
14 -20 V
14 16 V
14 0 V
14 -24 V
14 14 V
14 2 V
14 -15 V
14 2 V
13 13 V
14 -26 V
14 2 V
14 1 V
14 -17 V
14 8 V
14 -9 V
14 -11 V
14 4 V
14 0 V
14 -15 V
14 11 V
14 -9 V
14 -15 V
14 17 V
13 -26 V
14 17 V
14 -10 V
14 -10 V
14 8 V
14 -15 V
14 -2 V
14 1 V
14 -1 V
14 -2 V
14 12 V
14 -21 V
14 23 V
14 -2 V
13 -4 V
14 3 V
14 13 V
14 -12 V
14 7 V
14 1 V
14 4 V
14 -5 V
14 3 V
14 -2 V
14 1 V
14 7 V
14 -11 V
14 3 V
13 4 V
14 -12 V
14 4 V
14 0 V
14 -13 V
14 -2 V
14 1 V
14 -13 V
14 0 V
14 9 V
14 -24 V
14 24 V
14 -29 V
14 22 V
13 -11 V
14 9 V
14 6 V
14 -10 V
14 21 V
14 -20 V
14 22 V
14 -12 V
14 15 V
14 -5 V
14 6 V
14 -14 V
14 11 V
14 14 V
14 -16 V
13 17 V
14 -5 V
14 -8 V
14 12 V
14 -13 V
14 -11 V
14 15 V
14 -20 V
14 -3 V
14 -2 V
14 8 V
14 -15 V
14 4 V
14 -4 V
13 4 V
14 1 V
14 -11 V
14 1 V
14 0 V
14 1 V
14 -42 V
14 8 V
14 -27 V
14 -5 V
14 -3 V
14 -2 V
14 28 V
14 -25 V
13 17 V
14 -25 V
14 22 V
14 1 V
14 9 V
14 -18 V
14 -40 V
14 -28 V
14 -31 V
14 -11 V
14 -39 V
14 1 V
14 -24 V
14 -22 V
14 -15 V
13 -12 V
14 6 V
14 5 V
14 -27 V
14 -1 V
14 -12 V
14 -14 V
14 -7 V
2 -4 V
1.000 UL
LTb
1254 751 M
63 0 V
 stroke
1122 751 M
[ [(Helvetica) 220.0 0.0 true true (-0.5)]
] -73.3 MRshow
1254 979 M
63 0 V
 stroke
1122 979 M
[ [(Helvetica) 220.0 0.0 true true (-0.25)]
] -73.3 MRshow
1254 1206 M
63 0 V
 stroke
1122 1206 M
[ [(Helvetica) 220.0 0.0 true true (0)]
] -73.3 MRshow
1254 1434 M
63 0 V
 stroke
1122 1434 M
[ [(Helvetica) 220.0 0.0 true true (0.25)]
] -73.3 MRshow
1254 1661 M
63 0 V
 stroke
1122 1661 M
[ [(Helvetica) 220.0 0.0 true true (0.5)]
] -73.3 MRshow
1254 660 M
0 63 V
 stroke
1254 440 M
[ [(Helvetica) 220.0 0.0 true true (0)]
] -73.3 MCshow
1951 660 M
0 63 V
 stroke
1951 440 M
[ [(Helvetica) 220.0 0.0 true true (50)]
] -73.3 MCshow
2647 660 M
0 63 V
 stroke
2647 440 M
[ [(Helvetica) 220.0 0.0 true true (100)]
] -73.3 MCshow
3344 660 M
0 63 V
 stroke
3344 440 M
[ [(Helvetica) 220.0 0.0 true true (150)]
] -73.3 MCshow
4040 660 M
0 63 V
 stroke
4040 440 M
[ [(Helvetica) 220.0 0.0 true true (200)]
] -73.3 MCshow
4737 660 M
0 63 V
 stroke
4737 440 M
[ [(Helvetica) 220.0 0.0 true true (250)]
] -73.3 MCshow
5433 660 M
0 63 V
 stroke
5433 440 M
[ [(Helvetica) 220.0 0.0 true true (300)]
] -73.3 MCshow
6130 660 M
0 63 V
 stroke
6130 440 M
[ [(Helvetica) 220.0 0.0 true true (350)]
] -73.3 MCshow
6826 660 M
0 63 V
 stroke
6826 440 M
[ [(Helvetica) 220.0 0.0 true true (400)]
] -73.3 MCshow
1.000 UL
LTb
1254 660 M
5572 0 V
0 1092 V
-5572 0 R
0 -1092 V
 stroke
220 1206 M
currentpoint gsave translate 90 rotate 0 0 moveto
[ [(Helvetica) 220.0 0.0 true true (<)]
[(Symbol) 220.0 0.0 true true (D)]
[(Helvetica) 220.0 0.0 true true (R/R)]
[(Helvetica) 176.0 -66.0 true true (PP)]
[(Helvetica) 220.0 0.0 true true (>)]
] -51.3 MCshow
grestore
4040 110 M
[ [(Helvetica) 220.0 0.0 true true (t)]
] -73.3 MCshow
1.000 UL
LT0
2442 1053 M
[ [(Helvetica) 220.0 0.0 true true (PM code)]
] -73.3 MRshow
2574 1053 M
591 0 V
1317 1203 M
14 4 V
14 4 V
13 4 V
14 2 V
14 0 V
14 -2 V
14 -1 V
14 0 V
14 3 V
14 1 V
14 -3 V
14 -3 V
14 0 V
14 0 V
14 -2 V
14 -1 V
13 0 V
14 1 V
14 -3 V
14 -4 V
14 1 V
14 4 V
14 3 V
14 -2 V
14 -5 V
14 0 V
14 5 V
14 4 V
14 -1 V
14 -5 V
14 -5 V
13 3 V
14 6 V
14 2 V
14 -3 V
14 -6 V
14 1 V
14 8 V
14 9 V
14 5 V
14 -2 V
14 -5 V
14 4 V
14 9 V
14 12 V
13 6 V
14 -3 V
14 -2 V
14 5 V
14 9 V
14 6 V
14 -1 V
14 0 V
14 2 V
14 4 V
14 5 V
14 -1 V
14 -3 V
14 -2 V
13 5 V
14 10 V
14 8 V
14 -6 V
14 -8 V
14 0 V
14 9 V
14 7 V
14 -8 V
14 -10 V
14 -5 V
14 2 V
14 5 V
14 -1 V
14 -8 V
13 -7 V
14 -1 V
14 7 V
14 5 V
14 1 V
14 1 V
14 6 V
14 5 V
14 -3 V
14 -2 V
14 6 V
14 17 V
14 5 V
14 -7 V
13 -6 V
14 3 V
14 12 V
14 -5 V
14 -5 V
14 4 V
14 13 V
14 1 V
14 -14 V
14 -5 V
14 8 V
14 16 V
14 -9 V
14 -12 V
13 4 V
14 16 V
14 2 V
14 -16 V
14 -2 V
14 14 V
14 17 V
14 -8 V
14 -11 V
14 7 V
14 12 V
14 -7 V
14 -12 V
14 11 V
13 15 V
14 -11 V
14 -23 V
14 -6 V
14 16 V
14 -4 V
14 -18 V
14 -4 V
14 8 V
14 -16 V
14 -27 V
14 3 V
14 27 V
14 4 V
14 -35 V
13 -11 V
14 30 V
14 17 V
14 -21 V
14 -12 V
14 18 V
14 16 V
14 -23 V
14 -24 V
14 17 V
14 23 V
14 -25 V
14 -30 V
14 9 V
13 20 V
14 -8 V
14 -18 V
14 16 V
14 27 V
14 -9 V
14 -21 V
14 12 V
14 21 V
14 -1 V
14 -11 V
14 0 V
14 5 V
14 -9 V
13 -4 V
14 12 V
14 9 V
14 -6 V
14 -1 V
14 1 V
14 6 V
14 17 V
14 19 V
14 -6 V
14 -14 V
14 12 V
14 30 V
14 -2 V
14 -13 V
13 19 V
14 17 V
14 -20 V
14 -22 V
14 29 V
14 22 V
14 -18 V
14 -24 V
14 18 V
14 17 V
14 -8 V
14 -10 V
14 8 V
14 10 V
13 -3 V
14 -15 V
14 -4 V
14 15 V
14 10 V
14 -25 V
14 -16 V
14 25 V
14 15 V
14 -24 V
14 -12 V
14 29 V
14 2 V
14 -32 V
13 -6 V
14 28 V
14 -2 V
14 -40 V
14 -1 V
14 22 V
14 -10 V
14 -25 V
14 10 V
14 16 V
14 -17 V
14 -13 V
14 14 V
14 12 V
13 -21 V
14 -7 V
14 12 V
14 -2 V
14 -21 V
14 0 V
14 18 V
14 -8 V
14 -12 V
14 9 V
14 16 V
14 -8 V
14 2 V
14 12 V
14 -1 V
13 -4 V
14 4 V
14 2 V
14 -6 V
14 6 V
14 1 V
14 -3 V
14 -2 V
14 -8 V
14 3 V
14 5 V
14 -18 V
14 -5 V
14 8 V
13 -13 V
14 -3 V
14 11 V
14 -14 V
14 -1 V
14 22 V
14 -7 V
14 -5 V
14 23 V
14 -5 V
14 -3 V
14 8 V
14 -11 V
14 10 V
13 6 V
14 -29 V
14 16 V
14 6 V
14 -31 V
14 22 V
14 -5 V
14 -24 V
14 22 V
14 -17 V
14 -17 V
14 33 V
14 -27 V
14 -16 V
14 28 V
13 -19 V
14 -5 V
14 4 V
14 -10 V
14 22 V
14 -4 V
14 -22 V
14 14 V
14 7 V
14 -8 V
14 -7 V
14 6 V
14 8 V
14 -16 V
13 -5 V
14 -1 V
14 4 V
14 -2 V
14 -10 V
14 7 V
14 8 V
14 -15 V
14 8 V
14 6 V
14 -5 V
14 17 V
14 -14 V
14 13 V
13 3 V
14 -10 V
14 16 V
14 -9 V
14 7 V
14 7 V
14 -6 V
14 6 V
14 6 V
14 3 V
14 -3 V
14 7 V
14 5 V
14 3 V
13 -2 V
14 17 V
14 15 V
14 -13 V
14 21 V
14 -4 V
14 30 V
14 -8 V
14 29 V
14 7 V
14 14 V
14 1 V
14 2 V
14 23 V
14 5 V
13 -2 V
14 11 V
14 6 V
14 -16 V
14 0 V
14 4 V
14 -21 V
14 23 V
14 -26 V
14 2 V
14 17 V
14 -36 V
14 34 V
14 -31 V
13 47 V
14 -47 V
14 52 V
14 -44 V
14 39 V
14 -4 V
14 -11 V
14 37 V
14 -30 V
14 27 V
14 -4 V
14 19 V
14 -6 V
14 27 V
13 -27 V
14 22 V
14 -21 V
14 34 V
14 -20 V
14 35 V
14 -23 V
14 11 V
14 -21 V
14 30 V
14 -18 V
14 7 V
14 33 V
14 -26 V
14 14 V
13 13 V
14 3 V
14 19 V
14 -28 V
14 74 V
14 8 V
14 -32 V
14 4 V
14 18 V
14 28 V
14 -65 V
14 36 V
14 -15 V
14 104 V
13 -122 V
14 68 V
14 -2 V
1.000 UL
LT0
1317 1206 M
55 0 V
55 0 V
55 0 V
55 0 V
55 0 V
55 0 V
55 0 V
55 0 V
55 0 V
55 0 V
55 0 V
55 0 V
55 0 V
55 0 V
55 0 V
55 0 V
55 0 V
55 0 V
55 0 V
55 0 V
55 0 V
55 0 V
55 0 V
55 0 V
55 0 V
55 0 V
55 0 V
55 0 V
55 0 V
55 0 V
55 0 V
55 0 V
55 0 V
55 0 V
55 0 V
55 0 V
55 0 V
55 0 V
55 0 V
55 0 V
55 0 V
55 0 V
55 0 V
55 0 V
55 0 V
55 0 V
55 0 V
55 0 V
55 0 V
56 0 V
55 0 V
55 0 V
55 0 V
55 0 V
55 0 V
55 0 V
55 0 V
55 0 V
55 0 V
55 0 V
55 0 V
55 0 V
55 0 V
55 0 V
55 0 V
55 0 V
55 0 V
55 0 V
55 0 V
55 0 V
55 0 V
55 0 V
55 0 V
55 0 V
55 0 V
55 0 V
55 0 V
55 0 V
55 0 V
55 0 V
55 0 V
55 0 V
55 0 V
55 0 V
55 0 V
55 0 V
55 0 V
55 0 V
55 0 V
55 0 V
55 0 V
55 0 V
55 0 V
55 0 V
55 0 V
55 0 V
55 0 V
55 0 V
55 0 V
1.000 UL
LT2
2442 833 M
[ [(Helvetica) 220.0 0.0 true true (treecode)]
] -73.3 MRshow
2574 833 M
591 0 V
1317 1201 M
14 1 V
14 1 V
13 0 V
14 0 V
14 -1 V
14 0 V
14 -1 V
14 -2 V
14 -1 V
14 0 V
14 0 V
14 -1 V
14 -2 V
14 -1 V
14 -1 V
14 -1 V
13 0 V
14 -1 V
14 0 V
14 -2 V
14 -4 V
14 -2 V
14 1 V
14 -1 V
14 -3 V
14 0 V
14 4 V
14 4 V
14 -2 V
14 -6 V
14 -4 V
13 6 V
14 6 V
14 0 V
14 -6 V
14 -7 V
14 0 V
14 8 V
14 4 V
14 0 V
14 -3 V
14 -2 V
14 3 V
14 3 V
14 2 V
13 -1 V
14 1 V
14 4 V
14 1 V
14 -2 V
14 -1 V
14 5 V
14 9 V
14 4 V
14 -1 V
14 -2 V
14 1 V
14 9 V
14 6 V
13 3 V
14 2 V
14 2 V
14 3 V
14 2 V
14 3 V
14 2 V
14 2 V
14 -2 V
14 0 V
14 0 V
14 -3 V
14 -1 V
14 0 V
14 -2 V
13 -4 V
14 -5 V
14 0 V
14 -2 V
14 -6 V
14 -4 V
14 6 V
14 10 V
14 -4 V
14 -5 V
14 3 V
14 21 V
14 13 V
14 -7 V
13 -7 V
14 4 V
14 20 V
14 1 V
14 -9 V
14 -2 V
14 9 V
14 11 V
14 -6 V
14 -4 V
14 2 V
14 15 V
14 3 V
14 -8 V
13 -1 V
14 5 V
14 7 V
14 -7 V
14 -5 V
14 -3 V
14 5 V
14 -1 V
14 -4 V
14 5 V
14 5 V
14 -3 V
14 3 V
14 17 V
13 13 V
14 -8 V
14 -7 V
14 16 V
14 32 V
14 -5 V
14 -26 V
14 5 V
14 31 V
14 1 V
14 -28 V
14 -3 V
14 28 V
14 8 V
14 -39 V
13 -23 V
14 33 V
14 33 V
14 -21 V
14 -32 V
14 -2 V
14 34 V
14 3 V
14 -21 V
14 -13 V
14 16 V
14 1 V
14 -17 V
14 -17 V
13 -2 V
14 20 V
14 -2 V
14 -14 V
14 -21 V
14 16 V
14 25 V
14 6 V
14 -40 V
14 -7 V
14 33 V
14 10 V
14 -44 V
14 -19 V
13 42 V
14 18 V
14 -48 V
14 -27 V
14 58 V
14 28 V
14 -52 V
14 -23 V
14 60 V
14 24 V
14 -53 V
14 -21 V
14 57 V
14 6 V
14 -57 V
13 -4 V
14 56 V
14 -7 V
14 -55 V
14 13 V
14 51 V
14 -7 V
14 -44 V
14 21 V
14 36 V
14 -24 V
14 -24 V
14 23 V
14 19 V
13 -35 V
14 -16 V
14 13 V
14 6 V
14 -33 V
14 -8 V
14 15 V
14 -5 V
14 -10 V
14 6 V
14 22 V
14 -14 V
14 -9 V
14 11 V
13 9 V
14 -16 V
14 0 V
14 20 V
14 -23 V
14 -16 V
14 0 V
14 4 V
14 -13 V
14 -5 V
14 1 V
14 -7 V
14 -2 V
14 -7 V
13 -8 V
14 4 V
14 -7 V
14 -11 V
14 1 V
14 -9 V
14 -12 V
14 15 V
14 -4 V
14 -32 V
14 19 V
14 13 V
14 -23 V
14 3 V
14 9 V
13 -14 V
14 13 V
14 0 V
14 -32 V
14 31 V
14 4 V
14 -35 V
14 26 V
14 -2 V
14 -26 V
14 26 V
14 -24 V
14 -13 V
14 41 V
13 -39 V
14 -7 V
14 25 V
14 -34 V
14 -1 V
14 24 V
14 -20 V
14 16 V
14 0 V
14 -24 V
14 14 V
14 2 V
14 -15 V
14 2 V
13 13 V
14 -26 V
14 2 V
14 1 V
14 -17 V
14 8 V
14 -9 V
14 -11 V
14 4 V
14 0 V
14 -15 V
14 11 V
14 -9 V
14 -15 V
14 17 V
13 -26 V
14 17 V
14 -10 V
14 -10 V
14 8 V
14 -15 V
14 -2 V
14 1 V
14 -1 V
14 -2 V
14 12 V
14 -21 V
14 23 V
14 -2 V
13 -4 V
14 3 V
14 13 V
14 -12 V
14 7 V
14 1 V
14 4 V
14 -5 V
14 3 V
14 -2 V
14 1 V
14 7 V
14 -11 V
14 3 V
13 4 V
14 -12 V
14 4 V
14 0 V
14 -13 V
14 -2 V
14 1 V
14 -13 V
14 0 V
14 9 V
14 -24 V
14 24 V
14 -29 V
14 22 V
13 -11 V
14 9 V
14 6 V
14 -10 V
14 21 V
14 -20 V
14 22 V
14 -12 V
14 15 V
14 -5 V
14 6 V
14 -14 V
14 11 V
14 14 V
14 -16 V
13 17 V
14 -5 V
14 -8 V
14 12 V
14 -13 V
14 -11 V
14 15 V
14 -20 V
14 -3 V
14 -2 V
14 8 V
14 -15 V
14 4 V
14 -4 V
13 4 V
14 1 V
14 -11 V
14 1 V
14 0 V
14 1 V
14 -42 V
14 8 V
14 -27 V
14 -5 V
14 -3 V
14 -2 V
14 28 V
14 -25 V
13 17 V
14 -25 V
14 22 V
14 1 V
14 9 V
14 -18 V
14 -40 V
14 -28 V
14 -31 V
14 -11 V
14 -39 V
14 1 V
14 -24 V
14 -22 V
14 -15 V
13 -12 V
14 6 V
14 5 V
14 -27 V
14 -1 V
14 -12 V
14 -14 V
14 -7 V
2 -4 V


==> (inline-ps-7) <==

%!PS-Adobe-2.0 EPSF-2.0
%%Title: aaa.eps
%%Creator: gnuplot 3.7 patchlevel 1
%%CreationDate: Tue Oct 22 18:11:39 2002
%%DocumentFonts: (atend)
%%BoundingBox: 50 50 410 302
%%Orientation: Portrait
%%EndComments
/gnudict 256 dict def
gnudict begin
/Color false def
/Solid false def
/gnulinewidth 5.000 def
/userlinewidth gnulinewidth def
/vshift -73 def
/dl {10 mul} def
/hpt_ 31.5 def
/vpt_ 31.5 def
/hpt hpt_ def
/vpt vpt_ def
/M {moveto} bind def
/L {lineto} bind def
/R {rmoveto} bind def
/V {rlineto} bind def
/vpt2 vpt 2 mul def
/hpt2 hpt 2 mul def
/Lshow { currentpoint stroke M
  0 vshift R show } def
/Rshow { currentpoint stroke M
  dup stringwidth pop neg vshift R show } def
/Cshow { currentpoint stroke M
  dup stringwidth pop -2 div vshift R show } def
/UP { dup vpt_ mul /vpt exch def hpt_ mul /hpt exch def
  /hpt2 hpt 2 mul def /vpt2 vpt 2 mul def } def
/DL { Color {setrgbcolor Solid {pop []} if 0 setdash }
 {pop pop pop Solid {pop []} if 0 setdash} ifelse } def
/BL { stroke userlinewidth 2 mul setlinewidth } def
/AL { stroke userlinewidth 2 div setlinewidth } def
/UL { dup gnulinewidth mul /userlinewidth exch def
      10 mul /udl exch def } def
/PL { stroke userlinewidth setlinewidth } def
/LTb { BL [] 0 0 0 DL } def
/LTa { AL [1 udl mul 2 udl mul] 0 setdash 0 0 0 setrgbcolor } def
/LT0 { PL [] 1 0 0 DL } def
/LT1 { PL [4 dl 2 dl] 0 1 0 DL } def
/LT2 { PL [2 dl 3 dl] 0 0 1 DL } def
/LT3 { PL [1 dl 1.5 dl] 1 0 1 DL } def
/LT4 { PL [5 dl 2 dl 1 dl 2 dl] 0 1 1 DL } def
/LT5 { PL [4 dl 3 dl 1 dl 3 dl] 1 1 0 DL } def
/LT6 { PL [2 dl 2 dl 2 dl 4 dl] 0 0 0 DL } def
/LT7 { PL [2 dl 2 dl 2 dl 2 dl 2 dl 4 dl] 1 0.3 0 DL } def
/LT8 { PL [2 dl 2 dl 2 dl 2 dl 2 dl 2 dl 2 dl 4 dl] 0.5 0.5 0.5 DL } def
/Pnt { stroke [] 0 setdash
   gsave 1 setlinecap M 0 0 V stroke grestore } def
/Dia { stroke [] 0 setdash 2 copy vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath stroke
  Pnt } def
/Pls { stroke [] 0 setdash vpt sub M 0 vpt2 V
  currentpoint stroke M
  hpt neg vpt neg R hpt2 0 V stroke
  } def
/Box { stroke [] 0 setdash 2 copy exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V closepath stroke
  Pnt } def
/Crs { stroke [] 0 setdash exch hpt sub exch vpt add M
  hpt2 vpt2 neg V currentpoint stroke M
  hpt2 neg 0 R hpt2 vpt2 V stroke } def
/TriU { stroke [] 0 setdash 2 copy vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath stroke
  Pnt  } def
/Star { 2 copy Pls Crs } def
/BoxF { stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V  hpt2 0 V  0 vpt2 V
  hpt2 neg 0 V  closepath fill } def
/TriUF { stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath fill } def
/TriD { stroke [] 0 setdash 2 copy vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath stroke
  Pnt  } def
/TriDF { stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath fill} def
/DiaF { stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath fill } def
/Pent { stroke [] 0 setdash 2 copy gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath stroke grestore Pnt } def
/PentF { stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath fill grestore } def
/Circle { stroke [] 0 setdash 2 copy
  hpt 0 360 arc stroke Pnt } def
/CircleF { stroke [] 0 setdash hpt 0 360 arc fill } def
/C0 { BL [] 0 setdash 2 copy moveto vpt 90 450  arc } bind def
/C1 { BL [] 0 setdash 2 copy        moveto
       2 copy  vpt 0 90 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C2 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 90 180 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C3 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 0 180 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C4 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 180 270 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C5 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 0 90 arc
       2 copy moveto
       2 copy  vpt 180 270 arc closepath fill
               vpt 0 360 arc } bind def
/C6 { BL [] 0 setdash 2 copy moveto
      2 copy  vpt 90 270 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C7 { BL [] 0 setdash 2 copy moveto
      2 copy  vpt 0 270 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C8 { BL [] 0 setdash 2 copy moveto
      2 copy vpt 270 360 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C9 { BL [] 0 setdash 2 copy moveto
      2 copy  vpt 270 450 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C10 { BL [] 0 setdash 2 copy 2 copy moveto vpt 270 360 arc closepath fill
       2 copy moveto
       2 copy vpt 90 180 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C11 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 0 180 arc closepath fill
       2 copy moveto
       2 copy  vpt 270 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C12 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 180 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C13 { BL [] 0 setdash  2 copy moveto
       2 copy  vpt 0 90 arc closepath fill
       2 copy moveto
       2 copy  vpt 180 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C14 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 90 360 arc closepath fill
               vpt 0 360 arc } bind def
/C15 { BL [] 0 setdash 2 copy vpt 0 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/Rec   { newpath 4 2 roll moveto 1 index 0 rlineto 0 exch rlineto
       neg 0 rlineto closepath } bind def
/Square { dup Rec } bind def
/Bsquare { vpt sub exch vpt sub exch vpt2 Square } bind def
/S0 { BL [] 0 setdash 2 copy moveto 0 vpt rlineto BL Bsquare } bind def
/S1 { BL [] 0 setdash 2 copy vpt Square fill Bsquare } bind def
/S2 { BL [] 0 setdash 2 copy exch vpt sub exch vpt Square fill Bsquare } bind def
/S3 { BL [] 0 setdash 2 copy exch vpt sub exch vpt2 vpt Rec fill Bsquare } bind def
/S4 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt Square fill Bsquare } bind def
/S5 { BL [] 0 setdash 2 copy 2 copy vpt Square fill
       exch vpt sub exch vpt sub vpt Square fill Bsquare } bind def
/S6 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt vpt2 Rec fill Bsquare } bind def
/S7 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt vpt2 Rec fill
       2 copy vpt Square fill
       Bsquare } bind def
/S8 { BL [] 0 setdash 2 copy vpt sub vpt Square fill Bsquare } bind def
/S9 { BL [] 0 setdash 2 copy vpt sub vpt vpt2 Rec fill Bsquare } bind def
/S10 { BL [] 0 setdash 2 copy vpt sub vpt Square fill 2 copy exch vpt sub exch vpt Square fill
       Bsquare } bind def
/S11 { BL [] 0 setdash 2 copy vpt sub vpt Square fill 2 copy exch vpt sub exch vpt2 vpt Rec fill
       Bsquare } bind def
/S12 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill Bsquare } bind def
/S13 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill
       2 copy vpt Square fill Bsquare } bind def
/S14 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill
       2 copy exch vpt sub exch vpt Square fill Bsquare } bind def
/S15 { BL [] 0 setdash 2 copy Bsquare fill Bsquare } bind def
/D0 { gsave translate 45 rotate 0 0 S0 stroke grestore } bind def
/D1 { gsave translate 45 rotate 0 0 S1 stroke grestore } bind def
/D2 { gsave translate 45 rotate 0 0 S2 stroke grestore } bind def
/D3 { gsave translate 45 rotate 0 0 S3 stroke grestore } bind def
/D4 { gsave translate 45 rotate 0 0 S4 stroke grestore } bind def
/D5 { gsave translate 45 rotate 0 0 S5 stroke grestore } bind def
/D6 { gsave translate 45 rotate 0 0 S6 stroke grestore } bind def
/D7 { gsave translate 45 rotate 0 0 S7 stroke grestore } bind def
/D8 { gsave translate 45 rotate 0 0 S8 stroke grestore } bind def
/D9 { gsave translate 45 rotate 0 0 S9 stroke grestore } bind def
/D10 { gsave translate 45 rotate 0 0 S10 stroke grestore } bind def
/D11 { gsave translate 45 rotate 0 0 S11 stroke grestore } bind def
/D12 { gsave translate 45 rotate 0 0 S12 stroke grestore } bind def
/D13 { gsave translate 45 rotate 0 0 S13 stroke grestore } bind def
/D14 { gsave translate 45 rotate 0 0 S14 stroke grestore } bind def
/D15 { gsave translate 45 rotate 0 0 S15 stroke grestore } bind def
/DiaE { stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath stroke } def
/BoxE { stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V closepath stroke } def
/TriUE { stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath stroke } def
/TriDE { stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath stroke } def
/PentE { stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath stroke grestore } def
/CircE { stroke [] 0 setdash 
  hpt 0 360 arc stroke } def
/Opaque { gsave closepath 1 setgray fill grestore 0 setgray closepath } def
/DiaW { stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V Opaque stroke } def
/BoxW { stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V Opaque stroke } def
/TriUW { stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V Opaque stroke } def
/TriDW { stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V Opaque stroke } def
/PentW { stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  Opaque stroke grestore } def
/CircW { stroke [] 0 setdash 
  hpt 0 360 arc Opaque stroke } def
/BoxFill { gsave Rec 1 setgray fill grestore } def
/MFshow {{dup dup 0 get findfont exch 1 get scalefont setfont
     [ currentpoint ] exch dup 2 get 0 exch rmoveto dup dup 5 get exch 4 get
     {show} {stringwidth pop 0 rmoveto}ifelse dup 3 get
     {2 get neg 0 exch rmoveto pop} {pop aload pop moveto}ifelse} forall} bind def
/MFwidth {0 exch {dup 3 get{dup dup 0 get findfont exch 1 get scalefont setfont
      5 get stringwidth pop add}
    {pop} ifelse} forall} bind def
/MLshow { currentpoint stroke M
  0 exch R MFshow } bind def
/MRshow { currentpoint stroke M
  exch dup MFwidth neg 3 -1 roll R MFshow } def
/MCshow { currentpoint stroke M
  exch dup MFwidth -2 div 3 -1 roll R MFshow } def
end
%%EndProlog
gnudict begin
gsave
50 50 translate
0.050 0.050 scale
0 setgray
newpath
(Helvetica) findfont 220 scalefont setfont
1.000 UL
LTb
990 660 M
63 0 V
5773 0 R
-63 0 V
 stroke
858 660 M
[ [(Helvetica) 220.0 0.0 true true (0)]
] -73.3 MRshow
990 1408 M
63 0 V
5773 0 R
-63 0 V
 stroke
858 1408 M
[ [(Helvetica) 220.0 0.0 true true (0.2)]
] -73.3 MRshow
990 2157 M
63 0 V
5773 0 R
-63 0 V
 stroke
858 2157 M
[ [(Helvetica) 220.0 0.0 true true (0.4)]
] -73.3 MRshow
990 2905 M
63 0 V
5773 0 R
-63 0 V
 stroke
858 2905 M
[ [(Helvetica) 220.0 0.0 true true (0.6)]
] -73.3 MRshow
990 3653 M
63 0 V
5773 0 R
-63 0 V
 stroke
858 3653 M
[ [(Helvetica) 220.0 0.0 true true (0.8)]
] -73.3 MRshow
990 4402 M
63 0 V
5773 0 R
-63 0 V
 stroke
858 4402 M
[ [(Helvetica) 220.0 0.0 true true (1)]
] -73.3 MRshow
990 660 M
0 63 V
0 4053 R
0 -63 V
 stroke
990 440 M
[ [(Helvetica) 220.0 0.0 true true (0)]
] -73.3 MCshow
1824 660 M
0 63 V
0 4053 R
0 -63 V
 stroke
1824 440 M
[ [(Helvetica) 220.0 0.0 true true (100)]
] -73.3 MCshow
2657 660 M
0 63 V
0 4053 R
0 -63 V
 stroke
2657 440 M
[ [(Helvetica) 220.0 0.0 true true (200)]
] -73.3 MCshow
3491 660 M
0 63 V
0 4053 R
0 -63 V
 stroke
3491 440 M
[ [(Helvetica) 220.0 0.0 true true (300)]
] -73.3 MCshow
4325 660 M
0 63 V
0 4053 R
0 -63 V
 stroke
4325 440 M
[ [(Helvetica) 220.0 0.0 true true (400)]
] -73.3 MCshow
5159 660 M
0 63 V
0 4053 R
0 -63 V
 stroke
5159 440 M
[ [(Helvetica) 220.0 0.0 true true (500)]
] -73.3 MCshow
5992 660 M
0 63 V
0 4053 R
0 -63 V
 stroke
5992 440 M
[ [(Helvetica) 220.0 0.0 true true (600)]
] -73.3 MCshow
6826 660 M
0 63 V
0 4053 R
0 -63 V
 stroke
6826 440 M
[ [(Helvetica) 220.0 0.0 true true (700)]
] -73.3 MCshow
1.000 UL
LTb
990 660 M
5836 0 V
0 4116 V
-5836 0 V
990 660 L
 stroke
220 2718 M
currentpoint gsave translate 90 rotate 0 0 moveto
[ [(Helvetica) 220.0 0.0 true true (R/R)]
[(Helvetica) 176.0 -66.0 true true (0)]
] -51.3 MCshow
grestore
3908 110 M
[ [(Helvetica) 220.0 0.0 true true (t)]
] -73.3 MCshow
2616 1221 M
[ [(Symbol) 220.0 0.0 true true (e)]
[(Symbol) 176.0 -66.0 true true (0)]
] -51.3 MLshow
3575 1221 M
[ [(Helvetica) 220.0 0.0 true true (8 )]
[(Symbol) 220.0 0.0 true true (e)]
[(Symbol) 176.0 -66.0 true true (0)]
] -51.3 MLshow
5159 1221 M
[ [(Helvetica) 220.0 0.0 true true (16 )]
[(Symbol) 220.0 0.0 true true (e)]
[(Symbol) 176.0 -66.0 true true (0)]
] -51.3 MLshow
1.000 UL
LT1
5839 4603 M
[ [(Helvetica) 220.0 0.0 true true (treecode)]
] -73.3 MRshow
5971 4603 M
591 0 V
990 4346 M
2 31 V
2 32 V
2 31 V
2 27 V
2 18 V
3 8 V
2 -5 V
2 -19 V
2 -38 V
2 -52 V
2 -65 V
2 -69 V
2 -67 V
2 -62 V
2 -53 V
2 -36 V
2 -11 V
3 16 V
2 42 V
2 60 V
2 73 V
2 77 V
2 76 V
2 68 V
2 56 V
2 32 V
2 4 V
2 -21 V
2 -36 V
3 -53 V
2 -64 V
2 -75 V
2 -77 V
2 -69 V
2 -53 V
2 -29 V
2 -4 V
2 19 V
2 38 V
2 52 V
2 63 V
3 66 V
2 60 V
2 47 V
2 30 V
2 10 V
2 -4 V
2 -19 V
2 -36 V
2 -43 V
2 -55 V
2 -60 V
2 -59 V
3 -52 V
2 -37 V
2 -13 V
2 9 V
2 27 V
2 41 V
2 52 V
2 56 V
2 55 V
2 53 V
2 46 V
3 35 V
2 19 V
2 0 V
2 -20 V
2 -38 V
2 -56 V
2 -71 V
2 -80 V
2 -81 V
2 -80 V
2 -66 V
2 -41 V
3 -9 V
2 22 V
2 51 V
2 71 V
2 80 V
2 82 V
2 75 V
2 60 V
2 40 V
2 19 V
2 -4 V
2 -26 V
3 -45 V
2 -66 V
2 -80 V
2 -87 V
2 -85 V
2 -71 V
2 -49 V
2 -20 V
2 11 V
2 41 V
2 62 V
2 77 V
3 82 V
2 81 V
2 69 V
2 55 V
2 33 V
2 11 V
2 -10 V
2 -34 V
2 -51 V
2 -66 V
2 -72 V
2 -74 V
3 -71 V
2 -55 V
2 -31 V
2 -6 V
2 18 V
2 40 V
2 54 V
2 64 V
2 70 V
2 64 V
2 50 V
2 33 V
3 15 V
2 -3 V
2 -27 V
2 -49 V
2 -69 V
2 -83 V
2 -86 V
2 -81 V
2 -65 V
2 -42 V
2 -11 V
3 25 V
2 59 V
2 85 V
2 101 V
2 101 V
2 89 V
2 75 V
2 55 V
2 33 V
2 7 V
2 -24 V
2 -52 V
3 -78 V
2 -98 V
2 -110 V
2 -111 V
2 -99 V
2 -74 V
2 -39 V
2 5 V
2 45 V
2 73 V
2 95 V
2 99 V
3 93 V
2 82 V
2 63 V
2 38 V
2 13 V
2 -16 V
2 -41 V
2 -67 V
2 -89 V
2 -105 V
2 -109 V
2 -104 V
3 -85 V
2 -52 V
2 -14 V
2 31 V
2 64 V
2 87 V
2 99 V
2 99 V
2 89 V
2 71 V
2 46 V
2 17 V
3 -13 V
2 -41 V
2 -69 V
2 -92 V
2 -103 V
2 -101 V
2 -96 V
2 -76 V
2 -42 V
2 -2 V
2 36 V
3 68 V
2 88 V
2 93 V
2 87 V
2 75 V
2 51 V
2 22 V
2 -5 V
2 -30 V
2 -55 V
2 -79 V
2 -96 V
3 -104 V
2 -91 V
2 -64 V
2 -29 V
2 9 V
2 49 V
2 81 V
2 103 V
2 104 V
2 97 V
2 78 V
2 51 V
3 14 V
2 -21 V
2 -56 V
2 -85 V
2 -110 V
2 -127 V
2 -124 V
2 -100 V
2 -52 V
2 8 V
2 68 V
2 113 V
3 136 V
2 140 V
2 123 V
2 93 V
2 60 V
2 25 V
2 -12 V
2 -49 V
2 -80 V
2 -105 V
2 -116 V
2 -113 V
3 -98 V
2 -71 V
2 -31 V
2 10 V
2 56 V
2 90 V
2 105 V
2 108 V
2 101 V
2 87 V
2 63 V
2 37 V
3 10 V
2 -20 V
2 -48 V
2 -74 V
2 -88 V
2 -96 V
2 -97 V
2 -83 V
2 -62 V
2 -27 V
2 17 V
2 54 V
3 83 V
2 103 V
2 107 V
2 98 V
2 78 V
2 47 V
2 15 V
2 -22 V
2 -56 V
2 -86 V
2 -108 V
2 -123 V
3 -125 V
2 -104 V
2 -64 V
2 -19 V
2 29 V
2 79 V
2 102 V
2 114 V
2 113 V
2 101 V
2 81 V
3 55 V
2 27 V
2 -2 V
2 -36 V
2 -67 V
2 -91 V
2 -106 V
2 -112 V
2 -112 V
2 -100 V
2 -74 V
2 -35 V
3 11 V
2 58 V
2 91 V
2 108 V
2 109 V
2 97 V
2 77 V
2 47 V
2 14 V
2 -19 V
2 -52 V
2 -80 V
3 -101 V
2 -106 V
2 -101 V
2 -84 V
2 -56 V
2 -20 V
2 19 V
2 54 V
2 77 V
2 93 V
2 93 V
2 79 V
3 50 V
2 18 V
2 -19 V
2 -53 V
2 -80 V
2 -97 V
2 -104 V
2 -102 V
2 -81 V
2 -46 V
2 -4 V
2 40 V
3 78 V
2 99 V
2 108 V
2 97 V
2 71 V
2 36 V
2 -2 V
2 -42 V
2 -79 V
2 -108 V
2 -123 V
2 -123 V
3 -99 V
2 -51 V
2 11 V
2 71 V
2 109 V
2 123 V
2 119 V
2 103 V
2 67 V
2 28 V
2 -12 V
3 -50 V
2 -82 V
2 -102 V
2 -112 V
2 -107 V
2 -89 V
2 -55 V
2 -13 V
2 27 V
2 59 V
2 85 V
2 105 V
3 110 V
2 95 V
2 71 V
2 38 V
2 0 V
2 -38 V
2 -71 V
2 -97 V
2 -114 V
2 -114 V
2 -94 V
2 -53 V
3 10 V
2 63 V
2 97 V
2 117 V
2 114 V
2 96 V
2 64 V
2 31 V
2 -8 V
2 -47 V
2 -88 V
2 -123 V
2 -137 V
currentpoint stroke M
3 -124 V
2 -87 V
2 -39 V
2 16 V
2 68 V
2 102 V
2 116 V
2 112 V
2 92 V
2 61 V
2 21 V
2 -21 V
3 -66 V
2 -103 V
2 -133 V
2 -144 V
2 -139 V
2 -105 V
2 -50 V
2 17 V
2 90 V
2 138 V
2 156 V
2 148 V
3 114 V
2 74 V
2 31 V
2 -14 V
2 -58 V
2 -97 V
2 -127 V
2 -142 V
2 -134 V
2 -83 V
2 -14 V
3 50 V
2 99 V
2 121 V
2 118 V
2 97 V
2 65 V
2 28 V
2 -14 V
2 -55 V
2 -91 V
2 -118 V
2 -130 V
3 -126 V
2 -95 V
2 -36 V
2 30 V
2 94 V
2 137 V
2 150 V
2 138 V
2 107 V
2 63 V
2 11 V
2 -42 V
3 -90 V
2 -137 V
2 -173 V
2 -179 V
2 -155 V
2 -84 V
2 11 V
2 101 V
2 155 V
2 172 V
2 153 V
2 119 V
3 73 V
2 20 V
2 -32 V
2 -77 V
2 -116 V
2 -141 V
2 -147 V
2 -129 V
2 -84 V
2 -24 V
2 35 V
3 79 V
2 109 V
2 121 V
2 104 V
2 72 V
2 32 V
2 -11 V
2 -53 V
2 -87 V
2 -116 V
2 -127 V
2 -107 V
3 -61 V
2 2 V
2 63 V
2 106 V
2 119 V
2 101 V
2 74 V
2 33 V
2 -11 V
2 -58 V
2 -103 V
2 -131 V
2 -128 V
3 -97 V
2 -36 V
2 43 V
2 106 V
2 144 V
2 149 V
2 133 V
2 99 V
2 54 V
2 7 V
2 -42 V
3 -94 V
2 -125 V
2 -144 V
2 -142 V
2 -114 V
2 -62 V
2 4 V
2 68 V
2 114 V
2 133 V
2 124 V
2 100 V
3 69 V
2 24 V
2 -27 V
2 -71 V
2 -108 V
2 -125 V
2 -117 V
2 -82 V
2 -29 V
2 30 V
2 74 V
2 103 V
3 102 V
2 79 V
2 44 V
2 3 V
2 -31 V
2 -62 V
2 -88 V
2 -104 V
2 -100 V
2 -81 V
2 -40 V
2 21 V
3 73 V
2 105 V
2 109 V
2 88 V
2 54 V
2 6 V
2 -52 V
2 -98 V
2 -136 V
2 -151 V
2 -135 V
3 -86 V
2 -7 V
2 72 V
2 134 V
2 166 V
2 156 V
2 117 V
2 65 V
2 7 V
2 -52 V
2 -98 V
2 -134 V
3 -140 V
2 -116 V
2 -61 V
2 -5 V
2 47 V
2 82 V
2 90 V
2 78 V
2 60 V
2 29 V
2 -3 V
2 -34 V
2 -65 V
3 -89 V
2 -87 V
2 -55 V
2 -13 V
2 39 V
2 76 V
2 98 V
2 89 V
2 62 V
2 25 V
2 -20 V
3 -69 V
2 -110 V
2 -132 V
2 -131 V
2 -93 V
2 -25 V
2 51 V
2 108 V
2 129 V
2 118 V
2 83 V
2 37 V
3 -15 V
2 -66 V
2 -109 V
2 -141 V
2 -146 V
2 -113 V
2 -40 V
2 37 V
2 101 V
2 125 V
2 125 V
2 94 V
3 42 V
2 -14 V
2 -65 V
2 -105 V
2 -123 V
2 -109 V
2 -55 V
2 18 V
2 81 V
2 111 V
2 105 V
2 73 V
3 28 V
2 -24 V
2 -68 V
2 -103 V
2 -114 V
2 -94 V
2 -42 V
2 23 V
2 85 V
2 124 V
2 129 V
3 97 V
2 51 V
2 -13 V
2 -74 V
2 -126 V
2 -160 V
2 -162 V
2 -105 V
2 -5 V
2 101 V
2 163 V
2 162 V
3 124 V
2 70 V
2 7 V
2 -58 V
2 -119 V
2 -154 V
2 -144 V
2 -81 V
2 1 V
2 67 V
2 92 V
2 88 V
2 68 V
3 31 V
2 -6 V
2 -51 V
2 -82 V
2 -87 V
2 -69 V
2 -16 V
2 53 V
2 101 V
2 109 V
2 77 V
3 22 V
2 -47 V
2 -112 V
2 -145 V
2 -146 V
2 -95 V
2 13 V
2 111 V
2 151 V
2 132 V
2 73 V
2 11 V
3 -54 V
2 -109 V
2 -138 V
2 -122 V
2 -66 V
2 8 V
2 70 V
2 98 V
2 86 V
2 54 V
2 12 V
2 -39 V
3 -73 V
2 -83 V
2 -62 V
2 -15 V
2 30 V
2 62 V
2 52 V
2 27 V
2 -9 V
2 -43 V
2 -68 V
2 -69 V
3 -49 V
2 -14 V
2 31 V
2 60 V
2 73 V
2 60 V
2 28 V
2 -8 V
2 -38 V
2 -54 V
2 -65 V
3 -53 V
2 -39 V
2 -21 V
2 1 V
2 26 V
2 42 V
2 51 V
2 52 V
2 39 V
2 9 V
2 -16 V
2 -38 V
3 -52 V
2 -53 V
2 -51 V
2 -47 V
2 -28 V
2 -11 V
2 11 V
2 35 V
2 41 V
2 37 V
2 37 V
2 34 V
2 15 V
3 -15 V
2 -44 V
2 -60 V
2 -53 V
2 -24 V
2 5 V
2 26 V
2 31 V
2 18 V
2 1 V
2 -5 V
3 -2 V
2 15 V
2 30 V
2 24 V
2 -4 V
2 -49 V
2 -82 V
2 -92 V
2 -69 V
2 3 V
2 70 V
2 92 V
3 89 V
2 68 V
2 28 V
2 -14 V
2 -43 V
2 -63 V
2 -71 V
2 -69 V
2 -40 V
2 0 V
2 24 V
2 37 V
3 31 V
2 13 V
2 -4 V
2 -9 V
2 -1 V
2 9 V
2 4 V
2 -12 V
2 -33 V
currentpoint stroke M
2 -46 V
2 -42 V
2 -20 V
3 15 V
2 36 V
2 39 V
2 29 V
2 7 V
2 -11 V
2 -28 V
2 -42 V
2 -53 V
2 -42 V
2 -12 V
2 31 V
3 45 V
2 28 V
2 4 V
2 -12 V
2 -9 V
2 15 V
2 40 V
2 25 V
2 -23 V
2 -71 V
2 -88 V
3 -58 V
2 14 V
2 76 V
2 101 V
2 71 V
2 17 V
2 -29 V
2 -51 V
2 -78 V
2 -80 V
2 -55 V
2 -3 V
2 60 V
3 72 V
2 50 V
2 15 V
2 -13 V
2 -39 V
2 -50 V
2 -42 V
2 -27 V
2 -19 V
2 -23 V
2 -13 V
3 9 V
2 26 V
2 19 V
2 21 V
2 36 V
2 24 V
2 -23 V
2 -92 V
2 -111 V
2 -67 V
2 35 V
2 109 V
3 106 V
2 79 V
2 23 V
2 -41 V
2 -71 V
2 -80 V
2 -51 V
2 -29 V
2 -24 V
2 2 V
2 30 V
2 54 V
3 55 V
2 54 V
2 21 V
2 -21 V
2 -70 V
2 -104 V
2 -118 V
2 -46 V
2 93 V
2 159 V
2 108 V
2 -3 V
3 -106 V
2 -157 V
2 -93 V
2 39 V
2 77 V
2 17 V
2 -54 V
2 -61 V
2 0 V
2 105 V
2 118 V
2 16 V
3 -121 V
2 -219 V
2 -157 V
2 117 V
2 230 V
2 140 V
2 10 V
2 -114 V
2 -137 V
2 -68 V
2 23 V
2 42 V
3 -16 V
2 -60 V
2 -5 V
2 119 V
2 143 V
2 32 V
2 -112 V
2 -217 V
2 -163 V
2 111 V
2 239 V
2 133 V
3 -34 V
2 -174 V
2 -178 V
2 1 V
2 103 V
2 35 V
2 -60 V
2 -65 V
2 47 V
2 113 V
2 51 V
3 -96 V
2 -192 V
2 -141 V
2 72 V
2 153 V
2 56 V
2 -75 V
2 -82 V
2 -10 V
2 -42 V
2 -128 V
2 -10 V
3 188 V
2 121 V
2 -75 V
2 -196 V
2 -76 V
2 69 V
2 17 V
2 13 V
2 128 V
2 66 V
2 -162 V
2 -243 V
3 57 V
2 141 V
2 26 V
2 1 V
2 -1 V
2 -119 V
2 -184 V
2 75 V
2 171 V
2 14 V
2 -129 V
2 -93 V
3 -95 V
2 54 V
2 208 V
2 -20 V
2 -216 V
2 -97 V
2 27 V
2 119 V
2 129 V
2 -127 V
2 -237 V
2 63 V
3 66 V
2 108 V
2 0 V
2 -253 V
2 -12 V
2 127 V
2 7 V
2 -24 V
2 -137 V
2 12 V
2 137 V
2 -8 V
3 -74 V
2 -114 V
2 23 V
2 96 V
2 -25 V
2 -19 V
2 -91 V
2 66 V
2 154 V
2 -81 V
2 -68 V
2 -63 V
3 101 V
2 196 V
2 -77 V
2 -159 V
2 9 V
2 12 V
2 165 V
2 -71 V
2 -33 V
2 -72 V
2 76 V
3 135 V
2 -207 V
2 45 V
2 -81 V
2 172 V
2 98 V
2 -305 V
2 119 V
2 -81 V
2 181 V
2 49 V
2 -268 V
3 73 V
2 -13 V
2 204 V
2 -9 V
2 -239 V
2 102 V
2 6 V
2 151 V
2 -28 V
2 -231 V
2 65 V
2 -19 V
3 213 V
2 -35 V
2 -288 V
2 165 V
2 -70 V
2 176 V
2 -54 V
2 -201 V
2 102 V
2 -16 V
2 120 V
2 -122 V
3 -12 V
2 48 V
2 12 V
2 113 V
2 -143 V
2 23 V
2 48 V
2 -73 V
2 167 V
2 -132 V
2 69 V
2 -30 V
3 -48 V
2 159 V
2 -125 V
2 86 V
2 -25 V
2 -101 V
2 93 V
2 -35 V
2 1 V
2 -69 V
2 -85 V
2 94 V
3 39 V
2 37 V
2 -110 V
2 37 V
2 -18 V
2 58 V
2 50 V
2 -176 V
2 85 V
2 -22 V
2 71 V
2 3 V
3 -120 V
2 155 V
2 -104 V
2 39 V
2 17 V
2 -68 V
2 69 V
2 -110 V
2 72 V
2 -57 V
2 -10 V
3 100 V
2 -7 V
2 -51 V
2 50 V
2 -68 V
2 79 V
2 -3 V
2 -49 V
2 -31 V
2 -76 V
2 139 V
2 41 V
3 -87 V
2 -75 V
2 40 V
2 50 V
2 -3 V
2 2 V
2 -102 V
2 35 V
2 24 V
2 64 V
2 61 V
2 -139 V
3 21 V
2 -16 V
2 90 V
2 5 V
2 -47 V
2 -34 V
2 -15 V
2 -29 V
2 105 V
2 86 V
2 -58 V
2 -84 V
3 -113 V
2 119 V
2 69 V
2 -29 V
2 -78 V
2 4 V
2 93 V
2 18 V
2 -77 V
2 -53 V
2 33 V
2 106 V
3 33 V
2 -96 V
2 -71 V
2 57 V
2 70 V
2 31 V
2 -85 V
2 -70 V
2 27 V
2 50 V
2 41 V
2 -78 V
3 -55 V
2 48 V
2 15 V
2 65 V
2 -83 V
2 -86 V
2 81 V
2 88 V
2 -30 V
2 -63 V
2 18 V
2 49 V
3 39 V
2 -38 V
2 -115 V
2 34 V
2 101 V
2 13 V
2 -132 V
2 18 V
2 50 V
2 84 V
2 -58 V
3 -65 V
2 -8 V
2 29 V
2 93 V
2 -151 V
2 90 V
2 4 V
2 -5 V
2 32 V
2 -94 V
2 32 V
2 36 V
3 -12 V
2 -25 V
2 10 V
2 71 V
2 19 V
2 -120 V
currentpoint stroke M
2 -64 V
2 89 V
2 105 V
2 6 V
2 -139 V
2 28 V
3 -3 V
2 66 V
2 -79 V
2 -25 V
2 -16 V
2 79 V
2 12 V
2 -57 V
2 -21 V
2 20 V
2 29 V
2 -89 V
3 13 V
2 13 V
2 105 V
2 -6 V
2 -123 V
2 -3 V
2 11 V
2 146 V
2 -33 V
2 -73 V
2 -29 V
2 82 V
3 62 V
2 -94 V
2 25 V
2 -32 V
2 58 V
2 -34 V
2 49 V
2 44 V
2 -43 V
2 32 V
2 -114 V
2 87 V
3 68 V
2 -101 V
2 1 V
2 -91 V
2 101 V
2 33 V
2 -24 V
2 -98 V
2 32 V
2 102 V
2 -38 V
2 -82 V
3 -17 V
2 97 V
2 29 V
2 -64 V
2 -62 V
2 45 V
2 63 V
2 9 V
2 -85 V
2 -42 V
2 69 V
3 70 V
2 9 V
2 -64 V
2 -71 V
2 79 V
2 16 V
2 -75 V
2 55 V
2 -95 V
2 27 V
2 -7 V
2 75 V
3 43 V
2 -79 V
2 97 V
2 -115 V
2 132 V
2 -65 V
2 -67 V
2 -4 V
2 28 V
2 17 V
2 -76 V
2 62 V
3 -9 V
2 6 V
2 -12 V
2 8 V
2 54 V
2 41 V
2 -18 V
2 -42 V
2 -2 V
2 81 V
2 3 V
2 -71 V
3 -36 V
2 37 V
2 26 V
2 -42 V
2 -7 V
2 11 V
2 16 V
2 -71 V
2 -39 V
2 48 V
2 87 V
2 -30 V
3 -44 V
2 -4 V
2 46 V
2 20 V
2 -9 V
2 -73 V
2 -21 V
2 14 V
2 111 V
2 12 V
2 -45 V
2 -66 V
3 64 V
2 42 V
2 -33 V
2 -23 V
2 -58 V
2 159 V
2 -34 V
2 -57 V
2 -41 V
2 22 V
2 99 V
2 -66 V
3 -82 V
2 -39 V
2 -43 V
2 90 V
2 24 V
2 -33 V
2 -56 V
2 57 V
2 -19 V
2 102 V
2 -36 V
3 54 V
2 -53 V
2 -89 V
2 62 V
2 38 V
2 58 V
2 -98 V
2 13 V
2 -16 V
2 83 V
2 33 V
2 -152 V
2 41 V
3 10 V
2 107 V
2 18 V
2 -162 V
2 76 V
2 -58 V
2 147 V
2 -48 V
2 -106 V
2 133 V
2 -144 V
2 88 V
3 -114 V
2 81 V
2 67 V
2 -67 V
2 54 V
2 -137 V
2 117 V
2 62 V
2 -35 V
2 -13 V
2 -54 V
3 115 V
2 -48 V
2 -64 V
2 0 V
2 -21 V
2 101 V
2 -11 V
2 -54 V
2 -24 V
2 -42 V
2 120 V
2 78 V
3 -130 V
2 -50 V
2 43 V
2 86 V
2 13 V
2 -108 V
2 15 V
2 -63 V
2 72 V
2 26 V
2 -51 V
2 -74 V
3 3 V
2 110 V
2 -32 V
2 -8 V
2 -89 V
2 107 V
2 99 V
2 2 V
2 -101 V
2 -105 V
2 114 V
2 79 V
3 13 V
2 -116 V
2 -85 V
2 111 V
2 30 V
2 107 V
2 -50 V
2 -113 V
2 31 V
2 -11 V
2 53 V
3 -49 V
2 8 V
2 -44 V
2 58 V
2 83 V
2 -99 V
2 -23 V
2 -21 V
2 88 V
2 -7 V
2 -61 V
2 -10 V
2 13 V
3 -12 V
2 -40 V
2 -1 V
2 78 V
2 89 V
2 -16 V
2 -134 V
2 -62 V
2 133 V
2 68 V
2 -18 V
2 -113 V
3 64 V
2 89 V
2 -23 V
2 -116 V
2 -82 V
2 112 V
2 153 V
2 -27 V
2 -220 V
2 -70 V
2 171 V
3 198 V
2 -92 V
2 -205 V
2 -34 V
2 124 V
2 84 V
2 -69 V
2 -68 V
2 24 V
2 119 V
2 -25 V
2 -103 V
3 -48 V
2 97 V
2 4 V
2 -111 V
2 52 V
2 22 V
2 6 V
2 16 V
2 -61 V
2 40 V
2 -46 V
2 -5 V
3 48 V
2 52 V
2 -35 V
1.000 UL
LT1
990 4346 M
2 31 V
2 34 V
2 31 V
2 25 V
2 17 V
3 5 V
2 -8 V
2 -22 V
2 -41 V
2 -53 V
2 -64 V
2 -64 V
2 -58 V
2 -50 V
2 -37 V
2 -18 V
2 3 V
3 25 V
2 45 V
2 59 V
2 68 V
2 71 V
2 68 V
2 57 V
2 41 V
2 22 V
2 -4 V
2 -24 V
2 -40 V
3 -54 V
2 -63 V
2 -69 V
2 -66 V
2 -56 V
2 -41 V
2 -19 V
2 3 V
2 26 V
2 44 V
2 54 V
2 60 V
3 62 V
2 56 V
2 47 V
2 30 V
2 15 V
2 -4 V
2 -22 V
2 -40 V
2 -55 V
2 -64 V
2 -66 V
3 -63 V
2 -55 V
2 -42 V
2 -22 V
2 3 V
2 25 V
2 42 V
2 53 V
2 64 V
2 66 V
2 62 V
2 54 V
3 40 V
2 21 V
2 -1 V
2 -24 V
2 -46 V
2 -67 V
2 -78 V
2 -84 V
2 -83 V
2 -74 V
2 -56 V
2 -30 V
3 2 V
2 32 V
2 62 V
2 83 V
2 94 V
2 92 V
2 85 V
2 70 V
2 50 V
2 28 V
2 6 V
2 -18 V
3 -39 V
2 -57 V
2 -69 V
2 -77 V
2 -76 V
2 -73 V
2 -58 V
2 -38 V
2 -16 V
2 6 V
2 27 V
2 46 V
3 61 V
2 72 V
2 74 V
2 70 V
2 60 V
2 47 V
2 30 V
2 12 V
2 -2 V
2 -20 V
2 -37 V
2 -50 V
3 -61 V
2 -69 V
2 -73 V
2 -69 V
2 -59 V
2 -40 V
2 -20 V
2 3 V
2 22 V
2 38 V
2 50 V
2 58 V
3 60 V
2 57 V
2 50 V
2 38 V
2 22 V
2 5 V
2 -14 V
2 -33 V
2 -49 V
2 -59 V
2 -62 V
2 -63 V
3 -52 V
2 -33 V
2 -7 V
2 19 V
2 42 V
2 57 V
2 65 V
2 67 V
2 62 V
2 47 V
2 31 V
3 13 V
2 -5 V
2 -23 V
2 -39 V
2 -51 V
2 -63 V
2 -73 V
2 -74 V
2 -70 V
2 -58 V
2 -39 V
2 -13 V
3 18 V
2 50 V
2 74 V
2 90 V
2 96 V
2 89 V
2 75 V
2 57 V
2 38 V
2 14 V
2 -11 V
2 -35 V
3 -58 V
2 -75 V
2 -88 V
2 -94 V
2 -90 V
2 -75 V
2 -50 V
2 -20 V
2 11 V
2 38 V
2 66 V
2 88 V
3 95 V
2 95 V
2 86 V
2 70 V
2 49 V
2 26 V
2 -2 V
2 -28 V
2 -50 V
2 -71 V
2 -87 V
2 -96 V
3 -96 V
2 -84 V
2 -64 V
2 -38 V
2 -7 V
2 26 V
2 54 V
2 77 V
2 89 V
2 89 V
2 80 V
3 65 V
2 43 V
2 18 V
2 -7 V
2 -32 V
2 -56 V
2 -78 V
2 -94 V
2 -102 V
2 -97 V
2 -79 V
2 -54 V
3 -20 V
2 16 V
2 49 V
2 79 V
2 99 V
2 106 V
2 103 V
2 90 V
2 71 V
2 48 V
2 19 V
2 -9 V
3 -35 V
2 -59 V
2 -82 V
2 -97 V
2 -106 V
2 -102 V
2 -85 V
2 -60 V
2 -20 V
2 22 V
2 61 V
2 87 V
3 104 V
2 106 V
2 98 V
2 83 V
2 62 V
2 40 V
2 13 V
2 -14 V
2 -43 V
2 -69 V
2 -88 V
2 -97 V
3 -101 V
2 -97 V
2 -85 V
2 -62 V
2 -29 V
2 9 V
2 46 V
2 74 V
2 93 V
2 105 V
2 106 V
2 100 V
3 82 V
2 57 V
2 31 V
2 3 V
2 -27 V
2 -55 V
2 -78 V
2 -99 V
2 -111 V
2 -118 V
2 -110 V
2 -87 V
3 -49 V
2 -3 V
2 40 V
2 78 V
2 104 V
2 119 V
2 116 V
2 107 V
2 88 V
2 64 V
2 34 V
2 -1 V
3 -35 V
2 -64 V
2 -90 V
2 -111 V
2 -123 V
2 -126 V
2 -115 V
2 -93 V
2 -54 V
2 -5 V
2 47 V
2 90 V
3 121 V
2 138 V
2 141 V
2 130 V
2 110 V
2 84 V
2 51 V
2 13 V
2 -23 V
2 -59 V
2 -92 V
2 -120 V
3 -142 V
2 -155 V
2 -154 V
2 -135 V
2 -98 V
2 -47 V
2 15 V
2 73 V
2 120 V
2 147 V
2 160 V
3 142 V
2 119 V
2 86 V
2 47 V
2 7 V
2 -33 V
2 -70 V
2 -104 V
2 -133 V
2 -152 V
2 -155 V
2 -141 V
3 -109 V
2 -58 V
2 2 V
2 62 V
2 108 V
2 134 V
2 139 V
2 129 V
2 109 V
2 82 V
2 48 V
2 11 V
3 -26 V
2 -62 V
2 -93 V
2 -116 V
2 -130 V
2 -133 V
2 -118 V
2 -86 V
2 -42 V
2 14 V
2 68 V
2 110 V
3 134 V
2 140 V
2 128 V
2 106 V
2 77 V
2 43 V
2 8 V
2 -29 V
2 -65 V
2 -97 V
2 -121 V
2 -133 V
3 -133 V
2 -115 V
2 -83 V
2 -37 V
2 14 V
2 63 V
2 103 V
2 126 V
2 131 V
2 122 V
2 102 V
2 74 V
3 40 V
2 7 V
2 -26 V
2 -59 V
2 -88 V
2 -112 V
2 -129 V
2 -134 V
2 -121 V
2 -94 V
2 -52 V
2 -3 V
3 53 V
2 95 V
currentpoint stroke M
2 123 V
2 133 V
2 129 V
2 111 V
2 84 V
2 53 V
2 18 V
2 -19 V
2 -55 V
3 -88 V
2 -114 V
2 -134 V
2 -137 V
2 -123 V
2 -93 V
2 -47 V
2 13 V
2 74 V
2 117 V
2 140 V
2 146 V
3 135 V
2 114 V
2 83 V
2 46 V
2 9 V
2 -30 V
2 -70 V
2 -105 V
2 -133 V
2 -153 V
2 -162 V
2 -147 V
3 -110 V
2 -50 V
2 25 V
2 88 V
2 133 V
2 159 V
2 163 V
2 151 V
2 127 V
2 93 V
2 52 V
2 8 V
3 -36 V
2 -79 V
2 -118 V
2 -151 V
2 -174 V
2 -182 V
2 -171 V
2 -136 V
2 -73 V
2 6 V
2 81 V
2 140 V
3 170 V
2 177 V
2 160 V
2 133 V
2 97 V
2 55 V
2 7 V
2 -38 V
2 -81 V
2 -118 V
2 -146 V
2 -164 V
3 -163 V
2 -142 V
2 -101 V
2 -36 V
2 31 V
2 89 V
2 128 V
2 146 V
2 147 V
2 134 V
2 111 V
3 78 V
2 40 V
2 3 V
2 -36 V
2 -75 V
2 -109 V
2 -136 V
2 -149 V
2 -144 V
2 -116 V
2 -67 V
2 -6 V
3 61 V
2 115 V
2 145 V
2 155 V
2 149 V
2 124 V
2 93 V
2 54 V
2 13 V
2 -31 V
2 -72 V
2 -110 V
3 -141 V
2 -160 V
2 -161 V
2 -139 V
2 -92 V
2 -26 V
2 45 V
2 108 V
2 153 V
2 176 V
2 170 V
2 152 V
3 122 V
2 82 V
2 41 V
2 -3 V
2 -46 V
2 -89 V
2 -127 V
2 -162 V
2 -185 V
2 -188 V
2 -170 V
2 -128 V
3 -61 V
2 21 V
2 105 V
2 166 V
2 196 V
2 196 V
2 174 V
2 141 V
2 96 V
2 52 V
2 1 V
2 -48 V
3 -96 V
2 -141 V
2 -176 V
2 -198 V
2 -196 V
2 -167 V
2 -108 V
2 -25 V
2 60 V
2 128 V
2 171 V
2 182 V
3 168 V
2 138 V
2 100 V
2 59 V
2 14 V
2 -34 V
2 -81 V
2 -123 V
2 -157 V
2 -184 V
2 -193 V
3 -175 V
2 -125 V
2 -46 V
2 51 V
2 140 V
2 194 V
2 215 V
2 206 V
2 178 V
2 136 V
2 81 V
2 25 V
3 -33 V
2 -92 V
2 -142 V
2 -197 V
2 -235 V
2 -250 V
2 -231 V
2 -167 V
2 -56 V
2 77 V
2 186 V
2 244 V
3 257 V
2 238 V
2 196 V
2 144 V
2 87 V
2 28 V
2 -34 V
2 -97 V
2 -157 V
2 -209 V
2 -246 V
2 -262 V
3 -241 V
2 -170 V
2 -54 V
2 74 V
2 178 V
2 236 V
2 248 V
2 227 V
2 186 V
2 136 V
2 79 V
2 18 V
3 -47 V
2 -110 V
2 -171 V
2 -223 V
2 -258 V
2 -266 V
2 -233 V
2 -132 V
2 4 V
2 143 V
2 230 V
2 263 V
3 253 V
2 213 V
2 158 V
2 96 V
2 28 V
2 -42 V
2 -113 V
2 -178 V
2 -233 V
2 -272 V
2 -278 V
2 -232 V
3 -117 V
2 39 V
2 179 V
2 262 V
2 285 V
2 264 V
2 222 V
2 164 V
2 97 V
2 26 V
2 -46 V
3 -117 V
2 -187 V
2 -249 V
2 -296 V
2 -315 V
2 -284 V
2 -180 V
2 -6 V
2 168 V
2 275 V
2 302 V
2 275 V
3 223 V
2 151 V
2 87 V
2 13 V
2 -62 V
2 -136 V
2 -203 V
2 -260 V
2 -292 V
2 -276 V
2 -194 V
2 -48 V
2 116 V
3 229 V
2 268 V
2 256 V
2 216 V
2 156 V
2 88 V
2 14 V
2 -58 V
2 -125 V
2 -183 V
2 -226 V
3 -244 V
2 -223 V
2 -149 V
2 -24 V
2 114 V
2 216 V
2 259 V
2 250 V
2 209 V
2 153 V
2 90 V
2 18 V
3 -57 V
2 -132 V
2 -203 V
2 -265 V
2 -310 V
2 -306 V
2 -216 V
2 -53 V
2 145 V
2 273 V
2 312 V
2 290 V
3 236 V
2 166 V
2 87 V
2 8 V
2 -70 V
2 -145 V
2 -210 V
2 -264 V
2 -289 V
2 -268 V
2 -184 V
2 -29 V
3 131 V
2 228 V
2 257 V
2 240 V
2 188 V
2 125 V
2 53 V
2 -16 V
2 -84 V
2 -147 V
2 -200 V
3 -231 V
2 -228 V
2 -169 V
2 -48 V
2 90 V
2 196 V
2 241 V
2 229 V
2 183 V
2 119 V
2 48 V
2 -25 V
2 -92 V
3 -160 V
2 -213 V
2 -243 V
2 -234 V
2 -172 V
2 -45 V
2 108 V
2 219 V
2 266 V
2 260 V
2 219 V
2 162 V
3 95 V
2 22 V
2 -52 V
2 -122 V
2 -183 V
2 -237 V
2 -269 V
2 -259 V
2 -191 V
2 -55 V
2 100 V
3 209 V
2 250 V
2 240 V
2 198 V
2 140 V
2 72 V
2 -1 V
2 -73 V
2 -143 V
2 -202 V
2 -235 V
2 -233 V
3 -177 V
2 -67 V
2 63 V
2 162 V
2 209 V
2 202 V
2 177 V
2 121 V
2 54 V
2 -16 V
2 -86 V
2 -147 V
3 -192 V
2 -214 V
2 -196 V
2 -132 V
2 -20 V
2 97 V
2 182 V
2 214 V
2 200 V
2 158 V
2 98 V
currentpoint stroke M
2 25 V
3 -50 V
2 -122 V
2 -189 V
2 -242 V
2 -263 V
2 -223 V
2 -105 V
2 63 V
2 201 V
2 262 V
2 261 V
2 219 V
3 152 V
2 78 V
2 -4 V
2 -84 V
2 -157 V
2 -217 V
2 -250 V
2 -241 V
2 -168 V
2 -37 V
2 99 V
2 197 V
3 230 V
2 215 V
2 169 V
2 109 V
2 41 V
2 -29 V
2 -101 V
2 -161 V
2 -198 V
2 -209 V
2 -176 V
2 -87 V
3 39 V
2 148 V
2 197 V
2 194 V
2 155 V
2 96 V
2 29 V
2 -42 V
2 -110 V
2 -170 V
2 -212 V
3 -217 V
2 -164 V
2 -51 V
2 89 V
2 197 V
2 242 V
2 229 V
2 186 V
2 124 V
2 52 V
2 -23 V
2 -96 V
3 -163 V
2 -225 V
2 -258 V
2 -249 V
2 -160 V
2 -23 V
2 129 V
2 226 V
2 246 V
2 210 V
2 144 V
2 70 V
3 -13 V
2 -91 V
2 -164 V
2 -222 V
2 -245 V
2 -207 V
2 -89 V
2 72 V
2 188 V
2 227 V
2 201 V
2 142 V
3 64 V
2 -19 V
2 -99 V
2 -173 V
2 -228 V
2 -240 V
2 -179 V
2 -39 V
2 126 V
2 236 V
2 261 V
3 231 V
2 167 V
2 87 V
2 0 V
2 -90 V
2 -180 V
2 -257 V
2 -301 V
2 -274 V
2 -145 V
2 57 V
2 223 V
2 283 V
3 262 V
2 191 V
2 107 V
2 17 V
2 -71 V
2 -148 V
2 -209 V
2 -236 V
2 -208 V
2 -110 V
2 38 V
2 155 V
3 198 V
2 177 V
2 117 V
2 47 V
2 -26 V
2 -99 V
2 -158 V
2 -187 V
2 -165 V
2 -78 V
2 49 V
3 156 V
2 201 V
2 187 V
2 132 V
2 54 V
2 -30 V
2 -115 V
2 -192 V
2 -248 V
2 -247 V
2 -150 V
2 32 V
3 191 V
2 253 V
2 232 V
2 162 V
2 85 V
2 -6 V
2 -93 V
2 -173 V
2 -228 V
2 -237 V
2 -172 V
2 -28 V
3 118 V
2 192 V
2 194 V
2 146 V
2 78 V
2 3 V
2 -70 V
2 -130 V
2 -174 V
2 -172 V
2 -99 V
2 37 V
3 151 V
2 184 V
2 158 V
2 90 V
2 9 V
2 -77 V
2 -156 V
2 -214 V
2 -214 V
2 -111 V
2 61 V
2 209 V
3 254 V
2 218 V
2 142 V
2 49 V
2 -51 V
2 -143 V
2 -223 V
2 -269 V
2 -229 V
2 -103 V
2 88 V
2 220 V
3 244 V
2 192 V
2 110 V
2 10 V
2 -89 V
2 -174 V
2 -230 V
2 -216 V
2 -98 V
2 72 V
2 183 V
2 196 V
3 145 V
2 58 V
2 -35 V
2 -121 V
2 -181 V
2 -191 V
2 -120 V
2 23 V
2 162 V
2 217 V
2 195 V
3 126 V
2 34 V
2 -61 V
2 -150 V
2 -215 V
2 -232 V
2 -163 V
2 -3 V
2 160 V
2 224 V
2 201 V
2 127 V
3 37 V
2 -58 V
2 -131 V
2 -186 V
2 -179 V
2 -89 V
2 32 V
2 107 V
2 127 V
2 99 V
2 45 V
2 -10 V
3 -66 V
2 -101 V
2 -101 V
2 -64 V
2 11 V
2 90 V
2 134 V
2 124 V
2 75 V
2 5 V
2 -76 V
2 -150 V
3 -195 V
2 -179 V
2 -90 V
2 60 V
2 166 V
2 189 V
2 147 V
2 74 V
2 -8 V
2 -84 V
2 -138 V
2 -144 V
3 -97 V
2 -13 V
2 67 V
2 98 V
2 83 V
2 41 V
2 -8 V
2 -52 V
2 -82 V
2 -89 V
2 -47 V
2 25 V
3 89 V
2 101 V
2 66 V
2 5 V
2 -62 V
2 -118 V
2 -147 V
2 -107 V
2 2 V
2 117 V
2 163 V
2 128 V
3 57 V
2 -27 V
2 -102 V
2 -146 V
2 -140 V
2 -89 V
2 -4 V
2 82 V
2 115 V
2 94 V
2 49 V
3 -7 V
2 -57 V
2 -85 V
2 -63 V
2 -3 V
2 56 V
2 77 V
2 58 V
2 3 V
2 -62 V
2 -96 V
2 -84 V
3 -30 V
2 37 V
2 88 V
2 102 V
2 88 V
2 50 V
2 -3 V
2 -70 V
2 -126 V
2 -142 V
2 -93 V
2 7 V
3 97 V
2 137 V
2 107 V
2 41 V
2 -30 V
2 -84 V
2 -103 V
2 -73 V
2 -14 V
2 27 V
2 32 V
2 15 V
3 -9 V
2 -26 V
2 -22 V
2 -4 V
2 29 V
2 56 V
2 65 V
2 50 V
2 6 V
2 -56 V
2 -113 V
2 -137 V
3 -104 V
2 6 V
2 111 V
2 146 V
2 113 V
2 46 V
2 -27 V
2 -86 V
2 -111 V
2 -85 V
2 -12 V
2 49 V
3 66 V
2 43 V
2 6 V
2 -30 V
2 -55 V
2 -41 V
2 10 V
2 56 V
2 66 V
2 37 V
2 -17 V
2 -74 V
3 -102 V
2 -79 V
2 -7 V
2 72 V
2 109 V
2 87 V
2 28 V
2 -34 V
2 -82 V
2 -94 V
2 -62 V
3 6 V
2 64 V
2 86 V
2 73 V
2 33 V
2 -13 V
2 -44 V
2 -52 V
2 -29 V
2 19 V
2 44 V
2 31 V
2 -14 V
3 -63 V
2 -97 V
2 -67 V
2 22 V
2 108 V
2 137 V
2 96 V
currentpoint stroke M
2 21 V
2 -60 V
2 -127 V
2 -151 V
3 -110 V
2 -15 V
2 90 V
2 134 V
2 101 V
2 39 V
2 -30 V
2 -74 V
2 -66 V
2 -12 V
2 57 V
2 73 V
3 25 V
2 -49 V
2 -110 V
2 -116 V
2 -47 V
2 62 V
2 138 V
2 145 V
2 97 V
2 15 V
2 -80 V
2 -153 V
3 -166 V
2 -86 V
2 53 V
2 147 V
2 141 V
2 66 V
2 -27 V
2 -102 V
2 -120 V
2 -68 V
2 26 V
2 83 V
3 59 V
2 -9 V
2 -73 V
2 -98 V
2 -52 V
2 52 V
2 121 V
2 117 V
2 66 V
2 -13 V
2 -91 V
2 -143 V
3 -146 V
2 -64 V
2 72 V
2 145 V
2 115 V
2 34 V
2 -62 V
2 -112 V
2 -88 V
2 -7 V
2 63 V
3 56 V
2 -6 V
2 -77 V
2 -100 V
2 -39 V
2 77 V
2 143 V
2 116 V
2 39 V
2 -66 V
2 -158 V
2 -175 V
2 -85 V
3 93 V
2 183 V
2 138 V
2 33 V
2 -78 V
2 -149 V
2 -108 V
2 32 V
2 103 V
2 70 V
2 -13 V
3 -96 V
2 -117 V
2 -28 V
2 117 V
2 182 V
2 132 V
2 23 V
2 -107 V
2 -222 V
2 -246 V
2 -43 V
2 222 V
3 243 V
2 121 V
2 -33 V
2 -162 V
2 -188 V
2 -38 V
2 120 V
2 126 V
2 26 V
2 -83 V
2 -148 V
2 -93 V
3 66 V
2 171 V
2 142 V
2 35 V
2 -93 V
2 -206 V
2 -214 V
2 2 V
2 218 V
2 209 V
2 83 V
2 -77 V
3 -202 V
2 -192 V
2 18 V
2 147 V
2 82 V
2 -53 V
2 -158 V
2 -110 V
2 116 V
2 232 V
2 155 V
2 -1 V
3 -169 V
2 -280 V
2 -174 V
2 166 V
2 265 V
2 144 V
2 -26 V
2 -169 V
2 -180 V
2 20 V
2 146 V
3 70 V
2 -83 V
2 -195 V
2 -106 V
2 165 V
2 241 V
2 121 V
2 -53 V
2 -209 V
2 -239 V
2 -39 V
2 182 V
2 158 V
3 16 V
2 -123 V
2 -149 V
2 49 V
2 195 V
2 98 V
2 -87 V
2 -244 V
2 -186 V
2 166 V
2 272 V
3 133 V
2 -52 V
2 -195 V
2 -212 V
2 -9 V
2 156 V
2 99 V
2 -40 V
2 -129 V
2 -32 V
2 164 V
2 152 V
3 4 V
2 -173 V
2 -268 V
2 -41 V
2 265 V
2 218 V
2 43 V
2 -122 V
2 -175 V
2 -62 V
2 67 V
2 40 V
3 -39 V
2 -45 V
2 26 V
2 103 V
2 102 V
2 17 V
2 -85 V
2 -165 V
2 -112 V
2 84 V
2 174 V
2 105 V
3 -29 V
2 -126 V
2 -102 V
2 0 V
2 21 V
2 -18 V
2 -37 V
2 49 V
2 120 V
2 88 V
2 -7 V
2 -127 V
3 -187 V
2 -73 V
2 108 V
2 131 V
2 37 V
2 -57 V
2 -51 V
2 47 V
2 33 V
2 -89 V
2 -179 V
3 -47 V
2 208 V
2 199 V
2 33 V
2 -146 V
2 -204 V
2 -46 V
2 78 V
2 32 V
2 -36 V
2 7 V
2 122 V
2 87 V
3 -88 V
2 -266 V
2 -138 V
2 245 V
2 188 V
2 -31 V
2 -155 V
2 -37 V
2 46 V
2 -54 V
2 -141 V
3 48 V
2 241 V
2 115 V
2 -116 V
2 -262 V
2 -34 V
2 156 V
2 23 V
2 -115 V
2 61 V
2 191 V
2 0 V
3 -237 V
2 -187 V
2 239 V
2 172 V
2 -82 V
2 -176 V
2 67 V
2 69 V
2 -165 V
2 -155 V
2 287 V
2 207 V
3 -87 V
2 -271 V
2 -72 V
2 98 V
2 -17 V
2 -13 V
2 191 V
2 101 V
2 -180 V
2 -408 V
2 156 V
2 245 V
3 -31 V
2 -24 V
2 131 V
2 -108 V
2 -411 V
2 208 V
2 278 V
2 -93 V
2 -175 V
2 141 V
2 -53 V
2 -316 V
3 258 V
2 223 V
2 -138 V
2 -168 V
2 100 V
2 -124 V
2 -95 V
2 328 V
2 54 V
2 -253 V
2 -83 V
3 63 V
2 -57 V
2 145 V
2 127 V
2 -133 V
2 -205 V
2 89 V
2 59 V
2 29 V
2 126 V
2 -48 V
2 -302 V
2 62 V
3 158 V
2 -5 V
2 92 V
2 -19 V
2 -250 V
2 -9 V
2 142 V
2 -4 V
2 39 V
2 -47 V
2 -211 V
2 163 V
3 154 V
2 -78 V
2 -65 V
2 -49 V
2 -171 V
2 138 V
2 179 V
2 -52 V
2 -112 V
2 -85 V
2 -41 V
3 214 V
2 114 V
2 -103 V
2 -137 V
2 -13 V
2 19 V
2 140 V
2 55 V
2 -155 V
2 -88 V
2 12 V
2 73 V
3 152 V
2 -23 V
2 -151 V
2 -40 V
2 22 V
2 100 V
2 33 V
2 -136 V
2 -72 V
2 41 V
2 54 V
2 113 V
3 -35 V
2 -186 V
2 -19 V
2 67 V
2 65 V
2 53 V
2 -91 V
2 -119 V
2 112 V
2 34 V
2 50 V
2 -8 V
3 -155 V
2 33 V
2 80 V
2 -2 V
2 67 V
2 -77 V
2 -141 V
2 145 V
2 -15 V
2 -45 V
2 56 V
3 -117 V
2 49 V
2 119 V
2 -79 V
2 49 V
currentpoint stroke M
2 5 V
2 -144 V
2 64 V
2 34 V
2 -14 V
2 65 V
2 -67 V
2 -42 V
3 81 V
2 -1 V
2 35 V
2 -35 V
2 -99 V
2 76 V
2 57 V
2 18 V
2 6 V
2 -97 V
2 -27 V
2 100 V
3 18 V
2 10 V
2 -30 V
2 -126 V
2 76 V
2 80 V
2 14 V
2 28 V
2 -99 V
2 -80 V
2 125 V
3 49 V
2 33 V
2 -16 V
2 -139 V
2 -8 V
2 154 V
2 10 V
2 -51 V
2 -48 V
2 -70 V
2 28 V
2 118 V
2 12 V
3 -115 V
2 -25 V
2 -40 V
2 44 V
2 186 V
2 -54 V
2 -143 V
2 8 V
2 -91 V
2 202 V
2 163 V
3 -152 V
2 -197 V
2 -50 V
2 120 V
2 199 V
2 -48 V
2 -151 V
2 -24 V
2 -50 V
2 159 V
2 71 V
2 -147 V
3 -43 V
2 -60 V
2 104 V
2 226 V
2 -88 V
2 -209 V
2 3 V
2 -2 V
2 165 V
2 84 V
2 -122 V
3 -93 V
2 20 V
2 35 V
2 93 V
2 27 V
2 -124 V
2 -117 V
2 84 V
2 95 V
2 68 V
2 0 V
2 -184 V
2 -42 V
3 139 V
2 9 V
2 88 V
2 -11 V
2 -211 V
2 78 V
2 87 V
2 -50 V
2 108 V
2 -41 V
2 -215 V
2 174 V
3 36 V
2 -69 V
2 79 V
2 -125 V
2 -30 V
2 142 V
2 -119 V
2 70 V
2 84 V
2 -210 V
2 115 V
3 52 V
2 -140 V
2 144 V
2 -69 V
2 -185 V
2 223 V
2 -47 V
2 -64 V
2 107 V
2 -172 V
2 90 V
2 123 V
2 -133 V
3 109 V
2 -3 V
2 -265 V
2 244 V
2 16 V
2 -124 V
2 146 V
2 -130 V
2 -66 V
2 230 V
2 -84 V
3 -19 V
2 24 V
2 -215 V
2 220 V
2 59 V
2 -121 V
2 91 V
2 -123 V
2 -34 V
2 198 V
2 -134 V
2 50 V
3 21 V
2 -228 V
2 228 V
2 29 V
2 -116 V
2 64 V
2 -172 V
2 65 V
2 175 V
2 -111 V
2 -25 V
3 -27 V
2 -159 V
2 267 V
2 41 V
2 -69 V
2 4 V
2 -203 V
2 153 V
2 164 V
2 -123 V
2 6 V
2 -73 V
2 -109 V
3 341 V
2 -54 V
2 -212 V
2 146 V
2 -204 V
2 141 V
2 187 V
2 -209 V
2 12 V
2 29 V
2 -177 V
2 268 V
3 -43 V
2 -238 V
2 188 V
2 -121 V
2 141 V
2 164 V
2 -258 V
2 -17 V
2 85 V
2 -119 V
2 217 V
3 -6 V
2 -261 V
2 157 V
2 -46 V
2 35 V
2 157 V
2 -141 V
2 -64 V
2 35 V
2 -83 V
2 175 V
2 6 V
2 -148 V
3 59 V
2 -101 V
2 75 V
2 125 V
2 -120 V
2 -28 V
2 -33 V
2 -43 V
2 195 V
2 -44 V
2 -93 V
3 76 V
2 -86 V
2 9 V
2 80 V
2 -65 V
2 35 V
2 -6 V
2 -38 V
2 84 V
2 -39 V
2 34 V
2 15 V
3 -120 V
2 46 V
2 62 V
2 16 V
2 12 V
2 -91 V
2 0 V
2 77 V
2 10 V
2 10 V
2 -93 V
2 -62 V
3 73 V
2 51 V
2 34 V
2 -80 V
2 -97 V
2 78 V
2 7 V
2 126 V
2 12 V
2 -212 V
2 36 V
2 7 V
3 24 V
2 183 V
2 -101 V
2 -202 V
2 101 V
2 -33 V
2 167 V
2 3 V
2 -279 V
2 165 V
2 18 V
2 29 V
3 119 V
2 -189 V
2 -52 V
2 120 V
2 -65 V
2 153 V
2 -76 V
2 -201 V
2 180 V
2 -37 V
2 133 V
3 67 V
2 -275 V
2 49 V
2 63 V
2 -25 V
2 100 V
2 -142 V
2 -65 V
2 151 V
2 -11 V
2 88 V
2 -68 V
2 -278 V
3 215 V
2 71 V
2 66 V
2 -25 V
2 -268 V
2 107 V
1.000 UL
LT1
990 4346 M
2 32 V
2 33 V
2 32 V
2 26 V
2 18 V
3 5 V
2 -6 V
2 -20 V
2 -34 V
2 -45 V
2 -53 V
2 -52 V
2 -48 V
2 -42 V
2 -30 V
2 -14 V
2 2 V
3 20 V
2 35 V
2 47 V
2 55 V
2 57 V
2 54 V
2 47 V
2 35 V
2 21 V
2 2 V
2 -15 V
2 -28 V
3 -39 V
2 -46 V
2 -51 V
2 -53 V
2 -47 V
2 -38 V
2 -25 V
2 -7 V
2 9 V
2 23 V
2 34 V
2 45 V
3 50 V
2 52 V
2 47 V
2 38 V
2 25 V
2 9 V
2 -9 V
2 -27 V
2 -40 V
2 -49 V
2 -55 V
3 -53 V
2 -48 V
2 -41 V
2 -28 V
2 -9 V
2 11 V
2 27 V
2 42 V
2 51 V
2 56 V
2 57 V
2 52 V
3 42 V
2 28 V
2 10 V
2 -12 V
2 -33 V
2 -56 V
2 -72 V
2 -83 V
2 -87 V
2 -82 V
2 -70 V
2 -48 V
3 -21 V
2 14 V
2 45 V
2 71 V
2 91 V
2 98 V
2 97 V
2 86 V
2 72 V
2 52 V
2 31 V
2 7 V
3 -18 V
2 -44 V
2 -65 V
2 -80 V
2 -88 V
2 -88 V
2 -78 V
2 -59 V
2 -34 V
2 -8 V
2 16 V
2 38 V
3 56 V
2 69 V
2 76 V
2 75 V
2 65 V
2 51 V
2 34 V
2 12 V
2 -6 V
2 -25 V
2 -42 V
2 -55 V
3 -65 V
2 -69 V
2 -67 V
2 -61 V
2 -49 V
2 -30 V
2 -7 V
2 13 V
2 33 V
2 49 V
2 57 V
2 59 V
3 52 V
2 42 V
2 31 V
2 18 V
2 5 V
2 -8 V
2 -20 V
2 -30 V
2 -41 V
2 -47 V
2 -51 V
2 -48 V
3 -38 V
2 -24 V
2 -8 V
2 9 V
2 26 V
2 38 V
2 45 V
2 48 V
2 46 V
2 39 V
2 28 V
3 17 V
2 5 V
2 -11 V
2 -24 V
2 -35 V
2 -44 V
2 -49 V
2 -49 V
2 -42 V
2 -32 V
2 -22 V
2 -8 V
3 7 V
2 19 V
2 31 V
2 42 V
2 50 V
2 55 V
2 54 V
2 49 V
2 39 V
2 25 V
2 8 V
2 -8 V
3 -23 V
2 -39 V
2 -51 V
2 -60 V
2 -66 V
2 -66 V
2 -59 V
2 -44 V
2 -24 V
2 -5 V
2 15 V
2 32 V
3 44 V
2 56 V
2 58 V
2 57 V
2 46 V
2 33 V
2 15 V
2 -2 V
2 -18 V
2 -31 V
2 -42 V
2 -51 V
3 -56 V
2 -51 V
2 -41 V
2 -22 V
2 0 V
2 21 V
2 40 V
2 54 V
2 61 V
2 62 V
2 58 V
3 46 V
2 27 V
2 9 V
2 -12 V
2 -30 V
2 -46 V
2 -60 V
2 -69 V
2 -74 V
2 -72 V
2 -61 V
2 -45 V
3 -22 V
2 8 V
2 36 V
2 61 V
2 78 V
2 87 V
2 89 V
2 85 V
2 74 V
2 55 V
2 32 V
2 8 V
3 -18 V
2 -41 V
2 -60 V
2 -78 V
2 -90 V
2 -93 V
2 -89 V
2 -76 V
2 -52 V
2 -18 V
2 21 V
2 57 V
3 84 V
2 101 V
2 110 V
2 107 V
2 94 V
2 78 V
2 58 V
2 33 V
2 5 V
2 -23 V
2 -52 V
2 -75 V
3 -93 V
2 -107 V
2 -109 V
2 -100 V
2 -83 V
2 -57 V
2 -24 V
2 13 V
2 50 V
2 80 V
2 98 V
2 105 V
3 103 V
2 92 V
2 75 V
2 54 V
2 29 V
2 1 V
2 -28 V
2 -55 V
2 -81 V
2 -104 V
2 -119 V
2 -122 V
3 -116 V
2 -95 V
2 -63 V
2 -18 V
2 30 V
2 75 V
2 110 V
2 131 V
2 133 V
2 125 V
2 107 V
2 81 V
3 52 V
2 19 V
2 -15 V
2 -49 V
2 -81 V
2 -110 V
2 -131 V
2 -144 V
2 -142 V
2 -125 V
2 -89 V
2 -40 V
3 17 V
2 70 V
2 114 V
2 140 V
2 148 V
2 143 V
2 127 V
2 100 V
2 70 V
1 19 V
5 0 R
0 -15 V
3 -70 V
2 -104 V
2 -132 V
2 -152 V
2 -162 V
2 -155 V
2 -131 V
2 -89 V
2 -35 V
2 27 V
2 89 V
3 128 V
2 153 V
2 154 V
2 141 V
2 118 V
2 85 V
2 49 V
2 9 V
2 -32 V
2 -70 V
2 -104 V
2 -131 V
3 -149 V
2 -153 V
2 -140 V
2 -108 V
2 -60 V
2 0 V
2 58 V
2 101 V
2 128 V
2 136 V
2 129 V
2 110 V
3 83 V
2 51 V
2 16 V
2 -22 V
2 -58 V
2 -91 V
2 -118 V
2 -136 V
2 -143 V
2 -135 V
2 -106 V
2 -63 V
3 -6 V
2 49 V
2 98 V
2 133 V
2 146 V
2 146 V
2 131 V
2 106 V
2 74 V
2 35 V
2 -4 V
2 -45 V
3 -81 V
2 -115 V
2 -140 V
2 -154 V
2 -151 V
2 -130 V
2 -86 V
2 -29 V
2 34 V
2 88 V
2 127 V
2 145 V
3 145 V
2 131 V
2 107 V
2 74 V
2 38 V
2 1 V
2 -36 V
2 -72 V
2 -104 V
2 -128 V
2 -139 V
2 -138 V
3 -125 V
2 -85 V
currentpoint stroke M
2 -36 V
2 21 V
2 72 V
2 107 V
2 125 V
2 128 V
2 115 V
2 96 V
2 68 V
3 35 V
2 -1 V
2 -36 V
2 -69 V
2 -97 V
2 -118 V
2 -130 V
2 -127 V
2 -108 V
2 -71 V
2 -19 V
2 37 V
3 82 V
2 115 V
2 133 V
2 132 V
2 114 V
2 86 V
2 55 V
2 18 V
2 -20 V
2 -60 V
2 -95 V
2 -124 V
3 -146 V
2 -151 V
2 -139 V
2 -108 V
2 -58 V
2 3 V
2 65 V
2 111 V
2 137 V
2 145 V
2 140 V
2 121 V
3 93 V
2 57 V
2 17 V
2 -24 V
2 -63 V
2 -99 V
2 -129 V
2 -150 V
2 -156 V
2 -148 V
2 -117 V
2 -65 V
3 4 V
2 66 V
2 111 V
2 135 V
2 135 V
2 118 V
2 91 V
2 60 V
2 25 V
2 -12 V
2 -51 V
2 -83 V
3 -112 V
2 -132 V
2 -137 V
2 -111 V
2 -69 V
2 -13 V
2 41 V
2 85 V
2 112 V
2 122 V
2 116 V
3 96 V
2 65 V
2 30 V
2 -6 V
2 -44 V
2 -78 V
2 -102 V
2 -121 V
2 -125 V
2 -111 V
2 -79 V
2 -31 V
3 23 V
2 73 V
2 111 V
2 131 V
2 135 V
2 123 V
2 98 V
2 67 V
2 34 V
2 -4 V
2 -41 V
2 -76 V
3 -107 V
2 -130 V
2 -141 V
2 -135 V
2 -108 V
2 -62 V
2 -3 V
2 54 V
2 99 V
2 127 V
2 133 V
2 125 V
3 105 V
2 75 V
2 40 V
2 7 V
2 -31 V
2 -65 V
2 -92 V
2 -111 V
2 -121 V
2 -118 V
2 -101 V
2 -68 V
3 -22 V
2 25 V
2 69 V
2 99 V
2 116 V
2 116 V
2 102 V
2 79 V
2 48 V
2 16 V
2 -16 V
2 -47 V
3 -73 V
2 -93 V
2 -107 V
2 -113 V
2 -99 V
2 -71 V
2 -26 V
2 24 V
2 72 V
2 106 V
2 122 V
2 118 V
3 100 V
2 70 V
2 36 V
2 -2 V
2 -39 V
2 -74 V
2 -104 V
2 -124 V
2 -131 V
2 -120 V
2 -90 V
3 -44 V
2 10 V
2 61 V
2 98 V
2 120 V
2 126 V
2 114 V
2 89 V
2 58 V
2 21 V
2 -19 V
2 -57 V
3 -93 V
2 -122 V
2 -131 V
2 -134 V
2 -114 V
2 -71 V
2 -14 V
2 48 V
2 99 V
2 128 V
2 136 V
2 124 V
3 97 V
2 60 V
2 20 V
2 -19 V
2 -60 V
2 -93 V
2 -116 V
2 -125 V
2 -117 V
2 -88 V
2 -42 V
2 12 V
3 59 V
2 92 V
2 111 V
2 109 V
2 92 V
2 66 V
2 35 V
2 4 V
2 -25 V
2 -58 V
2 -83 V
2 -101 V
3 -109 V
2 -98 V
2 -71 V
2 -29 V
2 23 V
2 71 V
2 103 V
2 114 V
2 119 V
2 106 V
2 80 V
2 47 V
3 7 V
2 -34 V
2 -72 V
2 -105 V
2 -126 V
2 -133 V
2 -120 V
2 -84 V
2 -29 V
2 31 V
2 81 V
2 113 V
3 125 V
2 120 V
2 99 V
2 67 V
2 29 V
2 -9 V
2 -44 V
2 -74 V
2 -98 V
2 -111 V
2 -112 V
3 -100 V
2 -77 V
2 -38 V
2 7 V
2 51 V
2 82 V
2 99 V
2 101 V
2 89 V
2 67 V
2 41 V
2 9 V
3 -24 V
2 -51 V
2 -78 V
2 -97 V
2 -98 V
2 -90 V
2 -65 V
2 -27 V
2 15 V
2 54 V
2 85 V
2 99 V
2 97 V
3 81 V
2 55 V
2 22 V
2 -12 V
2 -46 V
2 -74 V
2 -96 V
2 -106 V
2 -101 V
2 -75 V
2 -33 V
3 13 V
2 54 V
2 81 V
2 97 V
2 98 V
2 86 V
2 65 V
2 36 V
2 7 V
2 -25 V
2 -54 V
2 -78 V
3 -96 V
2 -102 V
2 -96 V
2 -72 V
2 -39 V
2 7 V
2 52 V
2 89 V
2 109 V
2 110 V
2 96 V
2 74 V
3 45 V
2 11 V
2 -23 V
2 -56 V
2 -84 V
2 -98 V
2 -98 V
2 -84 V
2 -57 V
2 -17 V
2 25 V
2 60 V
3 81 V
2 87 V
2 79 V
2 61 V
2 36 V
2 10 V
2 -15 V
2 -39 V
2 -58 V
2 -72 V
2 -81 V
3 -77 V
2 -61 V
2 -36 V
2 1 V
2 39 V
2 68 V
2 85 V
2 88 V
2 82 V
2 63 V
2 34 V
2 2 V
2 -29 V
3 -58 V
2 -84 V
2 -101 V
2 -108 V
2 -99 V
2 -72 V
2 -29 V
2 22 V
2 69 V
2 98 V
2 113 V
2 113 V
3 96 V
2 68 V
2 35 V
2 0 V
2 -34 V
2 -66 V
2 -91 V
2 -104 V
2 -106 V
2 -93 V
2 -67 V
3 -28 V
2 18 V
2 56 V
2 83 V
2 96 V
2 93 V
2 78 V
2 52 V
2 20 V
2 -15 V
2 -48 V
2 -75 V
3 -95 V
2 -102 V
2 -90 V
2 -62 V
2 -17 V
2 31 V
2 74 V
2 102 V
2 110 V
2 105 V
2 85 V
2 54 V
3 19 V
2 -18 V
2 -54 V
2 -84 V
2 -106 V
2 -113 V
2 -103 V
2 -76 V
2 -31 V
2 19 V
2 67 V
currentpoint stroke M
2 98 V
3 112 V
2 106 V
2 88 V
2 61 V
2 32 V
2 -2 V
2 -35 V
2 -65 V
2 -92 V
2 -108 V
2 -108 V
2 -95 V
3 -63 V
2 -15 V
2 39 V
2 83 V
2 112 V
2 120 V
2 111 V
2 88 V
2 54 V
2 15 V
2 -22 V
2 -58 V
3 -85 V
2 -106 V
2 -112 V
2 -102 V
2 -71 V
2 -28 V
2 21 V
2 63 V
2 91 V
2 100 V
2 95 V
2 81 V
3 57 V
2 28 V
2 -7 V
2 -45 V
2 -79 V
2 -109 V
2 -127 V
2 -127 V
2 -103 V
2 -62 V
2 -1 V
3 61 V
2 110 V
2 135 V
2 135 V
2 114 V
2 78 V
2 32 V
2 -18 V
2 -67 V
2 -110 V
2 -143 V
2 -158 V
3 -146 V
2 -105 V
2 -39 V
2 39 V
2 103 V
2 146 V
2 156 V
2 140 V
2 110 V
2 66 V
2 17 V
2 -31 V
3 -76 V
2 -114 V
2 -140 V
2 -149 V
2 -134 V
2 -92 V
2 -24 V
2 46 V
2 107 V
2 143 V
2 150 V
2 133 V
3 99 V
2 54 V
2 5 V
2 -47 V
2 -92 V
2 -128 V
2 -148 V
2 -147 V
2 -120 V
2 -62 V
2 16 V
3 88 V
2 136 V
2 153 V
2 142 V
2 115 V
2 74 V
2 28 V
2 -20 V
2 -66 V
2 -106 V
2 -126 V
2 -137 V
2 -124 V
3 -89 V
2 -32 V
2 34 V
2 93 V
2 130 V
2 141 V
2 130 V
2 102 V
2 67 V
2 24 V
2 -21 V
2 -69 V
3 -110 V
2 -142 V
2 -158 V
2 -144 V
2 -104 V
2 -39 V
2 37 V
2 104 V
2 143 V
2 153 V
2 138 V
3 106 V
2 63 V
2 17 V
2 -30 V
2 -74 V
2 -109 V
2 -134 V
2 -138 V
2 -120 V
2 -81 V
2 -19 V
2 43 V
3 92 V
2 119 V
2 122 V
2 100 V
2 74 V
2 35 V
2 -4 V
2 -41 V
2 -79 V
2 -110 V
2 -130 V
2 -130 V
3 -103 V
2 -50 V
2 16 V
2 75 V
2 117 V
2 134 V
2 131 V
2 103 V
2 59 V
2 7 V
2 -45 V
2 -92 V
3 -129 V
2 -146 V
2 -139 V
2 -103 V
2 -39 V
2 39 V
2 99 V
2 133 V
2 136 V
2 115 V
2 80 V
2 37 V
3 -11 V
2 -58 V
2 -104 V
2 -133 V
2 -143 V
2 -129 V
2 -86 V
2 -19 V
2 49 V
2 100 V
2 125 V
2 124 V
3 100 V
2 63 V
2 15 V
2 -36 V
2 -84 V
2 -125 V
2 -148 V
2 -141 V
2 -98 V
2 -23 V
2 62 V
2 127 V
3 157 V
2 148 V
2 115 V
2 70 V
2 18 V
2 -39 V
2 -93 V
2 -137 V
2 -156 V
2 -147 V
2 -102 V
3 -30 V
2 49 V
2 112 V
2 144 V
2 141 V
2 113 V
2 72 V
2 22 V
2 -29 V
2 -74 V
2 -112 V
2 -136 V
3 -141 V
2 -114 V
2 -55 V
2 17 V
2 85 V
2 131 V
2 140 V
2 120 V
2 84 V
2 37 V
2 -16 V
2 -67 V
3 -112 V
2 -140 V
2 -140 V
2 -106 V
2 -39 V
2 41 V
2 106 V
2 138 V
2 141 V
2 118 V
2 81 V
2 32 V
3 -19 V
2 -66 V
2 -105 V
2 -129 V
2 -127 V
2 -96 V
2 -38 V
2 34 V
2 99 V
2 134 V
2 138 V
2 118 V
3 79 V
2 29 V
2 -25 V
2 -77 V
2 -124 V
2 -155 V
2 -163 V
2 -128 V
2 -65 V
2 25 V
2 106 V
2 160 V
3 171 V
2 146 V
2 104 V
2 50 V
2 -10 V
2 -72 V
2 -126 V
2 -162 V
2 -172 V
2 -147 V
2 -86 V
2 2 V
3 87 V
2 140 V
2 156 V
2 144 V
2 111 V
2 64 V
2 15 V
2 -35 V
2 -83 V
2 -124 V
2 -147 V
3 -144 V
2 -109 V
2 -46 V
2 29 V
2 94 V
2 134 V
2 136 V
2 116 V
2 80 V
2 36 V
2 -12 V
2 -60 V
3 -97 V
2 -116 V
2 -120 V
2 -95 V
2 -46 V
2 13 V
2 69 V
2 103 V
2 113 V
2 99 V
2 68 V
2 28 V
3 -16 V
2 -57 V
2 -90 V
2 -109 V
2 -105 V
2 -81 V
2 -37 V
2 24 V
2 84 V
2 122 V
2 134 V
2 124 V
3 96 V
2 54 V
2 4 V
2 -49 V
2 -98 V
2 -138 V
2 -159 V
2 -157 V
2 -120 V
2 -50 V
2 38 V
2 112 V
3 148 V
2 149 V
2 127 V
2 86 V
2 35 V
2 -19 V
2 -65 V
2 -108 V
2 -130 V
2 -129 V
2 -99 V
2 -49 V
3 12 V
2 66 V
2 100 V
2 106 V
2 91 V
2 61 V
2 19 V
2 -25 V
2 -65 V
2 -99 V
2 -121 V
2 -115 V
3 -75 V
2 -8 V
2 67 V
2 120 V
2 141 V
2 130 V
2 92 V
2 41 V
2 -17 V
2 -74 V
2 -125 V
3 -159 V
2 -166 V
2 -129 V
2 -45 V
2 58 V
2 138 V
2 173 V
2 165 V
2 128 V
2 75 V
2 16 V
2 -48 V
2 -100 V
3 -148 V
2 -171 V
2 -161 V
2 -112 V
2 -31 V
2 62 V
2 127 V
currentpoint stroke M
2 152 V
2 141 V
2 103 V
2 52 V
3 -9 V
2 -68 V
2 -117 V
2 -146 V
2 -147 V
2 -103 V
2 -16 V
2 82 V
2 150 V
2 173 V
2 157 V
2 113 V
3 53 V
2 -15 V
2 -88 V
2 -149 V
2 -193 V
2 -204 V
2 -168 V
2 -75 V
2 51 V
2 150 V
2 195 V
2 187 V
3 144 V
2 83 V
2 12 V
2 -61 V
2 -126 V
2 -168 V
2 -202 V
2 -182 V
2 -104 V
2 20 V
2 128 V
2 180 V
3 179 V
2 136 V
2 77 V
2 5 V
2 -65 V
2 -124 V
2 -156 V
2 -151 V
2 -95 V
2 6 V
2 101 V
2 151 V
3 153 V
2 121 V
2 70 V
2 9 V
2 -52 V
2 -105 V
2 -143 V
2 -154 V
2 -129 V
2 -66 V
2 21 V
3 104 V
2 152 V
2 156 V
2 130 V
2 84 V
2 29 V
2 -33 V
2 -93 V
2 -141 V
2 -171 V
2 -165 V
2 -108 V
2 -14 V
3 87 V
2 144 V
2 154 V
2 124 V
2 72 V
2 11 V
2 -48 V
2 -97 V
2 -128 V
2 -134 V
2 -98 V
3 -30 V
2 40 V
2 90 V
2 109 V
2 97 V
2 62 V
2 17 V
2 -30 V
2 -73 V
2 -104 V
2 -116 V
2 -95 V
3 -39 V
2 43 V
2 117 V
2 147 V
2 136 V
2 94 V
2 35 V
2 -29 V
2 -90 V
2 -142 V
2 -169 V
2 -150 V
3 -85 V
2 14 V
2 106 V
2 152 V
2 147 V
2 120 V
2 69 V
2 8 V
2 -51 V
2 -101 V
2 -132 V
2 -135 V
3 -99 V
2 -29 V
2 47 V
2 100 V
2 113 V
2 97 V
2 54 V
2 -1 V
2 -58 V
2 -105 V
2 -131 V
2 -118 V
3 -60 V
2 27 V
2 105 V
2 136 V
2 120 V
2 71 V
2 7 V
2 -54 V
2 -108 V
2 -141 V
2 -140 V
3 -96 V
2 -11 V
2 79 V
2 134 V
2 144 V
2 122 V
2 77 V
2 22 V
2 -37 V
2 -88 V
2 -115 V
2 -129 V
2 -107 V
3 -48 V
2 30 V
2 96 V
2 125 V
2 117 V
2 83 V
2 36 V
2 -17 V
2 -69 V
2 -107 V
2 -115 V
3 -85 V
2 -17 V
2 60 V
2 110 V
2 118 V
2 90 V
2 45 V
2 -11 V
2 -68 V
2 -114 V
2 -131 V
2 -105 V
3 -35 V
2 49 V
2 114 V
2 141 V
2 129 V
2 89 V
2 30 V
2 -35 V
2 -101 V
2 -150 V
2 -177 V
2 -158 V
3 -77 V
2 42 V
2 138 V
2 165 V
2 147 V
2 93 V
2 29 V
2 -34 V
2 -88 V
2 -121 V
2 -122 V
2 -82 V
3 -13 V
2 60 V
2 106 V
2 116 V
2 91 V
2 47 V
2 -5 V
2 -54 V
2 -94 V
2 -116 V
2 -103 V
2 -52 V
3 31 V
2 108 V
2 146 V
2 141 V
2 101 V
2 41 V
2 -24 V
2 -89 V
2 -147 V
2 -174 V
2 -155 V
3 -82 V
2 26 V
2 117 V
2 152 V
2 140 V
2 100 V
2 46 V
2 -7 V
2 -50 V
2 -82 V
2 -109 V
2 -107 V
2 -69 V
3 -6 V
2 59 V
2 100 V
2 110 V
2 88 V
2 47 V
2 -1 V
2 -47 V
2 -86 V
2 -103 V
2 -88 V
3 -43 V
2 20 V
2 83 V
2 113 V
2 109 V
2 79 V
2 31 V
2 -24 V
2 -80 V
2 -125 V
2 -149 V
2 -133 V
3 -69 V
2 26 V
2 109 V
2 151 V
2 145 V
2 109 V
2 58 V
2 3 V
2 -52 V
2 -99 V
2 -130 V
2 -136 V
3 -105 V
2 -36 V
2 46 V
2 111 V
2 129 V
2 108 V
2 64 V
2 7 V
2 -53 V
2 -103 V
2 -127 V
2 -109 V
3 -43 V
2 46 V
2 109 V
2 122 V
2 95 V
2 49 V
2 -7 V
2 -62 V
2 -106 V
2 -127 V
2 -112 V
2 -55 V
3 25 V
2 96 V
2 132 V
2 126 V
2 88 V
2 34 V
2 -31 V
2 -96 V
2 -143 V
2 -163 V
2 -132 V
3 -47 V
2 57 V
2 129 V
2 149 V
2 124 V
2 76 V
2 16 V
2 -45 V
2 -90 V
2 -119 V
2 -108 V
2 -57 V
2 16 V
3 77 V
2 102 V
2 88 V
2 49 V
2 -7 V
2 -67 V
2 -119 V
2 -149 V
2 -126 V
2 -42 V
2 78 V
2 171 V
3 193 V
2 153 V
2 80 V
2 -6 V
2 -93 V
2 -167 V
2 -215 V
2 -201 V
2 -96 V
2 69 V
2 182 V
3 205 V
2 168 V
2 99 V
2 18 V
2 -60 V
2 -123 V
2 -153 V
2 -135 V
2 -64 V
2 34 V
2 109 V
2 132 V
3 108 V
2 58 V
2 2 V
2 -59 V
2 -113 V
2 -149 V
2 -144 V
2 -72 V
2 49 V
2 154 V
2 192 V
2 168 V
3 101 V
2 15 V
2 -76 V
2 -159 V
2 -218 V
2 -226 V
2 -140 V
2 33 V
2 181 V
2 233 V
2 204 V
2 131 V
3 39 V
2 -55 V
2 -140 V
2 -199 V
2 -211 V
2 -138 V
2 6 V
2 142 V
2 202 V
2 187 V
2 124 V
3 40 V
2 -54 V
2 -139 V
2 -198 V
2 -202 V
currentpoint stroke M
2 -111 V
2 60 V
2 187 V
2 235 V
2 195 V
2 109 V
2 5 V
2 -101 V
3 -198 V
2 -269 V
2 -267 V
2 -133 V
2 96 V
2 254 V
2 285 V
2 232 V
2 141 V
2 40 V
2 -69 V
2 -166 V
3 -241 V
2 -264 V
2 -187 V
2 -8 V
2 168 V
2 238 V
2 214 V
2 143 V
2 50 V
2 -49 V
2 -145 V
3 -215 V
2 -235 V
2 -154 V
2 29 V
2 194 V
2 244 V
2 209 V
2 132 V
2 32 V
2 -71 V
2 -169 V
2 -246 V
-4 417 V
2 -167 V
2 -245 V
3 -264 V
2 -170 V
2 31 V
2 210 V
2 265 V
2 228 V
2 150 V
2 53 V
2 -50 V
2 -147 V
2 -227 V
2 -261 V
3 -192 V
2 -8 V
2 174 V
2 235 V
2 204 V
2 124 V
2 25 V
2 -75 V
2 -166 V
2 -227 V
2 -211 V
2 -76 V
3 110 V
2 221 V
2 225 V
2 156 V
2 63 V
2 -38 V
2 -136 V
2 -214 V
2 -246 V
2 -191 V
2 -17 V
2 177 V
3 266 V
2 247 V
2 170 V
2 68 V
2 -39 V
2 -142 V
2 -227 V
2 -270 V
2 -218 V
2 -47 V
2 143 V
3 225 V
2 206 V
2 133 V
2 38 V
2 -61 V
2 -147 V
2 -193 V
2 -172 V
2 -61 V
2 94 V
2 188 V
2 190 V
2 130 V
3 56 V
2 -33 V
2 -124 V
2 -203 V
2 -234 V
2 -171 V
2 -2 V
2 178 V
2 253 V
2 227 V
2 150 V
2 51 V
3 -53 V
2 -158 V
2 -246 V
2 -275 V
2 -181 V
2 32 V
2 205 V
2 245 V
2 192 V
2 100 V
2 -3 V
3 -99 V
2 -171 V
2 -189 V
2 -126 V
2 14 V
2 138 V
2 177 V
2 148 V
2 79 V
2 -12 V
2 -102 V
2 -175 V
3 -210 V
2 -157 V
2 3 V
2 175 V
2 249 V
2 219 V
2 154 V
2 51 V
2 -63 V
2 -172 V
2 -262 V
2 -291 V
3 -187 V
2 41 V
2 216 V
2 248 V
2 191 V
2 96 V
2 -12 V
2 -113 V
2 -195 V
2 -221 V
2 -144 V
2 21 V
3 151 V
2 180 V
2 134 V
2 54 V
2 -41 V
2 -130 V
2 -185 V
2 -174 V
2 -60 V
2 117 V
2 227 V
2 217 V
3 138 V
2 33 V
2 -84 V
2 -192 V
2 -266 V
2 -254 V
2 -90 V
2 150 V
2 258 V
2 230 V
2 137 V
2 37 V
3 -69 V
2 -161 V
2 -210 V
2 -175 V
2 -34 V
2 124 V
2 182 V
2 145 V
2 56 V
2 -51 V
2 -145 V
2 -199 V
3 -169 V
2 -21 V
2 157 V
2 225 V
2 182 V
2 81 V
2 -38 V
2 -156 V
2 -244 V
2 -250 V
2 -101 V
3 128 V
2 236 V
2 203 V
2 104 V
2 -11 V
2 -124 V
2 -204 V
2 -205 V
2 -75 V
2 103 V
2 182 V
2 142 V
3 46 V
2 -69 V
2 -165 V
2 -189 V
2 -68 V
2 136 V
2 235 V
2 192 V
2 78 V
2 -53 V
2 -184 V
2 -279 V
3 -246 V
2 3 V
2 229 V
2 250 V
2 161 V
2 40 V
2 -83 V
2 -177 V
2 -191 V
2 -86 V
2 80 V
2 164 V
3 135 V
2 46 V
2 -69 V
2 -163 V
2 -177 V
2 -53 V
2 145 V
2 218 V
2 156 V
2 34 V
2 -100 V
3 -211 V
2 -252 V
2 -133 V
2 108 V
2 229 V
2 192 V
2 90 V
2 -23 V
2 -119 V
2 -170 V
2 -123 V
2 2 V
2 115 V
3 122 V
2 53 V
2 -41 V
2 -130 V
2 -156 V
2 -47 V
2 126 V
2 197 V
2 144 V
2 36 V
2 -80 V
2 -179 V
3 -211 V
2 -104 V
2 80 V
2 162 V
2 135 V
2 57 V
2 -29 V
2 -91 V
2 -97 V
2 -43 V
2 41 V
3 79 V
2 51 V
2 -18 V
2 -97 V
2 -143 V
2 -89 V
2 64 V
2 167 V
2 145 V
2 50 V
2 -65 V
2 -157 V
3 -174 V
2 -71 V
2 82 V
2 139 V
2 107 V
2 29 V
2 -44 V
2 -72 V
2 -44 V
2 17 V
2 57 V
2 35 V
3 -20 V
2 -74 V
2 -95 V
2 -52 V
2 37 V
2 104 V
2 103 V
2 51 V
2 -22 V
2 -87 V
2 -114 V
2 -87 V
3 -5 V
2 70 V
2 88 V
2 62 V
2 19 V
2 -17 V
2 -32 V
2 -26 V
2 -9 V
2 -2 V
2 -19 V
2 -43 V
3 -48 V
2 -11 V
2 51 V
2 98 V
2 95 V
2 42 V
2 -32 V
2 -97 V
2 -105 V
2 -59 V
2 13 V
2 57 V
3 63 V
2 37 V
2 4 V
2 -15 V
2 -22 V
2 -10 V
2 4 V
2 2 V
2 -17 V
2 -43 V
2 -47 V
2 -13 V
3 44 V
2 77 V
2 62 V
2 11 V
2 -52 V
2 -90 V
2 -76 V
2 -24 V
2 24 V
2 44 V
2 27 V
3 13 V
2 9 V
2 9 V
2 10 V
2 9 V
2 -6 V
2 -31 V
2 -57 V
2 -59 V
2 -7 V
2 66 V
2 96 V
3 76 V
2 17 V
2 -43 V
2 -87 V
2 -74 V
2 -9 V
2 51 V
2 59 V
2 23 V
2 -16 V
currentpoint stroke M
2 -18 V
2 20 V
3 56 V
2 48 V
2 -6 V
2 -71 V
2 -116 V
2 -96 V
2 0 V
2 98 V
2 122 V
2 70 V
2 -7 V
2 -66 V
3 -76 V
2 -18 V
2 48 V
2 55 V
2 6 V
2 -51 V
2 -65 V
2 -18 V
2 66 V
2 99 V
2 57 V
2 -10 V
3 -79 V
2 -107 V
2 -68 V
2 22 V
2 96 V
2 90 V
2 28 V
2 -41 V
2 -87 V
2 -71 V
2 2 V
2 63 V
3 60 V
2 5 V
2 -55 V
2 -70 V
2 -16 V
2 65 V
2 98 V
2 67 V
2 -2 V
2 -71 V
2 -103 V
2 -73 V
3 -7 V
2 38 V
2 34 V
2 11 V
2 5 V
2 15 V
2 36 V
2 51 V
2 25 V
2 -27 V
2 -76 V
3 -94 V
2 -58 V
2 29 V
2 93 V
2 95 V
2 43 V
2 -23 V
2 -65 V
2 -64 V
2 -33 V
2 -9 V
2 -11 V
3 -6 V
2 20 V
2 57 V
2 72 V
2 50 V
2 14 V
2 -26 V
2 -60 V
2 -73 V
2 -54 V
2 -1 V
2 56 V
3 73 V
2 51 V
2 10 V
2 -23 V
2 -34 V
2 -16 V
2 -9 V
2 -27 V
2 -53 V
2 -49 V
2 -6 V
2 53 V
3 66 V
2 36 V
2 0 V
2 -28 V
2 -28 V
2 -24 V
2 -26 V
2 -31 V
2 -23 V
2 4 V
2 46 V
2 70 V
3 53 V
2 3 V
2 -52 V
2 -83 V
2 -81 V
2 -43 V
2 28 V
2 78 V
2 71 V
2 30 V
2 -13 V
2 -21 V
3 3 V
2 9 V
2 -23 V
2 -78 V
2 -95 V
2 -32 V
2 72 V
2 120 V
2 91 V
2 23 V
2 -53 V
2 -105 V
3 -118 V
2 -73 V
2 15 V
2 75 V
2 87 V
2 51 V
2 9 V
2 2 V
2 -6 V
2 -41 V
2 -87 V
3 -116 V
2 -54 V
2 79 V
2 144 V
2 100 V
2 10 V
2 -67 V
2 -87 V
2 -55 V
2 -21 V
2 -8 V
2 -5 V
2 6 V
3 40 V
2 72 V
2 57 V
2 -5 V
2 -87 V
2 -144 V
2 -101 V
2 55 V
2 142 V
2 91 V
2 5 V
3 -35 V
2 -19 V
2 -8 V
2 -49 V
2 -113 V
2 -104 V
2 33 V
2 152 V
2 133 V
2 24 V
2 -81 V
2 -107 V
3 -63 V
2 -14 V
2 -4 V
2 3 V
2 42 V
2 86 V
2 80 V
2 2 V
2 -114 V
2 -179 V
2 -52 V
2 149 V
3 135 V
2 -6 V
2 -93 V
2 -20 V
2 69 V
2 -2 V
2 -144 V
2 -173 V
2 99 V
2 248 V
2 131 V
2 -46 V
3 -168 V
2 -153 V
2 -15 V
2 53 V
2 22 V
2 -3 V
2 41 V
2 90 V
2 45 V
2 -83 V
2 -190 V
2 -121 V
3 123 V
2 162 V
2 50 V
2 -36 V
2 -5 V
2 -4 V
2 -103 V
2 -192 V
2 -15 V
2 210 V
2 134 V
3 -14 V
2 -98 V
2 -74 V
2 -59 V
2 -67 V
2 -3 V
2 105 V
2 114 V
2 52 V
2 -37 V
2 -135 V
2 -133 V
2 29 V
3 125 V
2 67 V
2 21 V
2 47 V
2 -1 V
2 -134 V
2 -190 V
2 35 V
2 183 V
2 87 V
2 -29 V
2 -41 V
3 -27 V
2 -89 V
2 -133 V
2 37 V
2 170 V
2 89 V
2 -27 V
2 -77 V
2 -69 V
2 -79 V
2 -58 V
3 72 V
2 162 V
2 110 V
2 -23 V
2 -170 V
2 -199 V
2 -3 V
2 128 V
2 100 V
2 67 V
2 38 V
2 -79 V
3 -202 V
2 -101 V
2 123 V
2 101 V
2 40 V
2 49 V
2 -24 V
2 -196 V
2 -211 V
2 199 V
2 180 V
2 -15 V
3 -28 V
2 41 V
2 -103 V
2 -256 V
2 101 V
2 213 V
2 6 V
2 -55 V
2 57 V
2 -39 V
2 -218 V
2 -14 V
3 236 V
2 91 V
2 -53 V
2 -62 V
2 -87 V
2 -146 V
2 40 V
2 195 V
2 109 V
2 2 V
2 -69 V
3 -135 V
2 -128 V
2 20 V
2 150 V
2 138 V
2 15 V
2 -132 V
2 -167 V
2 -32 V
2 63 V
2 111 V
2 143 V
2 26 V
3 -173 V
2 -220 V
2 73 V
2 116 V
2 44 V
2 105 V
2 35 V
2 -189 V
2 -237 V
2 132 V
2 76 V
3 15 V
2 155 V
2 48 V
2 -243 V
2 -230 V
2 248 V
2 72 V
2 -52 V
2 118 V
2 22 V
2 -280 V
2 -151 V
3 316 V
2 63 V
2 -75 V
2 57 V
2 -54 V
2 -325 V
2 134 V
2 274 V
2 -45 V
2 -127 V
2 97 V
2 -53 V
3 -311 V
2 223 V
2 221 V
2 -83 V
2 -73 V
2 87 V
2 -142 V
2 -281 V
2 381 V
2 147 V
2 -146 V
2 -78 V
3 18 V
2 -223 V
2 33 V
2 328 V
2 15 V
2 -186 V
2 -8 V
2 -44 V
2 -224 V
2 316 V
2 236 V
2 -64 V
3 -189 V
2 -58 V
2 -106 V
2 -28 V
2 268 V
2 107 V
2 -115 V
2 -150 V
2 -51 V
2 -60 V
2 86 V
3 201 V
2 41 V
2 -145 V
2 -140 V
2 -12 V
2 26 V
2 127 V
currentpoint stroke M
2 152 V
2 -7 V
2 -172 V
2 -186 V
2 60 V
2 93 V
3 111 V
2 98 V
2 -72 V
2 -273 V
2 -23 V
2 182 V
2 68 V
2 103 V
2 42 V
2 -201 V
2 -308 V
2 276 V
3 94 V
2 -34 V
2 155 V
2 33 V
2 -295 V
2 -158 V
2 312 V
2 -16 V
2 -52 V
2 198 V
2 -35 V
3 -388 V
2 150 V
2 226 V
2 -115 V
2 -3 V
2 186 V
2 -144 V
2 -398 V
2 395 V
2 118 V
2 -192 V
2 46 V
3 128 V
2 -233 V
2 -169 V
2 371 V
2 37 V
2 -194 V
2 111 V
2 53 V
2 -286 V
2 62 V
2 299 V
2 -56 V
3 -207 V
2 129 V
2 -5 V
2 -247 V
2 186 V
2 203 V
2 -103 V
2 -133 V
2 89 V
2 -65 V
2 -145 V
2 227 V
3 116 V
2 -144 V
2 -78 V
2 89 V
2 -101 V
2 -89 V
2 244 V
2 73 V
2 -165 V
2 -62 V
2 85 V
3 -87 V
2 -3 V
2 221 V
2 13 V
2 -200 V
2 -6 V
2 79 V
2 -148 V
2 32 V
2 251 V
2 -21 V
2 -272 V
2 42 V
3 143 V
2 -110 V
2 27 V
2 194 V
2 -97 V
2 -307 V
2 238 V
2 125 V
2 -208 V
2 4 V
2 223 V
2 -116 V
3 -233 V
2 284 V
2 43 V
2 -270 V
2 133 V
2 182 V
2 -216 V
2 -157 V
2 287 V
2 -67 V
2 -239 V
3 332 V
2 83 V
2 -338 V
2 -13 V
2 284 V
2 -149 V
2 -199 V
2 359 V
2 6 V
2 -344 V
2 214 V
2 188 V
3 -234 V
2 -166 V
2 304 V
2 -85 V
2 -346 V
2 402 V
2 114 V
2 -298 V
2 22 V
2 243 V
2 -189 V
2 -253 V
3 423 V
2 26 V
2 -335 V
2 180 V
2 169 V
2 -265 V
2 -106 V
2 377 V
2 -47 V
2 -318 V
2 246 V
2 78 V
3 -336 V
2 146 V
2 279 V
2 -149 V
2 -268 V
2 273 V
2 -2 V
2 -332 V
2 278 V
2 167 V
2 -242 V
3 -98 V
2 249 V
2 -136 V
2 -243 V
2 390 V
2 48 V
2 -310 V
2 57 V
2 162 V
2 -247 V
2 -5 V
2 349 V
2 -72 V
3 -333 V
2 203 V
2 24 V
2 -309 V
2 325 V
2 186 V
2 -219 V
2 -147 V
2 232 V
2 -117 V
2 -196 V
2 369 V
3 36 V
2 -300 V
2 100 V
2 117 V
2 -246 V
2 79 V
2 275 V
2 -145 V
2 -254 V
2 254 V
2 -41 V
3 -288 V
2 366 V
2 123 V
2 -282 V
2 -57 V
2 186 V
2 -204 V
2 -33 V
2 346 V
2 -56 V
2 -330 V
2 213 V
2 63 V
3 -318 V
2 216 V
2 236 V
2 -184 V
2 -237 V
2 202 V
2 -98 V
2 -33 V
2 361 V
2 5 V
2 -352 V
3 43 V
2 122 V
2 -214 V
2 198 V
2 233 V
2 -167 V
2 -305 V
2 212 V
2 -38 V
2 -110 V
2 320 V
2 42 V
3 -325 V
2 -10 V
2 162 V
2 -176 V
2 117 V
2 268 V
2 -102 V
2 -343 V
2 131 V
2 21 V
2 -138 V
3 259 V
2 82 V
2 -261 V
2 -49 V
2 187 V
2 -118 V
2 -7 V
2 219 V
2 -68 V
2 -266 V
2 129 V
2 36 V
2 -117 V
3 214 V
2 93 V
2 -197 V
2 -93 V
2 129 V
2 -47 V
2 60 V
2 141 V
2 -95 V
2 -190 V
2 97 V
2 39 V
3 -4 V
2 142 V
2 1 V
2 -211 V
2 -55 V
2 73 V
2 -25 V
2 118 V
2 103 V
2 -126 V
2 -219 V
3 100 V
2 77 V
2 57 V
2 96 V
2 -52 V
2 -227 V
2 13 V
2 158 V
2 25 V
2 32 V
2 28 V
2 -110 V
2 -155 V
3 94 V
2 77 V
2 25 V
2 70 V
2 -7 V
2 -149 V
2 -81 V
2 111 V
2 83 V
2 29 V
2 16 V
3 -62 V
2 -144 V
2 -23 V
2 137 V
2 52 V
2 -26 V
2 -20 V
2 -96 V
2 -120 V
2 166 V
2 145 V
2 -54 V
3 -78 V
2 19 V
2 -109 V
2 -41 V
2 251 V
2 59 V
2 -154 V
2 -29 V
2 5 V
2 -194 V
2 172 V
3 221 V
2 -72 V
2 -174 V
2 30 V
2 -96 V
2 -31 V
2 304 V
2 62 V
2 -236 V
2 -55 V
2 82 V
2 -148 V
2 153 V
3 235 V
2 -106 V
2 -269 V
2 91 V
2 -26 V
2 -106 V
2 283 V
2 80 V
2 -248 V
2 -78 V
2 134 V
2 -142 V
3 93 V
2 233 V
2 -114 V
2 -303 V
2 175 V
2 -7 V
2 -108 V
2 296 V
2 71 V
2 -278 V
2 -104 V
3 155 V
2 -108 V
2 176 V
2 223 V
2 -132 V
2 -360 V
2 107 V
2 19 V
2 33 V
2 255 V
2 -5 V
2 -322 V
2 -6 V
3 137 V
2 -73 V
2 156 V
2 102 V
2 -243 V
2 -164 V
2 267 V
2 -52 V
2 -31 V
2 203 V
2 -74 V
3 -341 V
2 183 V
2 66 V
2 -68 V
2 218 V
2 50 V
2 -295 V
2 -84 V
2 207 V
2 -91 V
2 59 V
2 208 V
3 -114 V
2 -305 V
2 196 V
currentpoint stroke M
2 49 V
2 -97 V
2 169 V
2 37 V
1.000 UL
LT0
5839 4383 M
[ [(Helvetica) 220.0 0.0 true true (PP code)]
] -73.3 MRshow
5971 4383 M
591 0 V
990 4346 M
8 120 V
9 -3 V
8 -222 V
8 -214 V
9 125 V
8 325 V
8 72 V
9 -242 V
8 -242 V
8 132 V
9 279 V
8 31 V
8 -233 V
9 -228 V
8 141 V
8 363 V
9 95 V
8 -345 V
8 -405 V
9 151 V
8 455 V
8 134 V
9 -316 V
8 -392 V
8 122 V
9 401 V
8 171 V
8 -262 V
9 -452 V
8 -4 V
8 388 V
9 158 V
8 -236 V
8 -395 V
9 104 V
8 459 V
8 126 V
9 -350 V
8 -394 V
8 216 V
9 481 V
8 104 V
8 -343 V
9 -412 V
8 124 V
9 471 V
8 154 V
8 -333 V
9 -422 V
8 182 V
8 466 V
9 108 V
8 -398 V
8 -415 V
9 251 V
8 455 V
8 -9 V
9 -421 V
8 -256 V
8 278 V
9 298 V
8 -130 V
8 -376 V
9 -27 V
8 359 V
8 193 V
9 -267 V
8 -346 V
8 151 V
9 328 V
8 -15 V
8 -297 V
9 -119 V
8 248 V
8 261 V
9 -63 V
8 -375 V
8 -146 V
9 354 V
8 289 V
8 -132 V
9 -371 V
8 -43 V
8 326 V
9 156 V
8 -167 V
8 -299 V
9 37 V
8 303 V
8 64 V
9 -339 V
8 -378 V
8 229 V
9 328 V
8 -92 V
8 -452 V
9 -93 V
8 436 V
8 149 V
9 -352 V
8 -312 V
8 294 V
9 235 V
8 -246 V
8 -289 V
9 315 V
8 335 V
8 -228 V
9 -464 V
8 192 V
8 510 V
9 -12 V
8 -609 V
8 -134 V
9 594 V
8 83 V
8 -558 V
9 -97 V
8 524 V
8 -48 V
9 -511 V
8 117 V
8 500 V
9 -177 V
8 -686 V
8 278 V
9 517 V
8 -255 V
8 -569 V
9 401 V
8 274 V
9 -336 V
8 -192 V
8 367 V
9 4 V
8 -514 V
8 153 V
9 396 V
8 -261 V
8 -349 V
9 442 V
8 157 V
8 -453 V
9 -33 V
8 253 V
8 -193 V
9 -112 V
8 379 V
8 -40 V
9 -404 V
8 158 V
8 227 V
9 -296 V
8 -105 V
8 305 V
9 -99 V
8 -237 V
8 244 V
9 -54 V
8 -265 V
8 245 V
9 45 V
8 -302 V
8 92 V
9 103 V
8 -173 V
8 -2 V
9 -32 V
8 -121 V
8 88 V
9 -65 V
8 -120 V
8 145 V
9 -25 V
8 -52 V
8 -86 V
9 66 V
8 -35 V
8 -111 V
9 56 V
8 -30 V
8 -42 V
9 -78 V
8 55 V
8 -80 V
9 -10 V
8 28 V
8 49 V
9 -205 V
8 162 V
8 -128 V
9 31 V
8 -67 V
8 67 V
9 -192 V
8 177 V
8 -100 V
9 37 V
8 -23 V
8 60 V
9 -171 V
8 236 V
8 -292 V
9 64 V
8 -113 V
8 -52 V
9 91 V
8 -162 V
8 63 V
9 11 V
8 -205 V
8 208 V
9 -103 V
8 48 V
8 -121 V
9 177 V
8 -214 V
8 -108 V
9 45 V
8 -24 V
9 -133 V
8 52 V
8 -83 V
9 -8 V
8 -43 V
8 -112 V
9 -93 V
8 91 V
8 -227 V
9 -56 V
8 100 V
8 -16 V
9 -93 V
8 -47 V
8 -20 V
9 157 V
8 -65 V
8 -181 V
9 170 V
8 -82 V
8 125 V
9 33 V
8 -285 V
8 211 V
9 -112 V
8 42 V
8 121 V
9 -106 V
8 33 V
8 -11 V
9 -207 V
8 50 V
8 30 V
9 -44 V
8 106 V
8 -82 V
9 133 V
8 97 V
8 -85 V
9 -137 V
8 -108 V
8 92 V
9 -56 V
8 45 V
8 86 V
9 82 V
8 -14 V
8 -62 V
9 13 V
8 39 V
8 -136 V
9 -68 V
8 76 V
8 53 V
9 -10 V
8 70 V
8 -46 V
9 -91 V
8 -66 V
8 55 V
9 64 V
8 38 V
8 58 V
9 37 V
8 -82 V
8 -122 V
9 48 V
8 -56 V
8 -17 V
9 15 V
8 29 V
8 84 V
9 -37 V
8 -15 V
8 -10 V
1.000 UL
LT0
990 4346 M
8 127 V
9 6 V
8 -186 V
8 -162 V
9 78 V
8 222 V
8 70 V
9 -161 V
8 -191 V
8 39 V
9 212 V
8 81 V
8 -162 V
9 -181 V
8 63 V
8 232 V
9 82 V
8 -218 V
8 -275 V
9 68 V
8 359 V
8 174 V
9 -182 V
8 -288 V
8 -8 V
9 269 V
8 202 V
8 -63 V
9 -245 V
8 -171 V
8 132 V
9 215 V
8 73 V
8 -164 V
9 -241 V
8 9 V
8 248 V
9 153 V
8 -98 V
8 -238 V
9 -96 V
8 237 V
8 263 V
9 -2 V
8 -282 V
9 -251 V
8 126 V
8 294 V
9 72 V
8 -235 V
8 -236 V
9 86 V
8 238 V
8 48 V
9 -204 V
8 -251 V
8 50 V
9 335 V
8 168 V
8 -204 V
9 -374 V
8 -25 V
8 357 V
9 228 V
8 -169 V
8 -427 V
9 -119 V
8 380 V
8 238 V
9 -224 V
8 -391 V
8 63 V
9 378 V
8 143 V
8 -253 V
9 -313 V
8 104 V
8 386 V
9 133 V
8 -325 V
8 -429 V
9 168 V
8 472 V
8 140 V
9 -300 V
8 -413 V
8 76 V
9 361 V
8 79 V
8 -361 V
9 -314 V
8 327 V
8 323 V
9 -182 V
8 -473 V
8 3 V
9 446 V
8 181 V
8 -319 V
9 -456 V
8 208 V
8 445 V
9 -36 V
8 -429 V
8 -114 V
9 374 V
8 161 V
8 -282 V
9 -343 V
8 235 V
8 391 V
9 -119 V
8 -482 V
8 -19 V
9 434 V
8 111 V
8 -344 V
9 -271 V
8 253 V
8 245 V
9 -211 V
8 -281 V
8 270 V
9 154 V
8 -271 V
8 -184 V
9 350 V
8 266 V
8 -299 V
9 -444 V
8 315 V
9 420 V
8 -195 V
8 -439 V
9 167 V
8 335 V
8 -109 V
9 -363 V
8 104 V
8 372 V
9 -150 V
8 -507 V
8 142 V
9 395 V
8 -32 V
8 -311 V
9 -30 V
8 328 V
8 68 V
9 -342 V
8 20 V
8 327 V
9 -75 V
8 -355 V
8 67 V
9 296 V
8 -81 V
8 -371 V
9 119 V
8 367 V
8 -177 V
9 -328 V
8 266 V
8 220 V
9 -229 V
8 -216 V
8 268 V
9 148 V
8 -382 V
8 -183 V
9 443 V
8 85 V
8 -418 V
9 -21 V
8 318 V
8 -62 V
9 -335 V
8 181 V
8 264 V
9 -315 V
8 -265 V
8 461 V
9 107 V
8 -440 V
8 -13 V
9 374 V
8 -120 V
8 -298 V
9 242 V
8 52 V
8 -346 V
9 112 V
8 334 V
8 -203 V
9 -357 V
8 433 V
8 161 V
9 -508 V
8 60 V
8 429 V
9 -266 V
8 -297 V
8 506 V
9 48 V
8 -600 V
8 199 V
9 372 V
8 -409 V
8 -166 V
9 469 V
8 -52 V
8 -367 V
9 340 V
8 189 V
8 -456 V
9 69 V
8 386 V
8 -286 V
9 -298 V
8 353 V
9 96 V
8 -358 V
8 148 V
9 211 V
8 -294 V
8 -7 V
9 327 V
8 -161 V
8 -292 V
9 365 V
8 57 V
8 -391 V
9 105 V
8 177 V
8 -209 V
9 -16 V
8 118 V
8 -207 V
9 -29 V
8 293 V
8 -169 V
9 -190 V
8 296 V
8 -37 V
9 -263 V
8 294 V
8 -60 V
9 -324 V
8 362 V
8 48 V
9 -383 V
8 276 V
8 122 V
9 -425 V
8 211 V
8 118 V
9 -388 V
8 267 V
8 95 V
9 -451 V
8 322 V
8 72 V
9 -460 V
8 489 V
8 -84 V
9 -386 V
8 511 V
8 -225 V
9 -253 V
8 528 V
8 -449 V
9 18 V
8 353 V
8 -474 V
9 260 V
8 99 V
8 -428 V
9 457 V
8 -140 V
8 -272 V
9 407 V
8 -225 V
8 -30 V
9 247 V
8 -380 V
8 224 V
9 62 V
8 -360 V
8 352 V
9 -92 V
8 -164 V
8 198 V
9 -255 V
8 179 V
8 -32 V
9 -205 V
8 304 V
8 -199 V
9 41 V
8 33 V
8 -67 V
9 77 V
8 -103 V
8 49 V
9 107 V
8 -208 V
9 116 V
8 44 V
8 -188 V
9 202 V
8 -174 V
8 95 V
9 1 V
8 -182 V
8 277 V
9 -272 V
8 113 V
8 -32 V
9 -15 V
8 83 V
8 -234 V
9 285 V
8 -211 V
8 65 V
9 -10 V
8 -134 V
8 64 V
9 -206 V
8 345 V
8 -413 V
9 317 V
8 -281 V
8 219 V
9 -308 V
8 336 V
8 -311 V
9 179 V
8 -164 V
8 121 V
9 -170 V
8 302 V
8 -443 V
9 391 V
8 -289 V
8 292 V
9 -317 V
8 329 V
8 -323 V
9 202 V
8 -73 V
8 -139 V
9 261 V
8 -272 V
8 149 V
9 -196 V
8 244 V
8 -315 V
9 290 V
8 -163 V
8 -75 V
9 204 V
8 -259 V
8 297 V
9 -255 V
8 -59 V
8 344 V
9 -518 V
8 530 V
8 -338 V
9 45 V
8 186 V
8 -370 V
9 298 V
8 -145 V
8 -137 V
9 337 V
8 -324 V
8 16 V
9 148 V
8 -60 V
8 -276 V
9 305 V
8 20 V
8 -339 V
9 192 V
8 112 V
8 30 V
9 -482 V
8 406 V
8 124 V
9 -273 V
8 -107 V
8 168 V
9 144 V
8 -245 V
9 -75 V
8 -101 V
8 278 V
9 -140 V
currentpoint stroke M
8 90 V
1.000 UL
LT0
990 4346 M
8 142 V
9 53 V
8 -115 V
8 -159 V
9 -14 V
8 162 V
8 141 V
9 -48 V
8 -181 V
8 -123 V
9 102 V
8 210 V
8 41 V
9 -166 V
8 -156 V
8 79 V
9 207 V
8 54 V
8 -202 V
9 -236 V
8 80 V
8 290 V
9 130 V
8 -197 V
8 -298 V
9 13 V
8 305 V
8 171 V
9 -130 V
8 -285 V
8 -73 V
9 199 V
8 157 V
8 -59 V
9 -190 V
8 -80 V
8 165 V
9 176 V
8 -74 V
8 -245 V
9 -98 V
8 193 V
8 231 V
9 -15 V
8 -226 V
9 -169 V
8 88 V
8 197 V
9 15 V
8 -250 V
8 -169 V
9 263 V
8 269 V
8 -96 V
9 -357 V
8 -115 V
8 322 V
9 308 V
8 -9 V
8 -280 V
9 -237 V
8 137 V
8 302 V
9 107 V
8 -186 V
8 -252 V
9 74 V
8 289 V
8 103 V
9 -206 V
8 -310 V
8 22 V
9 362 V
8 228 V
8 -184 V
9 -455 V
8 -142 V
8 401 V
9 344 V
8 -105 V
8 -423 V
9 -248 V
8 239 V
8 293 V
9 0 V
8 -312 V
8 -196 V
9 218 V
8 258 V
8 -28 V
9 -303 V
8 -187 V
8 210 V
9 281 V
8 1 V
8 -271 V
9 -249 V
8 183 V
8 344 V
9 20 V
8 -307 V
8 -185 V
9 232 V
8 260 V
8 -55 V
9 -298 V
8 -127 V
8 246 V
9 272 V
8 -63 V
8 -330 V
9 -154 V
8 270 V
8 261 V
9 -25 V
8 -226 V
8 -159 V
9 79 V
8 186 V
8 55 V
9 -139 V
8 -167 V
8 78 V
9 163 V
8 -32 V
8 -206 V
9 -59 V
8 170 V
8 197 V
9 3 V
8 -232 V
9 -210 V
8 182 V
8 331 V
9 58 V
8 -300 V
8 -235 V
9 180 V
8 212 V
8 -109 V
9 -272 V
8 -57 V
8 285 V
9 200 V
8 -165 V
8 -378 V
9 -53 V
8 366 V
8 213 V
9 -167 V
8 -269 V
8 24 V
9 224 V
8 94 V
8 -124 V
9 -183 V
8 35 V
8 176 V
9 28 V
8 -164 V
8 -160 V
9 83 V
8 221 V
8 77 V
9 -179 V
8 -213 V
8 63 V
9 245 V
8 59 V
8 -157 V
9 -116 V
8 63 V
8 20 V
9 -74 V
8 -48 V
8 36 V
9 92 V
8 22 V
8 -122 V
9 -108 V
8 73 V
8 155 V
9 46 V
8 -110 V
8 -126 V
9 20 V
8 90 V
8 24 V
9 -103 V
8 -32 V
8 136 V
9 16 V
8 -203 V
8 -128 V
9 196 V
8 179 V
8 -69 V
9 -217 V
8 -67 V
8 146 V
9 88 V
8 -107 V
8 -73 V
9 111 V
8 50 V
8 -106 V
9 -63 V
8 108 V
8 130 V
9 -6 V
8 -158 V
8 -137 V
9 93 V
8 155 V
8 -14 V
9 -164 V
8 -75 V
8 69 V
9 64 V
8 -61 V
9 -4 V
8 144 V
8 40 V
9 -187 V
8 -176 V
8 157 V
9 190 V
8 -66 V
8 -215 V
9 -40 V
8 166 V
8 78 V
9 -113 V
8 -68 V
8 107 V
9 -13 V
8 -198 V
8 -30 V
9 215 V
8 83 V
8 -169 V
9 -177 V
8 112 V
8 171 V
9 -52 V
8 -115 V
8 21 V
9 45 V
8 -81 V
8 -60 V
9 91 V
8 80 V
8 -119 V
9 -215 V
8 68 V
8 249 V
9 -2 V
8 -225 V
8 -3 V
9 199 V
8 -33 V
8 -217 V
9 73 V
8 276 V
8 -108 V
9 -361 V
8 149 V
8 339 V
9 -125 V
8 -306 V
8 121 V
9 239 V
8 -106 V
8 -207 V
9 158 V
8 153 V
8 -180 V
9 -166 V
8 261 V
8 152 V
9 -202 V
8 -203 V
8 156 V
9 172 V
8 -164 V
8 -186 V
9 209 V
8 79 V
8 -280 V
9 -39 V
8 342 V
8 51 V
9 -337 V
8 -129 V
8 334 V
9 88 V
8 -271 V
8 -32 V
9 227 V
8 -82 V
8 -229 V
9 201 V
8 263 V
8 -173 V
9 -360 V
8 156 V
9 324 V
8 -142 V
8 -264 V
9 158 V
8 82 V
8 -257 V
9 -3 V
8 334 V
8 19 V
9 -417 V
8 -41 V
8 421 V
9 -35 V
8 -358 V
8 111 V
9 252 V
8 -177 V
8 -225 V
9 326 V
8 125 V
8 -471 V
9 -40 V
8 493 V
8 -87 V
9 -448 V
8 111 V
8 259 V
9 -199 V
8 -144 V
8 318 V
9 -95 V
8 -434 V
8 337 V
9 267 V
8 -414 V
8 -193 V
9 379 V
8 -24 V
8 -281 V
9 273 V
8 41 V
8 -443 V
9 172 V
8 340 V
8 -318 V
9 -228 V
8 465 V
8 -127 V
9 -333 V
8 391 V
8 -35 V
9 -401 V
8 331 V
8 104 V
9 -487 V
8 252 V
8 191 V
9 -485 V
8 240 V
8 204 V
9 -437 V
8 292 V
8 185 V
9 -519 V
8 244 V
8 264 V
9 -476 V
8 214 V
8 170 V
9 -376 V
8 226 V
8 107 V
9 -443 V
8 331 V
8 142 V
9 -412 V
8 276 V
8 115 V
9 -383 V
8 314 V
8 -32 V
9 -397 V
8 520 V
8 -101 V
9 -353 V
8 437 V
8 -104 V
9 -258 V
8 374 V
9 -230 V
8 -109 V
8 425 V
9 -242 V
currentpoint stroke M
8 -229 V
8 437 V
9 -218 V
8 -166 V
8 433 V
9 -286 V
8 -137 V
8 464 V
9 -302 V
8 -175 V
8 401 V
9 -289 V
8 -152 V
8 336 V
9 -307 V
8 128 V
8 215 V
9 -439 V
8 197 V
8 204 V
9 -469 V
8 347 V
8 95 V
9 -397 V
8 412 V
8 -112 V
9 -292 V
8 428 V
8 -133 V
9 -334 V
8 466 V
8 -208 V
9 -120 V
8 253 V
8 -327 V
9 185 V
8 279 V
8 -575 V
9 302 V
8 106 V
8 -362 V
9 378 V
8 -165 V
8 -232 V
9 474 V
8 -458 V
8 -14 V
9 337 V
8 -407 V
8 376 V
9 -172 V
8 -228 V
8 603 V
9 -626 V
8 186 V
8 310 V
9 -510 V
8 394 V
8 -371 V
9 160 V
8 419 V
8 -823 V
9 546 V
8 -41 V
8 -268 V
9 370 V
8 -541 V
8 593 V
9 -79 V
8 -548 V
8 696 V
9 -565 V
8 406 V
8 -110 V
9 -346 V
8 675 V
8 -653 V
9 301 V
8 185 V
8 -421 V
9 430 V
8 -466 V
9 333 V
8 239 V
8 -666 V
9 555 V
8 -144 V
8 -99 V
9 240 V
8 -534 V
8 550 V
9 -94 V
8 -487 V
8 538 V
9 -364 V
8 267 V
8 -221 V
9 -128 V
8 497 V
8 -669 V
9 421 V
8 -222 V
8 148 V
9 -42 V
8 -219 V
8 515 V
9 -682 V
8 459 V
8 -207 V
9 163 V
8 -111 V
8 -131 V
9 421 V
8 -639 V
8 491 V
9 -386 V
8 504 V
8 -596 V
9 499 V
8 -92 V
8 -260 V
9 136 V
8 -104 V
8 308 V
9 -614 V
8 572 V
8 -435 V
9 301 V
8 -337 V
8 494 V
9 -687 V
8 609 V
8 -406 V
9 328 V
8 -468 V
8 608 V
9 -567 V
8 397 V
8 -319 V
9 326 V
8 -558 V
8 673 V
9 -540 V
8 285 V
8 -117 V
9 233 V
8 -457 V
8 538 V
9 -442 V
8 138 V
8 30 V
9 61 V
8 -210 V
8 171 V
9 27 V
8 -410 V
8 569 V
9 -543 V
8 281 V
8 -14 V
9 -74 V
8 107 V
8 -148 V
9 185 V
8 -406 V
8 562 V
9 -479 V
8 158 V
8 298 V
9 -608 V
8 627 V
9 -526 V
8 265 V
8 47 V
9 -124 V
8 86 V
8 -147 V
9 208 V
8 -318 V
8 313 V
9 -142 V
8 -196 V
8 549 V
9 -660 V
8 417 V
8 33 V
9 -551 V
8 707 V
8 -615 V
9 146 V
8 384 V
8 -718 V
9 560 V
8 -100 V
8 -475 V
9 610 V
8 -265 V
8 -179 V
9 336 V
8 -161 V
8 -90 V
9 -90 V
8 377 V
8 -374 V
9 -170 V
8 481 V
8 -254 V
9 28 V
8 -83 V
8 264 V
9 -150 V
8 -350 V
8 394 V
9 4 V
8 48 V
8 -436 V
9 185 V
8 336 V
8 -335 V
9 -23 V
8 -254 V
8 504 V
9 -125 V
8 1 V
8 -313 V
9 -39 V
8 453 V
8 -169 V
9 168 V
8 -581 V
8 181 V
9 -28 V
8 317 V
8 -22 V
9 51 V
8 -333 V
8 -72 V
9 37 V
8 -85 V
8 405 V
9 -162 V
8 237 V
8 -275 V
9 71 V
8 -327 V
8 161 V
9 -374 V
8 283 V
8 -114 V
9 345 V
8 -175 V
8 231 V
9 -153 V
8 177 V
8 -245 V
9 191 V
8 -341 V
9 155 V
8 -261 V
8 115 V
9 43 V
8 35 V
8 131 V
9 -22 V
8 118 V
8 -31 V
9 3 V
8 11 V
8 -50 V
9 54 V
8 -111 V
8 38 V
9 -193 V
8 92 V
8 -165 V
9 114 V
8 -95 V
8 52 V
9 -98 V
8 100 V
8 -130 V
9 143 V
8 -130 V
8 113 V
9 -133 V
8 168 V
8 -166 V
9 165 V
8 -187 V
8 207 V
9 -239 V
8 288 V
8 -264 V
9 275 V
8 -360 V
8 358 V
9 -296 V
8 258 V
8 -220 V
9 228 V
8 -189 V
stroke
grestore
end
showpage
%%Trailer
%%DocumentFonts: Symbol Helvetica


==> (inline-ps-8) <==

%!PS-Adobe-2.0 EPSF-2.0
%%Title: sboxtreecomp.eps
%%Creator: gnuplot 3.7 patchlevel 1
%%CreationDate: Tue Oct 15 17:43:59 2002
%%DocumentFonts: (atend)
%%BoundingBox: 50 50 410 302
%%Orientation: Portrait
%%EndComments
/gnudict 256 dict def
gnudict begin
/Color false def
/Solid false def
/gnulinewidth 5.000 def
/userlinewidth gnulinewidth def
/vshift -73 def
/dl {10 mul} def
/hpt_ 31.5 def
/vpt_ 31.5 def
/hpt hpt_ def
/vpt vpt_ def
/M {moveto} bind def
/L {lineto} bind def
/R {rmoveto} bind def
/V {rlineto} bind def
/vpt2 vpt 2 mul def
/hpt2 hpt 2 mul def
/Lshow { currentpoint stroke M
  0 vshift R show } def
/Rshow { currentpoint stroke M
  dup stringwidth pop neg vshift R show } def
/Cshow { currentpoint stroke M
  dup stringwidth pop -2 div vshift R show } def
/UP { dup vpt_ mul /vpt exch def hpt_ mul /hpt exch def
  /hpt2 hpt 2 mul def /vpt2 vpt 2 mul def } def
/DL { Color {setrgbcolor Solid {pop []} if 0 setdash }
 {pop pop pop Solid {pop []} if 0 setdash} ifelse } def
/BL { stroke userlinewidth 2 mul setlinewidth } def
/AL { stroke userlinewidth 2 div setlinewidth } def
/UL { dup gnulinewidth mul /userlinewidth exch def
      10 mul /udl exch def } def
/PL { stroke userlinewidth setlinewidth } def
/LTb { BL [] 0 0 0 DL } def
/LTa { AL [1 udl mul 2 udl mul] 0 setdash 0 0 0 setrgbcolor } def
/LT0 { PL [] 1 0 0 DL } def
/LT1 { PL [4 dl 2 dl] 0 1 0 DL } def
/LT2 { PL [2 dl 3 dl] 0 0 1 DL } def
/LT3 { PL [1 dl 1.5 dl] 1 0 1 DL } def
/LT4 { PL [5 dl 2 dl 1 dl 2 dl] 0 1 1 DL } def
/LT5 { PL [4 dl 3 dl 1 dl 3 dl] 1 1 0 DL } def
/LT6 { PL [2 dl 2 dl 2 dl 4 dl] 0 0 0 DL } def
/LT7 { PL [2 dl 2 dl 2 dl 2 dl 2 dl 4 dl] 1 0.3 0 DL } def
/LT8 { PL [2 dl 2 dl 2 dl 2 dl 2 dl 2 dl 2 dl 4 dl] 0.5 0.5 0.5 DL } def
/Pnt { stroke [] 0 setdash
   gsave 1 setlinecap M 0 0 V stroke grestore } def
/Dia { stroke [] 0 setdash 2 copy vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath stroke
  Pnt } def
/Pls { stroke [] 0 setdash vpt sub M 0 vpt2 V
  currentpoint stroke M
  hpt neg vpt neg R hpt2 0 V stroke
  } def
/Box { stroke [] 0 setdash 2 copy exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V closepath stroke
  Pnt } def
/Crs { stroke [] 0 setdash exch hpt sub exch vpt add M
  hpt2 vpt2 neg V currentpoint stroke M
  hpt2 neg 0 R hpt2 vpt2 V stroke } def
/TriU { stroke [] 0 setdash 2 copy vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath stroke
  Pnt  } def
/Star { 2 copy Pls Crs } def
/BoxF { stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V  hpt2 0 V  0 vpt2 V
  hpt2 neg 0 V  closepath fill } def
/TriUF { stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath fill } def
/TriD { stroke [] 0 setdash 2 copy vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath stroke
  Pnt  } def
/TriDF { stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath fill} def
/DiaF { stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath fill } def
/Pent { stroke [] 0 setdash 2 copy gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath stroke grestore Pnt } def
/PentF { stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath fill grestore } def
/Circle { stroke [] 0 setdash 2 copy
  hpt 0 360 arc stroke Pnt } def
/CircleF { stroke [] 0 setdash hpt 0 360 arc fill } def
/C0 { BL [] 0 setdash 2 copy moveto vpt 90 450  arc } bind def
/C1 { BL [] 0 setdash 2 copy        moveto
       2 copy  vpt 0 90 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C2 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 90 180 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C3 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 0 180 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C4 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 180 270 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C5 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 0 90 arc
       2 copy moveto
       2 copy  vpt 180 270 arc closepath fill
               vpt 0 360 arc } bind def
/C6 { BL [] 0 setdash 2 copy moveto
      2 copy  vpt 90 270 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C7 { BL [] 0 setdash 2 copy moveto
      2 copy  vpt 0 270 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C8 { BL [] 0 setdash 2 copy moveto
      2 copy vpt 270 360 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C9 { BL [] 0 setdash 2 copy moveto
      2 copy  vpt 270 450 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C10 { BL [] 0 setdash 2 copy 2 copy moveto vpt 270 360 arc closepath fill
       2 copy moveto
       2 copy vpt 90 180 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C11 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 0 180 arc closepath fill
       2 copy moveto
       2 copy  vpt 270 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C12 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 180 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C13 { BL [] 0 setdash  2 copy moveto
       2 copy  vpt 0 90 arc closepath fill
       2 copy moveto
       2 copy  vpt 180 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C14 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 90 360 arc closepath fill
               vpt 0 360 arc } bind def
/C15 { BL [] 0 setdash 2 copy vpt 0 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/Rec   { newpath 4 2 roll moveto 1 index 0 rlineto 0 exch rlineto
       neg 0 rlineto closepath } bind def
/Square { dup Rec } bind def
/Bsquare { vpt sub exch vpt sub exch vpt2 Square } bind def
/S0 { BL [] 0 setdash 2 copy moveto 0 vpt rlineto BL Bsquare } bind def
/S1 { BL [] 0 setdash 2 copy vpt Square fill Bsquare } bind def
/S2 { BL [] 0 setdash 2 copy exch vpt sub exch vpt Square fill Bsquare } bind def
/S3 { BL [] 0 setdash 2 copy exch vpt sub exch vpt2 vpt Rec fill Bsquare } bind def
/S4 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt Square fill Bsquare } bind def
/S5 { BL [] 0 setdash 2 copy 2 copy vpt Square fill
       exch vpt sub exch vpt sub vpt Square fill Bsquare } bind def
/S6 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt vpt2 Rec fill Bsquare } bind def
/S7 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt vpt2 Rec fill
       2 copy vpt Square fill
       Bsquare } bind def
/S8 { BL [] 0 setdash 2 copy vpt sub vpt Square fill Bsquare } bind def
/S9 { BL [] 0 setdash 2 copy vpt sub vpt vpt2 Rec fill Bsquare } bind def
/S10 { BL [] 0 setdash 2 copy vpt sub vpt Square fill 2 copy exch vpt sub exch vpt Square fill
       Bsquare } bind def
/S11 { BL [] 0 setdash 2 copy vpt sub vpt Square fill 2 copy exch vpt sub exch vpt2 vpt Rec fill
       Bsquare } bind def
/S12 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill Bsquare } bind def
/S13 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill
       2 copy vpt Square fill Bsquare } bind def
/S14 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill
       2 copy exch vpt sub exch vpt Square fill Bsquare } bind def
/S15 { BL [] 0 setdash 2 copy Bsquare fill Bsquare } bind def
/D0 { gsave translate 45 rotate 0 0 S0 stroke grestore } bind def
/D1 { gsave translate 45 rotate 0 0 S1 stroke grestore } bind def
/D2 { gsave translate 45 rotate 0 0 S2 stroke grestore } bind def
/D3 { gsave translate 45 rotate 0 0 S3 stroke grestore } bind def
/D4 { gsave translate 45 rotate 0 0 S4 stroke grestore } bind def
/D5 { gsave translate 45 rotate 0 0 S5 stroke grestore } bind def
/D6 { gsave translate 45 rotate 0 0 S6 stroke grestore } bind def
/D7 { gsave translate 45 rotate 0 0 S7 stroke grestore } bind def
/D8 { gsave translate 45 rotate 0 0 S8 stroke grestore } bind def
/D9 { gsave translate 45 rotate 0 0 S9 stroke grestore } bind def
/D10 { gsave translate 45 rotate 0 0 S10 stroke grestore } bind def
/D11 { gsave translate 45 rotate 0 0 S11 stroke grestore } bind def
/D12 { gsave translate 45 rotate 0 0 S12 stroke grestore } bind def
/D13 { gsave translate 45 rotate 0 0 S13 stroke grestore } bind def
/D14 { gsave translate 45 rotate 0 0 S14 stroke grestore } bind def
/D15 { gsave translate 45 rotate 0 0 S15 stroke grestore } bind def
/DiaE { stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath stroke } def
/BoxE { stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V closepath stroke } def
/TriUE { stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath stroke } def
/TriDE { stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath stroke } def
/PentE { stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath stroke grestore } def
/CircE { stroke [] 0 setdash 
  hpt 0 360 arc stroke } def
/Opaque { gsave closepath 1 setgray fill grestore 0 setgray closepath } def
/DiaW { stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V Opaque stroke } def
/BoxW { stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V Opaque stroke } def
/TriUW { stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V Opaque stroke } def
/TriDW { stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V Opaque stroke } def
/PentW { stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  Opaque stroke grestore } def
/CircW { stroke [] 0 setdash 
  hpt 0 360 arc Opaque stroke } def
/BoxFill { gsave Rec 1 setgray fill grestore } def
/MFshow {{dup dup 0 get findfont exch 1 get scalefont setfont
     [ currentpoint ] exch dup 2 get 0 exch rmoveto dup dup 5 get exch 4 get
     {show} {stringwidth pop 0 rmoveto}ifelse dup 3 get
     {2 get neg 0 exch rmoveto pop} {pop aload pop moveto}ifelse} forall} bind def
/MFwidth {0 exch {dup 3 get{dup dup 0 get findfont exch 1 get scalefont setfont
      5 get stringwidth pop add}
    {pop} ifelse} forall} bind def
/MLshow { currentpoint stroke M
  0 exch R MFshow } bind def
/MRshow { currentpoint stroke M
  exch dup MFwidth neg 3 -1 roll R MFshow } def
/MCshow { currentpoint stroke M
  exch dup MFwidth -2 div 3 -1 roll R MFshow } def
end
%%EndProlog
gnudict begin
gsave
50 50 translate
0.050 0.050 scale
0 setgray
newpath
(Helvetica) findfont 220 scalefont setfont
1.000 UL
LTb
990 660 M
63 0 V
5773 0 R
-63 0 V
 stroke
858 660 M
[ [(Helvetica) 220.0 0.0 true true (0)]
] -73.3 MRshow
990 1408 M
63 0 V
5773 0 R
-63 0 V
 stroke
858 1408 M
[ [(Helvetica) 220.0 0.0 true true (0.2)]
] -73.3 MRshow
990 2157 M
63 0 V
5773 0 R
-63 0 V
 stroke
858 2157 M
[ [(Helvetica) 220.0 0.0 true true (0.4)]
] -73.3 MRshow
990 2905 M
63 0 V
5773 0 R
-63 0 V
 stroke
858 2905 M
[ [(Helvetica) 220.0 0.0 true true (0.6)]
] -73.3 MRshow
990 3653 M
63 0 V
5773 0 R
-63 0 V
 stroke
858 3653 M
[ [(Helvetica) 220.0 0.0 true true (0.8)]
] -73.3 MRshow
990 4402 M
63 0 V
5773 0 R
-63 0 V
 stroke
858 4402 M
[ [(Helvetica) 220.0 0.0 true true (1)]
] -73.3 MRshow
990 660 M
0 63 V
0 4053 R
0 -63 V
 stroke
990 440 M
[ [(Helvetica) 220.0 0.0 true true (0)]
] -73.3 MCshow
1824 660 M
0 63 V
0 4053 R
0 -63 V
 stroke
1824 440 M
[ [(Helvetica) 220.0 0.0 true true (100)]
] -73.3 MCshow
2657 660 M
0 63 V
0 4053 R
0 -63 V
 stroke
2657 440 M
[ [(Helvetica) 220.0 0.0 true true (200)]
] -73.3 MCshow
3491 660 M
0 63 V
0 4053 R
0 -63 V
 stroke
3491 440 M
[ [(Helvetica) 220.0 0.0 true true (300)]
] -73.3 MCshow
4325 660 M
0 63 V
0 4053 R
0 -63 V
 stroke
4325 440 M
[ [(Helvetica) 220.0 0.0 true true (400)]
] -73.3 MCshow
5159 660 M
0 63 V
0 4053 R
0 -63 V
 stroke
5159 440 M
[ [(Helvetica) 220.0 0.0 true true (500)]
] -73.3 MCshow
5992 660 M
0 63 V
0 4053 R
0 -63 V
 stroke
5992 440 M
[ [(Helvetica) 220.0 0.0 true true (600)]
] -73.3 MCshow
6826 660 M
0 63 V
0 4053 R
0 -63 V
 stroke
6826 440 M
[ [(Helvetica) 220.0 0.0 true true (700)]
] -73.3 MCshow
1.000 UL
LTb
990 660 M
5836 0 V
0 4116 V
-5836 0 V
990 660 L
 stroke
220 2718 M
currentpoint gsave translate 90 rotate 0 0 moveto
[ [(Helvetica) 220.0 0.0 true true (R/R)]
[(Helvetica) 176.0 -66.0 true true (0)]
] -51.3 MCshow
grestore
3908 110 M
[ [(Helvetica) 220.0 0.0 true true (t)]
] -73.3 MCshow
1.000 UL
LT1
5839 4603 M
[ [(Helvetica) 220.0 0.0 true true (treecode)]
] -73.3 MRshow
5971 4603 M
591 0 V
990 4346 M
2 31 V
2 34 V
2 31 V
2 25 V
2 17 V
3 5 V
2 -8 V
2 -22 V
2 -41 V
2 -53 V
2 -64 V
2 -64 V
2 -58 V
2 -50 V
2 -37 V
2 -18 V
2 3 V
3 25 V
2 45 V
2 59 V
2 68 V
2 71 V
2 68 V
2 57 V
2 41 V
2 22 V
2 -4 V
2 -24 V
2 -40 V
3 -54 V
2 -63 V
2 -69 V
2 -66 V
2 -56 V
2 -41 V
2 -19 V
2 3 V
2 26 V
2 44 V
2 54 V
2 60 V
3 62 V
2 56 V
2 47 V
2 30 V
2 15 V
2 -4 V
2 -22 V
2 -40 V
2 -55 V
2 -64 V
2 -66 V
3 -63 V
2 -55 V
2 -42 V
2 -22 V
2 3 V
2 25 V
2 42 V
2 53 V
2 64 V
2 66 V
2 62 V
2 54 V
3 40 V
2 21 V
2 -1 V
2 -24 V
2 -46 V
2 -67 V
2 -78 V
2 -84 V
2 -83 V
2 -74 V
2 -56 V
2 -30 V
3 2 V
2 32 V
2 62 V
2 83 V
2 94 V
2 92 V
2 85 V
2 70 V
2 50 V
2 28 V
2 6 V
2 -18 V
3 -39 V
2 -57 V
2 -69 V
2 -77 V
2 -76 V
2 -73 V
2 -58 V
2 -38 V
2 -16 V
2 6 V
2 27 V
2 46 V
3 61 V
2 72 V
2 74 V
2 70 V
2 60 V
2 47 V
2 30 V
2 12 V
2 -2 V
2 -20 V
2 -37 V
2 -50 V
3 -61 V
2 -69 V
2 -73 V
2 -69 V
2 -59 V
2 -40 V
2 -20 V
2 3 V
2 22 V
2 38 V
2 50 V
2 58 V
3 60 V
2 57 V
2 50 V
2 38 V
2 22 V
2 5 V
2 -14 V
2 -33 V
2 -49 V
2 -59 V
2 -62 V
2 -63 V
3 -52 V
2 -33 V
2 -7 V
2 19 V
2 42 V
2 57 V
2 65 V
2 67 V
2 62 V
2 47 V
2 31 V
3 13 V
2 -5 V
2 -23 V
2 -39 V
2 -51 V
2 -63 V
2 -73 V
2 -74 V
2 -70 V
2 -58 V
2 -39 V
2 -13 V
3 18 V
2 50 V
2 74 V
2 90 V
2 96 V
2 89 V
2 75 V
2 57 V
2 38 V
2 14 V
2 -11 V
2 -35 V
3 -58 V
2 -75 V
2 -88 V
2 -94 V
2 -90 V
2 -75 V
2 -50 V
2 -20 V
2 11 V
2 38 V
2 66 V
2 88 V
3 95 V
2 95 V
2 86 V
2 70 V
2 49 V
2 26 V
2 -2 V
2 -28 V
2 -50 V
2 -71 V
2 -87 V
2 -96 V
3 -96 V
2 -84 V
2 -64 V
2 -38 V
2 -7 V
2 26 V
2 54 V
2 77 V
2 89 V
2 89 V
2 80 V
3 65 V
2 43 V
2 18 V
2 -7 V
2 -32 V
2 -56 V
2 -78 V
2 -94 V
2 -102 V
2 -97 V
2 -79 V
2 -54 V
3 -20 V
2 16 V
2 49 V
2 79 V
2 99 V
2 106 V
2 103 V
2 90 V
2 71 V
2 48 V
2 19 V
2 -9 V
3 -35 V
2 -59 V
2 -82 V
2 -97 V
2 -106 V
2 -102 V
2 -85 V
2 -60 V
2 -20 V
2 22 V
2 61 V
2 87 V
3 104 V
2 106 V
2 98 V
2 83 V
2 62 V
2 40 V
2 13 V
2 -14 V
2 -43 V
2 -69 V
2 -88 V
2 -97 V
3 -101 V
2 -97 V
2 -85 V
2 -62 V
2 -29 V
2 9 V
2 46 V
2 74 V
2 93 V
2 105 V
2 106 V
2 100 V
3 82 V
2 57 V
2 31 V
2 3 V
2 -27 V
2 -55 V
2 -78 V
2 -99 V
2 -111 V
2 -118 V
2 -110 V
2 -87 V
3 -49 V
2 -3 V
2 40 V
2 78 V
2 104 V
2 119 V
2 116 V
2 107 V
2 88 V
2 64 V
2 34 V
2 -1 V
3 -35 V
2 -64 V
2 -90 V
2 -111 V
2 -123 V
2 -126 V
2 -115 V
2 -93 V
2 -54 V
2 -5 V
2 47 V
2 90 V
3 121 V
2 138 V
2 141 V
2 130 V
2 110 V
2 84 V
2 51 V
2 13 V
2 -23 V
2 -59 V
2 -92 V
2 -120 V
3 -142 V
2 -155 V
2 -154 V
2 -135 V
2 -98 V
2 -47 V
2 15 V
2 73 V
2 120 V
2 147 V
2 160 V
3 142 V
2 119 V
2 86 V
2 47 V
2 7 V
2 -33 V
2 -70 V
2 -104 V
2 -133 V
2 -152 V
2 -155 V
2 -141 V
3 -109 V
2 -58 V
2 2 V
2 62 V
2 108 V
2 134 V
2 139 V
2 129 V
2 109 V
2 82 V
2 48 V
2 11 V
3 -26 V
2 -62 V
2 -93 V
2 -116 V
2 -130 V
2 -133 V
2 -118 V
2 -86 V
2 -42 V
2 14 V
2 68 V
2 110 V
3 134 V
2 140 V
2 128 V
2 106 V
2 77 V
2 43 V
2 8 V
2 -29 V
2 -65 V
2 -97 V
2 -121 V
2 -133 V
3 -133 V
2 -115 V
2 -83 V
2 -37 V
2 14 V
2 63 V
2 103 V
2 126 V
2 131 V
2 122 V
2 102 V
2 74 V
3 40 V
2 7 V
2 -26 V
2 -59 V
2 -88 V
2 -112 V
2 -129 V
2 -134 V
2 -121 V
2 -94 V
2 -52 V
2 -3 V
currentpoint stroke M
3 53 V
2 95 V
2 123 V
2 133 V
2 129 V
2 111 V
2 84 V
2 53 V
2 18 V
2 -19 V
2 -55 V
3 -88 V
2 -114 V
2 -134 V
2 -137 V
2 -123 V
2 -93 V
2 -47 V
2 13 V
2 74 V
2 117 V
2 140 V
2 146 V
3 135 V
2 114 V
2 83 V
2 46 V
2 9 V
2 -30 V
2 -70 V
2 -105 V
2 -133 V
2 -153 V
2 -162 V
2 -147 V
3 -110 V
2 -50 V
2 25 V
2 88 V
2 133 V
2 159 V
2 163 V
2 151 V
2 127 V
2 93 V
2 52 V
2 8 V
3 -36 V
2 -79 V
2 -118 V
2 -151 V
2 -174 V
2 -182 V
2 -171 V
2 -136 V
2 -73 V
2 6 V
2 81 V
2 140 V
3 170 V
2 177 V
2 160 V
2 133 V
2 97 V
2 55 V
2 7 V
2 -38 V
2 -81 V
2 -118 V
2 -146 V
2 -164 V
3 -163 V
2 -142 V
2 -101 V
2 -36 V
2 31 V
2 89 V
2 128 V
2 146 V
2 147 V
2 134 V
2 111 V
3 78 V
2 40 V
2 3 V
2 -36 V
2 -75 V
2 -109 V
2 -136 V
2 -149 V
2 -144 V
2 -116 V
2 -67 V
2 -6 V
3 61 V
2 115 V
2 145 V
2 155 V
2 149 V
2 124 V
2 93 V
2 54 V
2 13 V
2 -31 V
2 -72 V
2 -110 V
3 -141 V
2 -160 V
2 -161 V
2 -139 V
2 -92 V
2 -26 V
2 45 V
2 108 V
2 153 V
2 176 V
2 170 V
2 152 V
3 122 V
2 82 V
2 41 V
2 -3 V
2 -46 V
2 -89 V
2 -127 V
2 -162 V
2 -185 V
2 -188 V
2 -170 V
2 -128 V
3 -61 V
2 21 V
2 105 V
2 166 V
2 196 V
2 196 V
2 174 V
2 141 V
2 96 V
2 52 V
2 1 V
2 -48 V
3 -96 V
2 -141 V
2 -176 V
2 -198 V
2 -196 V
2 -167 V
2 -108 V
2 -25 V
2 60 V
2 128 V
2 171 V
2 182 V
3 168 V
2 138 V
2 100 V
2 59 V
2 14 V
2 -34 V
2 -81 V
2 -123 V
2 -157 V
2 -184 V
2 -193 V
3 -175 V
2 -125 V
2 -46 V
2 51 V
2 140 V
2 194 V
2 215 V
2 206 V
2 178 V
2 136 V
2 81 V
2 25 V
3 -33 V
2 -92 V
2 -142 V
2 -197 V
2 -235 V
2 -250 V
2 -231 V
2 -167 V
2 -56 V
2 77 V
2 186 V
2 244 V
3 257 V
2 238 V
2 196 V
2 144 V
2 87 V
2 28 V
2 -34 V
2 -97 V
2 -157 V
2 -209 V
2 -246 V
2 -262 V
3 -241 V
2 -170 V
2 -54 V
2 74 V
2 178 V
2 236 V
2 248 V
2 227 V
2 186 V
2 136 V
2 79 V
2 18 V
3 -47 V
2 -110 V
2 -171 V
2 -223 V
2 -258 V
2 -266 V
2 -233 V
2 -132 V
2 4 V
2 143 V
2 230 V
2 263 V
3 253 V
2 213 V
2 158 V
2 96 V
2 28 V
2 -42 V
2 -113 V
2 -178 V
2 -233 V
2 -272 V
2 -278 V
2 -232 V
3 -117 V
2 39 V
2 179 V
2 262 V
2 285 V
2 264 V
2 222 V
2 164 V
2 97 V
2 26 V
2 -46 V
3 -117 V
2 -187 V
2 -249 V
2 -296 V
2 -315 V
2 -284 V
2 -180 V
2 -6 V
2 168 V
2 275 V
2 302 V
2 275 V
3 223 V
2 151 V
2 87 V
2 13 V
2 -62 V
2 -136 V
2 -203 V
2 -260 V
2 -292 V
2 -276 V
2 -194 V
2 -48 V
2 116 V
3 229 V
2 268 V
2 256 V
2 216 V
2 156 V
2 88 V
2 14 V
2 -58 V
2 -125 V
2 -183 V
2 -226 V
3 -244 V
2 -223 V
2 -149 V
2 -24 V
2 114 V
2 216 V
2 259 V
2 250 V
2 209 V
2 153 V
2 90 V
2 18 V
3 -57 V
2 -132 V
2 -203 V
2 -265 V
2 -310 V
2 -306 V
2 -216 V
2 -53 V
2 145 V
2 273 V
2 312 V
2 290 V
3 236 V
2 166 V
2 87 V
2 8 V
2 -70 V
2 -145 V
2 -210 V
2 -264 V
2 -289 V
2 -268 V
2 -184 V
2 -29 V
3 131 V
2 228 V
2 257 V
2 240 V
2 188 V
2 125 V
2 53 V
2 -16 V
2 -84 V
2 -147 V
2 -200 V
3 -231 V
2 -228 V
2 -169 V
2 -48 V
2 90 V
2 196 V
2 241 V
2 229 V
2 183 V
2 119 V
2 48 V
2 -25 V
2 -92 V
3 -160 V
2 -213 V
2 -243 V
2 -234 V
2 -172 V
2 -45 V
2 108 V
2 219 V
2 266 V
2 260 V
2 219 V
2 162 V
3 95 V
2 22 V
2 -52 V
2 -122 V
2 -183 V
2 -237 V
2 -269 V
2 -259 V
2 -191 V
2 -55 V
2 100 V
3 209 V
2 250 V
2 240 V
2 198 V
2 140 V
2 72 V
2 -1 V
2 -73 V
2 -143 V
2 -202 V
2 -235 V
2 -233 V
3 -177 V
2 -67 V
2 63 V
2 162 V
2 209 V
2 202 V
2 177 V
2 121 V
2 54 V
2 -16 V
2 -86 V
2 -147 V
3 -192 V
2 -214 V
2 -196 V
2 -132 V
2 -20 V
2 97 V
2 182 V
2 214 V
2 200 V
currentpoint stroke M
2 158 V
2 98 V
2 25 V
3 -50 V
2 -122 V
2 -189 V
2 -242 V
2 -263 V
2 -223 V
2 -105 V
2 63 V
2 201 V
2 262 V
2 261 V
2 219 V
3 152 V
2 78 V
2 -4 V
2 -84 V
2 -157 V
2 -217 V
2 -250 V
2 -241 V
2 -168 V
2 -37 V
2 99 V
2 197 V
3 230 V
2 215 V
2 169 V
2 109 V
2 41 V
2 -29 V
2 -101 V
2 -161 V
2 -198 V
2 -209 V
2 -176 V
2 -87 V
3 39 V
2 148 V
2 197 V
2 194 V
2 155 V
2 96 V
2 29 V
2 -42 V
2 -110 V
2 -170 V
2 -212 V
3 -217 V
2 -164 V
2 -51 V
2 89 V
2 197 V
2 242 V
2 229 V
2 186 V
2 124 V
2 52 V
2 -23 V
2 -96 V
3 -163 V
2 -225 V
2 -258 V
2 -249 V
2 -160 V
2 -23 V
2 129 V
2 226 V
2 246 V
2 210 V
2 144 V
2 70 V
3 -13 V
2 -91 V
2 -164 V
2 -222 V
2 -245 V
2 -207 V
2 -89 V
2 72 V
2 188 V
2 227 V
2 201 V
2 142 V
3 64 V
2 -19 V
2 -99 V
2 -173 V
2 -228 V
2 -240 V
2 -179 V
2 -39 V
2 126 V
2 236 V
2 261 V
3 231 V
2 167 V
2 87 V
2 0 V
2 -90 V
2 -180 V
2 -257 V
2 -301 V
2 -274 V
2 -145 V
2 57 V
2 223 V
2 283 V
3 262 V
2 191 V
2 107 V
2 17 V
2 -71 V
2 -148 V
2 -209 V
2 -236 V
2 -208 V
2 -110 V
2 38 V
2 155 V
3 198 V
2 177 V
2 117 V
2 47 V
2 -26 V
2 -99 V
2 -158 V
2 -187 V
2 -165 V
2 -78 V
2 49 V
3 156 V
2 201 V
2 187 V
2 132 V
2 54 V
2 -30 V
2 -115 V
2 -192 V
2 -248 V
2 -247 V
2 -150 V
2 32 V
3 191 V
2 253 V
2 232 V
2 162 V
2 85 V
2 -6 V
2 -93 V
2 -173 V
2 -228 V
2 -237 V
2 -172 V
2 -28 V
3 118 V
2 192 V
2 194 V
2 146 V
2 78 V
2 3 V
2 -70 V
2 -130 V
2 -174 V
2 -172 V
2 -99 V
2 37 V
3 151 V
2 184 V
2 158 V
2 90 V
2 9 V
2 -77 V
2 -156 V
2 -214 V
2 -214 V
2 -111 V
2 61 V
2 209 V
3 254 V
2 218 V
2 142 V
2 49 V
2 -51 V
2 -143 V
2 -223 V
2 -269 V
2 -229 V
2 -103 V
2 88 V
2 220 V
3 244 V
2 192 V
2 110 V
2 10 V
2 -89 V
2 -174 V
2 -230 V
2 -216 V
2 -98 V
2 72 V
2 183 V
2 196 V
3 145 V
2 58 V
2 -35 V
2 -121 V
2 -181 V
2 -191 V
2 -120 V
2 23 V
2 162 V
2 217 V
2 195 V
3 126 V
2 34 V
2 -61 V
2 -150 V
2 -215 V
2 -232 V
2 -163 V
2 -3 V
2 160 V
2 224 V
2 201 V
2 127 V
3 37 V
2 -58 V
2 -131 V
2 -186 V
2 -179 V
2 -89 V
2 32 V
2 107 V
2 127 V
2 99 V
2 45 V
2 -10 V
3 -66 V
2 -101 V
2 -101 V
2 -64 V
2 11 V
2 90 V
2 134 V
2 124 V
2 75 V
2 5 V
2 -76 V
2 -150 V
3 -195 V
2 -179 V
2 -90 V
2 60 V
2 166 V
2 189 V
2 147 V
2 74 V
2 -8 V
2 -84 V
2 -138 V
2 -144 V
3 -97 V
2 -13 V
2 67 V
2 98 V
2 83 V
2 41 V
2 -8 V
2 -52 V
2 -82 V
2 -89 V
2 -47 V
2 25 V
3 89 V
2 101 V
2 66 V
2 5 V
2 -62 V
2 -118 V
2 -147 V
2 -107 V
2 2 V
2 117 V
2 163 V
2 128 V
3 57 V
2 -27 V
2 -102 V
2 -146 V
2 -140 V
2 -89 V
2 -4 V
2 82 V
2 115 V
2 94 V
2 49 V
3 -7 V
2 -57 V
2 -85 V
2 -63 V
2 -3 V
2 56 V
2 77 V
2 58 V
2 3 V
2 -62 V
2 -96 V
2 -84 V
3 -30 V
2 37 V
2 88 V
2 102 V
2 88 V
2 50 V
2 -3 V
2 -70 V
2 -126 V
2 -142 V
2 -93 V
2 7 V
3 97 V
2 137 V
2 107 V
2 41 V
2 -30 V
2 -84 V
2 -103 V
2 -73 V
2 -14 V
2 27 V
2 32 V
2 15 V
3 -9 V
2 -26 V
2 -22 V
2 -4 V
2 29 V
2 56 V
2 65 V
2 50 V
2 6 V
2 -56 V
2 -113 V
2 -137 V
3 -104 V
2 6 V
2 111 V
2 146 V
2 113 V
2 46 V
2 -27 V
2 -86 V
2 -111 V
2 -85 V
2 -12 V
2 49 V
3 66 V
2 43 V
2 6 V
2 -30 V
2 -55 V
2 -41 V
2 10 V
2 56 V
2 66 V
2 37 V
2 -17 V
2 -74 V
3 -102 V
2 -79 V
2 -7 V
2 72 V
2 109 V
2 87 V
2 28 V
2 -34 V
2 -82 V
2 -94 V
2 -62 V
3 6 V
2 64 V
2 86 V
2 73 V
2 33 V
2 -13 V
2 -44 V
2 -52 V
2 -29 V
2 19 V
2 44 V
2 31 V
2 -14 V
3 -63 V
2 -97 V
2 -67 V
2 22 V
2 108 V
currentpoint stroke M
2 137 V
2 96 V
2 21 V
2 -60 V
2 -127 V
2 -151 V
3 -110 V
2 -15 V
2 90 V
2 134 V
2 101 V
2 39 V
2 -30 V
2 -74 V
2 -66 V
2 -12 V
2 57 V
2 73 V
3 25 V
2 -49 V
2 -110 V
2 -116 V
2 -47 V
2 62 V
2 138 V
2 145 V
2 97 V
2 15 V
2 -80 V
2 -153 V
3 -166 V
2 -86 V
2 53 V
2 147 V
2 141 V
2 66 V
2 -27 V
2 -102 V
2 -120 V
2 -68 V
2 26 V
2 83 V
3 59 V
2 -9 V
2 -73 V
2 -98 V
2 -52 V
2 52 V
2 121 V
2 117 V
2 66 V
2 -13 V
2 -91 V
2 -143 V
3 -146 V
2 -64 V
2 72 V
2 145 V
2 115 V
2 34 V
2 -62 V
2 -112 V
2 -88 V
2 -7 V
2 63 V
3 56 V
2 -6 V
2 -77 V
2 -100 V
2 -39 V
2 77 V
2 143 V
2 116 V
2 39 V
2 -66 V
2 -158 V
2 -175 V
2 -85 V
3 93 V
2 183 V
2 138 V
2 33 V
2 -78 V
2 -149 V
2 -108 V
2 32 V
2 103 V
2 70 V
2 -13 V
3 -96 V
2 -117 V
2 -28 V
2 117 V
2 182 V
2 132 V
2 23 V
2 -107 V
2 -222 V
2 -246 V
2 -43 V
2 222 V
3 243 V
2 121 V
2 -33 V
2 -162 V
2 -188 V
2 -38 V
2 120 V
2 126 V
2 26 V
2 -83 V
2 -148 V
2 -93 V
3 66 V
2 171 V
2 142 V
2 35 V
2 -93 V
2 -206 V
2 -214 V
2 2 V
2 218 V
2 209 V
2 83 V
2 -77 V
3 -202 V
2 -192 V
2 18 V
2 147 V
2 82 V
2 -53 V
2 -158 V
2 -110 V
2 116 V
2 232 V
2 155 V
2 -1 V
3 -169 V
2 -280 V
2 -174 V
2 166 V
2 265 V
2 144 V
2 -26 V
2 -169 V
2 -180 V
2 20 V
2 146 V
3 70 V
2 -83 V
2 -195 V
2 -106 V
2 165 V
2 241 V
2 121 V
2 -53 V
2 -209 V
2 -239 V
2 -39 V
2 182 V
2 158 V
3 16 V
2 -123 V
2 -149 V
2 49 V
2 195 V
2 98 V
2 -87 V
2 -244 V
2 -186 V
2 166 V
2 272 V
3 133 V
2 -52 V
2 -195 V
2 -212 V
2 -9 V
2 156 V
2 99 V
2 -40 V
2 -129 V
2 -32 V
2 164 V
2 152 V
3 4 V
2 -173 V
2 -268 V
2 -41 V
2 265 V
2 218 V
2 43 V
2 -122 V
2 -175 V
2 -62 V
2 67 V
2 40 V
3 -39 V
2 -45 V
2 26 V
2 103 V
2 102 V
2 17 V
2 -85 V
2 -165 V
2 -112 V
2 84 V
2 174 V
2 105 V
3 -29 V
2 -126 V
2 -102 V
2 0 V
2 21 V
2 -18 V
2 -37 V
2 49 V
2 120 V
2 88 V
2 -7 V
2 -127 V
3 -187 V
2 -73 V
2 108 V
2 131 V
2 37 V
2 -57 V
2 -51 V
2 47 V
2 33 V
2 -89 V
2 -179 V
3 -47 V
2 208 V
2 199 V
2 33 V
2 -146 V
2 -204 V
2 -46 V
2 78 V
2 32 V
2 -36 V
2 7 V
2 122 V
2 87 V
3 -88 V
2 -266 V
2 -138 V
2 245 V
2 188 V
2 -31 V
2 -155 V
2 -37 V
2 46 V
2 -54 V
2 -141 V
3 48 V
2 241 V
2 115 V
2 -116 V
2 -262 V
2 -34 V
2 156 V
2 23 V
2 -115 V
2 61 V
2 191 V
2 0 V
3 -237 V
2 -187 V
2 239 V
2 172 V
2 -82 V
2 -176 V
2 67 V
2 69 V
2 -165 V
2 -155 V
2 287 V
2 207 V
3 -87 V
2 -271 V
2 -72 V
2 98 V
2 -17 V
2 -13 V
2 191 V
2 101 V
2 -180 V
2 -408 V
2 156 V
2 245 V
3 -31 V
2 -24 V
2 131 V
2 -108 V
2 -411 V
2 208 V
2 278 V
2 -93 V
2 -175 V
2 141 V
2 -53 V
2 -316 V
3 258 V
2 223 V
2 -138 V
2 -168 V
2 100 V
2 -124 V
2 -95 V
2 328 V
2 54 V
2 -253 V
2 -83 V
3 63 V
2 -57 V
2 145 V
2 127 V
2 -133 V
2 -205 V
2 89 V
2 59 V
2 29 V
2 126 V
2 -48 V
2 -302 V
2 62 V
3 158 V
2 -5 V
2 92 V
2 -19 V
2 -250 V
2 -9 V
2 142 V
2 -4 V
2 39 V
2 -47 V
2 -211 V
2 163 V
3 154 V
2 -78 V
2 -65 V
2 -49 V
2 -171 V
2 138 V
2 179 V
2 -52 V
2 -112 V
2 -85 V
2 -41 V
3 214 V
2 114 V
2 -103 V
2 -137 V
2 -13 V
2 19 V
2 140 V
2 55 V
2 -155 V
2 -88 V
2 12 V
2 73 V
3 152 V
2 -23 V
2 -151 V
2 -40 V
2 22 V
2 100 V
2 33 V
2 -136 V
2 -72 V
2 41 V
2 54 V
2 113 V
3 -35 V
2 -186 V
2 -19 V
2 67 V
2 65 V
2 53 V
2 -91 V
2 -119 V
2 112 V
2 34 V
2 50 V
2 -8 V
3 -155 V
2 33 V
2 80 V
2 -2 V
2 67 V
2 -77 V
2 -141 V
2 145 V
2 -15 V
2 -45 V
2 56 V
3 -117 V
2 49 V
2 119 V
currentpoint stroke M
2 -79 V
2 49 V
2 5 V
2 -144 V
2 64 V
2 34 V
2 -14 V
2 65 V
2 -67 V
2 -42 V
3 81 V
2 -1 V
2 35 V
2 -35 V
2 -99 V
2 76 V
2 57 V
2 18 V
2 6 V
2 -97 V
2 -27 V
2 100 V
3 18 V
2 10 V
2 -30 V
2 -126 V
2 76 V
2 80 V
2 14 V
2 28 V
2 -99 V
2 -80 V
2 125 V
3 49 V
2 33 V
2 -16 V
2 -139 V
2 -8 V
2 154 V
2 10 V
2 -51 V
2 -48 V
2 -70 V
2 28 V
2 118 V
2 12 V
3 -115 V
2 -25 V
2 -40 V
2 44 V
2 186 V
2 -54 V
2 -143 V
2 8 V
2 -91 V
2 202 V
2 163 V
3 -152 V
2 -197 V
2 -50 V
2 120 V
2 199 V
2 -48 V
2 -151 V
2 -24 V
2 -50 V
2 159 V
2 71 V
2 -147 V
3 -43 V
2 -60 V
2 104 V
2 226 V
2 -88 V
2 -209 V
2 3 V
2 -2 V
2 165 V
2 84 V
2 -122 V
3 -93 V
2 20 V
2 35 V
2 93 V
2 27 V
2 -124 V
2 -117 V
2 84 V
2 95 V
2 68 V
2 0 V
2 -184 V
2 -42 V
3 139 V
2 9 V
2 88 V
2 -11 V
2 -211 V
2 78 V
2 87 V
2 -50 V
2 108 V
2 -41 V
2 -215 V
2 174 V
3 36 V
2 -69 V
2 79 V
2 -125 V
2 -30 V
2 142 V
2 -119 V
2 70 V
2 84 V
2 -210 V
2 115 V
3 52 V
2 -140 V
2 144 V
2 -69 V
2 -185 V
2 223 V
2 -47 V
2 -64 V
2 107 V
2 -172 V
2 90 V
2 123 V
2 -133 V
3 109 V
2 -3 V
2 -265 V
2 244 V
2 16 V
2 -124 V
2 146 V
2 -130 V
2 -66 V
2 230 V
2 -84 V
3 -19 V
2 24 V
2 -215 V
2 220 V
2 59 V
2 -121 V
2 91 V
2 -123 V
2 -34 V
2 198 V
2 -134 V
2 50 V
3 21 V
2 -228 V
2 228 V
2 29 V
2 -116 V
2 64 V
2 -172 V
2 65 V
2 175 V
2 -111 V
2 -25 V
3 -27 V
2 -159 V
2 267 V
2 41 V
2 -69 V
2 4 V
2 -203 V
2 153 V
2 164 V
2 -123 V
2 6 V
2 -73 V
2 -109 V
3 341 V
2 -54 V
2 -212 V
2 146 V
2 -204 V
2 141 V
2 187 V
2 -209 V
2 12 V
2 29 V
2 -177 V
2 268 V
3 -43 V
2 -238 V
2 188 V
2 -121 V
2 141 V
2 164 V
2 -258 V
2 -17 V
2 85 V
2 -119 V
2 217 V
3 -6 V
2 -261 V
2 157 V
2 -46 V
2 35 V
2 157 V
2 -141 V
2 -64 V
2 35 V
2 -83 V
2 175 V
2 6 V
2 -148 V
3 59 V
2 -101 V
2 75 V
2 125 V
2 -120 V
2 -28 V
2 -33 V
2 -43 V
2 195 V
2 -44 V
2 -93 V
3 76 V
2 -86 V
2 9 V
2 80 V
2 -65 V
2 35 V
2 -6 V
2 -38 V
2 84 V
2 -39 V
2 34 V
2 15 V
3 -120 V
2 46 V
2 62 V
2 16 V
2 12 V
2 -91 V
2 0 V
2 77 V
2 10 V
2 10 V
2 -93 V
2 -62 V
3 73 V
2 51 V
2 34 V
2 -80 V
2 -97 V
2 78 V
2 7 V
2 126 V
2 12 V
2 -212 V
2 36 V
2 7 V
3 24 V
2 183 V
2 -101 V
2 -202 V
2 101 V
2 -33 V
2 167 V
2 3 V
2 -279 V
2 165 V
2 18 V
2 29 V
3 119 V
2 -189 V
2 -52 V
2 120 V
2 -65 V
2 153 V
2 -76 V
2 -201 V
2 180 V
2 -37 V
2 133 V
3 67 V
2 -275 V
2 49 V
2 63 V
2 -25 V
2 100 V
2 -142 V
2 -65 V
2 151 V
2 -11 V
2 88 V
2 -68 V
2 -278 V
3 215 V
2 71 V
2 66 V
2 -25 V
2 -268 V
2 107 V
1.000 UL
LT1
990 4346 M
2 32 V
2 33 V
2 32 V
2 26 V
2 18 V
3 5 V
2 -6 V
2 -20 V
2 -34 V
2 -45 V
2 -53 V
2 -52 V
2 -48 V
2 -42 V
2 -30 V
2 -14 V
2 2 V
3 20 V
2 35 V
2 47 V
2 55 V
2 57 V
2 54 V
2 47 V
2 35 V
2 21 V
2 2 V
2 -15 V
2 -28 V
3 -39 V
2 -46 V
2 -51 V
2 -53 V
2 -47 V
2 -38 V
2 -25 V
2 -7 V
2 9 V
2 23 V
2 34 V
2 45 V
3 50 V
2 52 V
2 47 V
2 38 V
2 25 V
2 9 V
2 -9 V
2 -27 V
2 -40 V
2 -49 V
2 -55 V
3 -53 V
2 -48 V
2 -41 V
2 -28 V
2 -9 V
2 11 V
2 27 V
2 42 V
2 51 V
2 56 V
2 57 V
2 52 V
3 42 V
2 28 V
2 10 V
2 -12 V
2 -33 V
2 -56 V
2 -72 V
2 -83 V
2 -87 V
2 -82 V
2 -70 V
2 -48 V
3 -21 V
2 14 V
2 45 V
2 71 V
2 91 V
2 98 V
2 97 V
2 86 V
2 72 V
2 52 V
2 31 V
2 7 V
3 -18 V
2 -44 V
2 -65 V
2 -80 V
2 -88 V
2 -88 V
2 -78 V
2 -59 V
2 -34 V
2 -8 V
2 16 V
2 38 V
3 56 V
2 69 V
2 76 V
2 75 V
2 65 V
2 51 V
2 34 V
2 12 V
2 -6 V
2 -25 V
2 -42 V
2 -55 V
3 -65 V
2 -69 V
2 -67 V
2 -61 V
2 -49 V
2 -30 V
2 -7 V
2 13 V
2 33 V
2 49 V
2 57 V
2 59 V
3 52 V
2 42 V
2 31 V
2 18 V
2 5 V
2 -8 V
2 -20 V
2 -30 V
2 -41 V
2 -47 V
2 -51 V
2 -48 V
3 -38 V
2 -24 V
2 -8 V
2 9 V
2 26 V
2 38 V
2 45 V
2 48 V
2 46 V
2 39 V
2 28 V
3 17 V
2 5 V
2 -11 V
2 -24 V
2 -35 V
2 -44 V
2 -49 V
2 -49 V
2 -42 V
2 -32 V
2 -22 V
2 -8 V
3 7 V
2 19 V
2 31 V
2 42 V
2 50 V
2 55 V
2 54 V
2 49 V
2 39 V
2 25 V
2 8 V
2 -8 V
3 -23 V
2 -39 V
2 -51 V
2 -60 V
2 -66 V
2 -66 V
2 -59 V
2 -44 V
2 -24 V
2 -5 V
2 15 V
2 32 V
3 44 V
2 56 V
2 58 V
2 57 V
2 46 V
2 33 V
2 15 V
2 -2 V
2 -18 V
2 -31 V
2 -42 V
2 -51 V
3 -56 V
2 -51 V
2 -41 V
2 -22 V
2 0 V
2 21 V
2 40 V
2 54 V
2 61 V
2 62 V
2 58 V
3 46 V
2 27 V
2 9 V
2 -12 V
2 -30 V
2 -46 V
2 -60 V
2 -69 V
2 -74 V
2 -72 V
2 -61 V
2 -45 V
3 -22 V
2 8 V
2 36 V
2 61 V
2 78 V
2 87 V
2 89 V
2 85 V
2 74 V
2 55 V
2 32 V
2 8 V
3 -18 V
2 -41 V
2 -60 V
2 -78 V
2 -90 V
2 -93 V
2 -89 V
2 -76 V
2 -52 V
2 -18 V
2 21 V
2 57 V
3 84 V
2 101 V
2 110 V
2 107 V
2 94 V
2 78 V
2 58 V
2 33 V
2 5 V
2 -23 V
2 -52 V
2 -75 V
3 -93 V
2 -107 V
2 -109 V
2 -100 V
2 -83 V
2 -57 V
2 -24 V
2 13 V
2 50 V
2 80 V
2 98 V
2 105 V
3 103 V
2 92 V
2 75 V
2 54 V
2 29 V
2 1 V
2 -28 V
2 -55 V
2 -81 V
2 -104 V
2 -119 V
2 -122 V
3 -116 V
2 -95 V
2 -63 V
2 -18 V
2 30 V
2 75 V
2 110 V
2 131 V
2 133 V
2 125 V
2 107 V
2 81 V
3 52 V
2 19 V
2 -15 V
2 -49 V
2 -81 V
2 -110 V
2 -131 V
2 -144 V
2 -142 V
2 -125 V
2 -89 V
2 -40 V
3 17 V
2 70 V
2 114 V
2 140 V
2 148 V
2 143 V
2 127 V
2 100 V
2 70 V
1 19 V
5 0 R
0 -15 V
3 -70 V
2 -104 V
2 -132 V
2 -152 V
2 -162 V
2 -155 V
2 -131 V
2 -89 V
2 -35 V
2 27 V
2 89 V
3 128 V
2 153 V
2 154 V
2 141 V
2 118 V
2 85 V
2 49 V
2 9 V
2 -32 V
2 -70 V
2 -104 V
2 -131 V
3 -149 V
2 -153 V
2 -140 V
2 -108 V
2 -60 V
2 0 V
2 58 V
2 101 V
2 128 V
2 136 V
2 129 V
2 110 V
3 83 V
2 51 V
2 16 V
2 -22 V
2 -58 V
2 -91 V
2 -118 V
2 -136 V
2 -143 V
2 -135 V
2 -106 V
2 -63 V
3 -6 V
2 49 V
2 98 V
2 133 V
2 146 V
2 146 V
2 131 V
2 106 V
2 74 V
2 35 V
2 -4 V
2 -45 V
3 -81 V
2 -115 V
2 -140 V
2 -154 V
2 -151 V
2 -130 V
2 -86 V
2 -29 V
2 34 V
2 88 V
2 127 V
2 145 V
3 145 V
2 131 V
2 107 V
2 74 V
2 38 V
2 1 V
2 -36 V
2 -72 V
2 -104 V
2 -128 V
2 -139 V
2 -138 V
3 -125 V
2 -85 V
currentpoint stroke M
2 -36 V
2 21 V
2 72 V
2 107 V
2 125 V
2 128 V
2 115 V
2 96 V
2 68 V
3 35 V
2 -1 V
2 -36 V
2 -69 V
2 -97 V
2 -118 V
2 -130 V
2 -127 V
2 -108 V
2 -71 V
2 -19 V
2 37 V
3 82 V
2 115 V
2 133 V
2 132 V
2 114 V
2 86 V
2 55 V
2 18 V
2 -20 V
2 -60 V
2 -95 V
2 -124 V
3 -146 V
2 -151 V
2 -139 V
2 -108 V
2 -58 V
2 3 V
2 65 V
2 111 V
2 137 V
2 145 V
2 140 V
2 121 V
3 93 V
2 57 V
2 17 V
2 -24 V
2 -63 V
2 -99 V
2 -129 V
2 -150 V
2 -156 V
2 -148 V
2 -117 V
2 -65 V
3 4 V
2 66 V
2 111 V
2 135 V
2 135 V
2 118 V
2 91 V
2 60 V
2 25 V
2 -12 V
2 -51 V
2 -83 V
3 -112 V
2 -132 V
2 -137 V
2 -111 V
2 -69 V
2 -13 V
2 41 V
2 85 V
2 112 V
2 122 V
2 116 V
3 96 V
2 65 V
2 30 V
2 -6 V
2 -44 V
2 -78 V
2 -102 V
2 -121 V
2 -125 V
2 -111 V
2 -79 V
2 -31 V
3 23 V
2 73 V
2 111 V
2 131 V
2 135 V
2 123 V
2 98 V
2 67 V
2 34 V
2 -4 V
2 -41 V
2 -76 V
3 -107 V
2 -130 V
2 -141 V
2 -135 V
2 -108 V
2 -62 V
2 -3 V
2 54 V
2 99 V
2 127 V
2 133 V
2 125 V
3 105 V
2 75 V
2 40 V
2 7 V
2 -31 V
2 -65 V
2 -92 V
2 -111 V
2 -121 V
2 -118 V
2 -101 V
2 -68 V
3 -22 V
2 25 V
2 69 V
2 99 V
2 116 V
2 116 V
2 102 V
2 79 V
2 48 V
2 16 V
2 -16 V
2 -47 V
3 -73 V
2 -93 V
2 -107 V
2 -113 V
2 -99 V
2 -71 V
2 -26 V
2 24 V
2 72 V
2 106 V
2 122 V
2 118 V
3 100 V
2 70 V
2 36 V
2 -2 V
2 -39 V
2 -74 V
2 -104 V
2 -124 V
2 -131 V
2 -120 V
2 -90 V
3 -44 V
2 10 V
2 61 V
2 98 V
2 120 V
2 126 V
2 114 V
2 89 V
2 58 V
2 21 V
2 -19 V
2 -57 V
3 -93 V
2 -122 V
2 -131 V
2 -134 V
2 -114 V
2 -71 V
2 -14 V
2 48 V
2 99 V
2 128 V
2 136 V
2 124 V
3 97 V
2 60 V
2 20 V
2 -19 V
2 -60 V
2 -93 V
2 -116 V
2 -125 V
2 -117 V
2 -88 V
2 -42 V
2 12 V
3 59 V
2 92 V
2 111 V
2 109 V
2 92 V
2 66 V
2 35 V
2 4 V
2 -25 V
2 -58 V
2 -83 V
2 -101 V
3 -109 V
2 -98 V
2 -71 V
2 -29 V
2 23 V
2 71 V
2 103 V
2 114 V
2 119 V
2 106 V
2 80 V
2 47 V
3 7 V
2 -34 V
2 -72 V
2 -105 V
2 -126 V
2 -133 V
2 -120 V
2 -84 V
2 -29 V
2 31 V
2 81 V
2 113 V
3 125 V
2 120 V
2 99 V
2 67 V
2 29 V
2 -9 V
2 -44 V
2 -74 V
2 -98 V
2 -111 V
2 -112 V
3 -100 V
2 -77 V
2 -38 V
2 7 V
2 51 V
2 82 V
2 99 V
2 101 V
2 89 V
2 67 V
2 41 V
2 9 V
3 -24 V
2 -51 V
2 -78 V
2 -97 V
2 -98 V
2 -90 V
2 -65 V
2 -27 V
2 15 V
2 54 V
2 85 V
2 99 V
2 97 V
3 81 V
2 55 V
2 22 V
2 -12 V
2 -46 V
2 -74 V
2 -96 V
2 -106 V
2 -101 V
2 -75 V
2 -33 V
3 13 V
2 54 V
2 81 V
2 97 V
2 98 V
2 86 V
2 65 V
2 36 V
2 7 V
2 -25 V
2 -54 V
2 -78 V
3 -96 V
2 -102 V
2 -96 V
2 -72 V
2 -39 V
2 7 V
2 52 V
2 89 V
2 109 V
2 110 V
2 96 V
2 74 V
3 45 V
2 11 V
2 -23 V
2 -56 V
2 -84 V
2 -98 V
2 -98 V
2 -84 V
2 -57 V
2 -17 V
2 25 V
2 60 V
3 81 V
2 87 V
2 79 V
2 61 V
2 36 V
2 10 V
2 -15 V
2 -39 V
2 -58 V
2 -72 V
2 -81 V
3 -77 V
2 -61 V
2 -36 V
2 1 V
2 39 V
2 68 V
2 85 V
2 88 V
2 82 V
2 63 V
2 34 V
2 2 V
2 -29 V
3 -58 V
2 -84 V
2 -101 V
2 -108 V
2 -99 V
2 -72 V
2 -29 V
2 22 V
2 69 V
2 98 V
2 113 V
2 113 V
3 96 V
2 68 V
2 35 V
2 0 V
2 -34 V
2 -66 V
2 -91 V
2 -104 V
2 -106 V
2 -93 V
2 -67 V
3 -28 V
2 18 V
2 56 V
2 83 V
2 96 V
2 93 V
2 78 V
2 52 V
2 20 V
2 -15 V
2 -48 V
2 -75 V
3 -95 V
2 -102 V
2 -90 V
2 -62 V
2 -17 V
2 31 V
2 74 V
2 102 V
2 110 V
2 105 V
2 85 V
2 54 V
3 19 V
2 -18 V
2 -54 V
2 -84 V
2 -106 V
2 -113 V
2 -103 V
2 -76 V
2 -31 V
2 19 V
2 67 V
currentpoint stroke M
2 98 V
3 112 V
2 106 V
2 88 V
2 61 V
2 32 V
2 -2 V
2 -35 V
2 -65 V
2 -92 V
2 -108 V
2 -108 V
2 -95 V
3 -63 V
2 -15 V
2 39 V
2 83 V
2 112 V
2 120 V
2 111 V
2 88 V
2 54 V
2 15 V
2 -22 V
2 -58 V
3 -85 V
2 -106 V
2 -112 V
2 -102 V
2 -71 V
2 -28 V
2 21 V
2 63 V
2 91 V
2 100 V
2 95 V
2 81 V
3 57 V
2 28 V
2 -7 V
2 -45 V
2 -79 V
2 -109 V
2 -127 V
2 -127 V
2 -103 V
2 -62 V
2 -1 V
3 61 V
2 110 V
2 135 V
2 135 V
2 114 V
2 78 V
2 32 V
2 -18 V
2 -67 V
2 -110 V
2 -143 V
2 -158 V
3 -146 V
2 -105 V
2 -39 V
2 39 V
2 103 V
2 146 V
2 156 V
2 140 V
2 110 V
2 66 V
2 17 V
2 -31 V
3 -76 V
2 -114 V
2 -140 V
2 -149 V
2 -134 V
2 -92 V
2 -24 V
2 46 V
2 107 V
2 143 V
2 150 V
2 133 V
3 99 V
2 54 V
2 5 V
2 -47 V
2 -92 V
2 -128 V
2 -148 V
2 -147 V
2 -120 V
2 -62 V
2 16 V
3 88 V
2 136 V
2 153 V
2 142 V
2 115 V
2 74 V
2 28 V
2 -20 V
2 -66 V
2 -106 V
2 -126 V
2 -137 V
2 -124 V
3 -89 V
2 -32 V
2 34 V
2 93 V
2 130 V
2 141 V
2 130 V
2 102 V
2 67 V
2 24 V
2 -21 V
2 -69 V
3 -110 V
2 -142 V
2 -158 V
2 -144 V
2 -104 V
2 -39 V
2 37 V
2 104 V
2 143 V
2 153 V
2 138 V
3 106 V
2 63 V
2 17 V
2 -30 V
2 -74 V
2 -109 V
2 -134 V
2 -138 V
2 -120 V
2 -81 V
2 -19 V
2 43 V
3 92 V
2 119 V
2 122 V
2 100 V
2 74 V
2 35 V
2 -4 V
2 -41 V
2 -79 V
2 -110 V
2 -130 V
2 -130 V
3 -103 V
2 -50 V
2 16 V
2 75 V
2 117 V
2 134 V
2 131 V
2 103 V
2 59 V
2 7 V
2 -45 V
2 -92 V
3 -129 V
2 -146 V
2 -139 V
2 -103 V
2 -39 V
2 39 V
2 99 V
2 133 V
2 136 V
2 115 V
2 80 V
2 37 V
3 -11 V
2 -58 V
2 -104 V
2 -133 V
2 -143 V
2 -129 V
2 -86 V
2 -19 V
2 49 V
2 100 V
2 125 V
2 124 V
3 100 V
2 63 V
2 15 V
2 -36 V
2 -84 V
2 -125 V
2 -148 V
2 -141 V
2 -98 V
2 -23 V
2 62 V
2 127 V
3 157 V
2 148 V
2 115 V
2 70 V
2 18 V
2 -39 V
2 -93 V
2 -137 V
2 -156 V
2 -147 V
2 -102 V
3 -30 V
2 49 V
2 112 V
2 144 V
2 141 V
2 113 V
2 72 V
2 22 V
2 -29 V
2 -74 V
2 -112 V
2 -136 V
3 -141 V
2 -114 V
2 -55 V
2 17 V
2 85 V
2 131 V
2 140 V
2 120 V
2 84 V
2 37 V
2 -16 V
2 -67 V
3 -112 V
2 -140 V
2 -140 V
2 -106 V
2 -39 V
2 41 V
2 106 V
2 138 V
2 141 V
2 118 V
2 81 V
2 32 V
3 -19 V
2 -66 V
2 -105 V
2 -129 V
2 -127 V
2 -96 V
2 -38 V
2 34 V
2 99 V
2 134 V
2 138 V
2 118 V
3 79 V
2 29 V
2 -25 V
2 -77 V
2 -124 V
2 -155 V
2 -163 V
2 -128 V
2 -65 V
2 25 V
2 106 V
2 160 V
3 171 V
2 146 V
2 104 V
2 50 V
2 -10 V
2 -72 V
2 -126 V
2 -162 V
2 -172 V
2 -147 V
2 -86 V
2 2 V
3 87 V
2 140 V
2 156 V
2 144 V
2 111 V
2 64 V
2 15 V
2 -35 V
2 -83 V
2 -124 V
2 -147 V
3 -144 V
2 -109 V
2 -46 V
2 29 V
2 94 V
2 134 V
2 136 V
2 116 V
2 80 V
2 36 V
2 -12 V
2 -60 V
3 -97 V
2 -116 V
2 -120 V
2 -95 V
2 -46 V
2 13 V
2 69 V
2 103 V
2 113 V
2 99 V
2 68 V
2 28 V
3 -16 V
2 -57 V
2 -90 V
2 -109 V
2 -105 V
2 -81 V
2 -37 V
2 24 V
2 84 V
2 122 V
2 134 V
2 124 V
3 96 V
2 54 V
2 4 V
2 -49 V
2 -98 V
2 -138 V
2 -159 V
2 -157 V
2 -120 V
2 -50 V
2 38 V
2 112 V
3 148 V
2 149 V
2 127 V
2 86 V
2 35 V
2 -19 V
2 -65 V
2 -108 V
2 -130 V
2 -129 V
2 -99 V
2 -49 V
3 12 V
2 66 V
2 100 V
2 106 V
2 91 V
2 61 V
2 19 V
2 -25 V
2 -65 V
2 -99 V
2 -121 V
2 -115 V
3 -75 V
2 -8 V
2 67 V
2 120 V
2 141 V
2 130 V
2 92 V
2 41 V
2 -17 V
2 -74 V
2 -125 V
3 -159 V
2 -166 V
2 -129 V
2 -45 V
2 58 V
2 138 V
2 173 V
2 165 V
2 128 V
2 75 V
2 16 V
2 -48 V
2 -100 V
3 -148 V
2 -171 V
2 -161 V
2 -112 V
2 -31 V
2 62 V
2 127 V
currentpoint stroke M
2 152 V
2 141 V
2 103 V
2 52 V
3 -9 V
2 -68 V
2 -117 V
2 -146 V
2 -147 V
2 -103 V
2 -16 V
2 82 V
2 150 V
2 173 V
2 157 V
2 113 V
3 53 V
2 -15 V
2 -88 V
2 -149 V
2 -193 V
2 -204 V
2 -168 V
2 -75 V
2 51 V
2 150 V
2 195 V
2 187 V
3 144 V
2 83 V
2 12 V
2 -61 V
2 -126 V
2 -168 V
2 -202 V
2 -182 V
2 -104 V
2 20 V
2 128 V
2 180 V
3 179 V
2 136 V
2 77 V
2 5 V
2 -65 V
2 -124 V
2 -156 V
2 -151 V
2 -95 V
2 6 V
2 101 V
2 151 V
3 153 V
2 121 V
2 70 V
2 9 V
2 -52 V
2 -105 V
2 -143 V
2 -154 V
2 -129 V
2 -66 V
2 21 V
3 104 V
2 152 V
2 156 V
2 130 V
2 84 V
2 29 V
2 -33 V
2 -93 V
2 -141 V
2 -171 V
2 -165 V
2 -108 V
2 -14 V
3 87 V
2 144 V
2 154 V
2 124 V
2 72 V
2 11 V
2 -48 V
2 -97 V
2 -128 V
2 -134 V
2 -98 V
3 -30 V
2 40 V
2 90 V
2 109 V
2 97 V
2 62 V
2 17 V
2 -30 V
2 -73 V
2 -104 V
2 -116 V
2 -95 V
3 -39 V
2 43 V
2 117 V
2 147 V
2 136 V
2 94 V
2 35 V
2 -29 V
2 -90 V
2 -142 V
2 -169 V
2 -150 V
3 -85 V
2 14 V
2 106 V
2 152 V
2 147 V
2 120 V
2 69 V
2 8 V
2 -51 V
2 -101 V
2 -132 V
2 -135 V
3 -99 V
2 -29 V
2 47 V
2 100 V
2 113 V
2 97 V
2 54 V
2 -1 V
2 -58 V
2 -105 V
2 -131 V
2 -118 V
3 -60 V
2 27 V
2 105 V
2 136 V
2 120 V
2 71 V
2 7 V
2 -54 V
2 -108 V
2 -141 V
2 -140 V
3 -96 V
2 -11 V
2 79 V
2 134 V
2 144 V
2 122 V
2 77 V
2 22 V
2 -37 V
2 -88 V
2 -115 V
2 -129 V
2 -107 V
3 -48 V
2 30 V
2 96 V
2 125 V
2 117 V
2 83 V
2 36 V
2 -17 V
2 -69 V
2 -107 V
2 -115 V
3 -85 V
2 -17 V
2 60 V
2 110 V
2 118 V
2 90 V
2 45 V
2 -11 V
2 -68 V
2 -114 V
2 -131 V
2 -105 V
3 -35 V
2 49 V
2 114 V
2 141 V
2 129 V
2 89 V
2 30 V
2 -35 V
2 -101 V
2 -150 V
2 -177 V
2 -158 V
3 -77 V
2 42 V
2 138 V
2 165 V
2 147 V
2 93 V
2 29 V
2 -34 V
2 -88 V
2 -121 V
2 -122 V
2 -82 V
3 -13 V
2 60 V
2 106 V
2 116 V
2 91 V
2 47 V
2 -5 V
2 -54 V
2 -94 V
2 -116 V
2 -103 V
2 -52 V
3 31 V
2 108 V
2 146 V
2 141 V
2 101 V
2 41 V
2 -24 V
2 -89 V
2 -147 V
2 -174 V
2 -155 V
3 -82 V
2 26 V
2 117 V
2 152 V
2 140 V
2 100 V
2 46 V
2 -7 V
2 -50 V
2 -82 V
2 -109 V
2 -107 V
2 -69 V
3 -6 V
2 59 V
2 100 V
2 110 V
2 88 V
2 47 V
2 -1 V
2 -47 V
2 -86 V
2 -103 V
2 -88 V
3 -43 V
2 20 V
2 83 V
2 113 V
2 109 V
2 79 V
2 31 V
2 -24 V
2 -80 V
2 -125 V
2 -149 V
2 -133 V
3 -69 V
2 26 V
2 109 V
2 151 V
2 145 V
2 109 V
2 58 V
2 3 V
2 -52 V
2 -99 V
2 -130 V
2 -136 V
3 -105 V
2 -36 V
2 46 V
2 111 V
2 129 V
2 108 V
2 64 V
2 7 V
2 -53 V
2 -103 V
2 -127 V
2 -109 V
3 -43 V
2 46 V
2 109 V
2 122 V
2 95 V
2 49 V
2 -7 V
2 -62 V
2 -106 V
2 -127 V
2 -112 V
2 -55 V
3 25 V
2 96 V
2 132 V
2 126 V
2 88 V
2 34 V
2 -31 V
2 -96 V
2 -143 V
2 -163 V
2 -132 V
3 -47 V
2 57 V
2 129 V
2 149 V
2 124 V
2 76 V
2 16 V
2 -45 V
2 -90 V
2 -119 V
2 -108 V
2 -57 V
2 16 V
3 77 V
2 102 V
2 88 V
2 49 V
2 -7 V
2 -67 V
2 -119 V
2 -149 V
2 -126 V
2 -42 V
2 78 V
2 171 V
3 193 V
2 153 V
2 80 V
2 -6 V
2 -93 V
2 -167 V
2 -215 V
2 -201 V
2 -96 V
2 69 V
2 182 V
3 205 V
2 168 V
2 99 V
2 18 V
2 -60 V
2 -123 V
2 -153 V
2 -135 V
2 -64 V
2 34 V
2 109 V
2 132 V
3 108 V
2 58 V
2 2 V
2 -59 V
2 -113 V
2 -149 V
2 -144 V
2 -72 V
2 49 V
2 154 V
2 192 V
2 168 V
3 101 V
2 15 V
2 -76 V
2 -159 V
2 -218 V
2 -226 V
2 -140 V
2 33 V
2 181 V
2 233 V
2 204 V
2 131 V
3 39 V
2 -55 V
2 -140 V
2 -199 V
2 -211 V
2 -138 V
2 6 V
2 142 V
2 202 V
2 187 V
2 124 V
3 40 V
2 -54 V
2 -139 V
2 -198 V
2 -202 V
currentpoint stroke M
2 -111 V
2 60 V
2 187 V
2 235 V
2 195 V
2 109 V
2 5 V
2 -101 V
3 -198 V
2 -269 V
2 -267 V
2 -133 V
2 96 V
2 254 V
2 285 V
2 232 V
2 141 V
2 40 V
2 -69 V
2 -166 V
3 -241 V
2 -264 V
2 -187 V
2 -8 V
2 168 V
2 238 V
2 214 V
2 143 V
2 50 V
2 -49 V
2 -145 V
3 -215 V
2 -235 V
2 -154 V
2 29 V
2 194 V
2 244 V
2 209 V
2 132 V
2 32 V
2 -71 V
2 -169 V
2 -246 V
-4 417 V
2 -167 V
2 -245 V
3 -264 V
2 -170 V
2 31 V
2 210 V
2 265 V
2 228 V
2 150 V
2 53 V
2 -50 V
2 -147 V
2 -227 V
2 -261 V
3 -192 V
2 -8 V
2 174 V
2 235 V
2 204 V
2 124 V
2 25 V
2 -75 V
2 -166 V
2 -227 V
2 -211 V
2 -76 V
3 110 V
2 221 V
2 225 V
2 156 V
2 63 V
2 -38 V
2 -136 V
2 -214 V
2 -246 V
2 -191 V
2 -17 V
2 177 V
3 266 V
2 247 V
2 170 V
2 68 V
2 -39 V
2 -142 V
2 -227 V
2 -270 V
2 -218 V
2 -47 V
2 143 V
3 225 V
2 206 V
2 133 V
2 38 V
2 -61 V
2 -147 V
2 -193 V
2 -172 V
2 -61 V
2 94 V
2 188 V
2 190 V
2 130 V
3 56 V
2 -33 V
2 -124 V
2 -203 V
2 -234 V
2 -171 V
2 -2 V
2 178 V
2 253 V
2 227 V
2 150 V
2 51 V
3 -53 V
2 -158 V
2 -246 V
2 -275 V
2 -181 V
2 32 V
2 205 V
2 245 V
2 192 V
2 100 V
2 -3 V
3 -99 V
2 -171 V
2 -189 V
2 -126 V
2 14 V
2 138 V
2 177 V
2 148 V
2 79 V
2 -12 V
2 -102 V
2 -175 V
3 -210 V
2 -157 V
2 3 V
2 175 V
2 249 V
2 219 V
2 154 V
2 51 V
2 -63 V
2 -172 V
2 -262 V
2 -291 V
3 -187 V
2 41 V
2 216 V
2 248 V
2 191 V
2 96 V
2 -12 V
2 -113 V
2 -195 V
2 -221 V
2 -144 V
2 21 V
3 151 V
2 180 V
2 134 V
2 54 V
2 -41 V
2 -130 V
2 -185 V
2 -174 V
2 -60 V
2 117 V
2 227 V
2 217 V
3 138 V
2 33 V
2 -84 V
2 -192 V
2 -266 V
2 -254 V
2 -90 V
2 150 V
2 258 V
2 230 V
2 137 V
2 37 V
3 -69 V
2 -161 V
2 -210 V
2 -175 V
2 -34 V
2 124 V
2 182 V
2 145 V
2 56 V
2 -51 V
2 -145 V
2 -199 V
3 -169 V
2 -21 V
2 157 V
2 225 V
2 182 V
2 81 V
2 -38 V
2 -156 V
2 -244 V
2 -250 V
2 -101 V
3 128 V
2 236 V
2 203 V
2 104 V
2 -11 V
2 -124 V
2 -204 V
2 -205 V
2 -75 V
2 103 V
2 182 V
2 142 V
3 46 V
2 -69 V
2 -165 V
2 -189 V
2 -68 V
2 136 V
2 235 V
2 192 V
2 78 V
2 -53 V
2 -184 V
2 -279 V
3 -246 V
2 3 V
2 229 V
2 250 V
2 161 V
2 40 V
2 -83 V
2 -177 V
2 -191 V
2 -86 V
2 80 V
2 164 V
3 135 V
2 46 V
2 -69 V
2 -163 V
2 -177 V
2 -53 V
2 145 V
2 218 V
2 156 V
2 34 V
2 -100 V
3 -211 V
2 -252 V
2 -133 V
2 108 V
2 229 V
2 192 V
2 90 V
2 -23 V
2 -119 V
2 -170 V
2 -123 V
2 2 V
2 115 V
3 122 V
2 53 V
2 -41 V
2 -130 V
2 -156 V
2 -47 V
2 126 V
2 197 V
2 144 V
2 36 V
2 -80 V
2 -179 V
3 -211 V
2 -104 V
2 80 V
2 162 V
2 135 V
2 57 V
2 -29 V
2 -91 V
2 -97 V
2 -43 V
2 41 V
3 79 V
2 51 V
2 -18 V
2 -97 V
2 -143 V
2 -89 V
2 64 V
2 167 V
2 145 V
2 50 V
2 -65 V
2 -157 V
3 -174 V
2 -71 V
2 82 V
2 139 V
2 107 V
2 29 V
2 -44 V
2 -72 V
2 -44 V
2 17 V
2 57 V
2 35 V
3 -20 V
2 -74 V
2 -95 V
2 -52 V
2 37 V
2 104 V
2 103 V
2 51 V
2 -22 V
2 -87 V
2 -114 V
2 -87 V
3 -5 V
2 70 V
2 88 V
2 62 V
2 19 V
2 -17 V
2 -32 V
2 -26 V
2 -9 V
2 -2 V
2 -19 V
2 -43 V
3 -48 V
2 -11 V
2 51 V
2 98 V
2 95 V
2 42 V
2 -32 V
2 -97 V
2 -105 V
2 -59 V
2 13 V
2 57 V
3 63 V
2 37 V
2 4 V
2 -15 V
2 -22 V
2 -10 V
2 4 V
2 2 V
2 -17 V
2 -43 V
2 -47 V
2 -13 V
3 44 V
2 77 V
2 62 V
2 11 V
2 -52 V
2 -90 V
2 -76 V
2 -24 V
2 24 V
2 44 V
2 27 V
3 13 V
2 9 V
2 9 V
2 10 V
2 9 V
2 -6 V
2 -31 V
2 -57 V
2 -59 V
2 -7 V
2 66 V
2 96 V
3 76 V
2 17 V
2 -43 V
2 -87 V
2 -74 V
2 -9 V
2 51 V
2 59 V
2 23 V
2 -16 V
currentpoint stroke M
2 -18 V
2 20 V
3 56 V
2 48 V
2 -6 V
2 -71 V
2 -116 V
2 -96 V
2 0 V
2 98 V
2 122 V
2 70 V
2 -7 V
2 -66 V
3 -76 V
2 -18 V
2 48 V
2 55 V
2 6 V
2 -51 V
2 -65 V
2 -18 V
2 66 V
2 99 V
2 57 V
2 -10 V
3 -79 V
2 -107 V
2 -68 V
2 22 V
2 96 V
2 90 V
2 28 V
2 -41 V
2 -87 V
2 -71 V
2 2 V
2 63 V
3 60 V
2 5 V
2 -55 V
2 -70 V
2 -16 V
2 65 V
2 98 V
2 67 V
2 -2 V
2 -71 V
2 -103 V
2 -73 V
3 -7 V
2 38 V
2 34 V
2 11 V
2 5 V
2 15 V
2 36 V
2 51 V
2 25 V
2 -27 V
2 -76 V
3 -94 V
2 -58 V
2 29 V
2 93 V
2 95 V
2 43 V
2 -23 V
2 -65 V
2 -64 V
2 -33 V
2 -9 V
2 -11 V
3 -6 V
2 20 V
2 57 V
2 72 V
2 50 V
2 14 V
2 -26 V
2 -60 V
2 -73 V
2 -54 V
2 -1 V
2 56 V
3 73 V
2 51 V
2 10 V
2 -23 V
2 -34 V
2 -16 V
2 -9 V
2 -27 V
2 -53 V
2 -49 V
2 -6 V
2 53 V
3 66 V
2 36 V
2 0 V
2 -28 V
2 -28 V
2 -24 V
2 -26 V
2 -31 V
2 -23 V
2 4 V
2 46 V
2 70 V
3 53 V
2 3 V
2 -52 V
2 -83 V
2 -81 V
2 -43 V
2 28 V
2 78 V
2 71 V
2 30 V
2 -13 V
2 -21 V
3 3 V
2 9 V
2 -23 V
2 -78 V
2 -95 V
2 -32 V
2 72 V
2 120 V
2 91 V
2 23 V
2 -53 V
2 -105 V
3 -118 V
2 -73 V
2 15 V
2 75 V
2 87 V
2 51 V
2 9 V
2 2 V
2 -6 V
2 -41 V
2 -87 V
3 -116 V
2 -54 V
2 79 V
2 144 V
2 100 V
2 10 V
2 -67 V
2 -87 V
2 -55 V
2 -21 V
2 -8 V
2 -5 V
2 6 V
3 40 V
2 72 V
2 57 V
2 -5 V
2 -87 V
2 -144 V
2 -101 V
2 55 V
2 142 V
2 91 V
2 5 V
3 -35 V
2 -19 V
2 -8 V
2 -49 V
2 -113 V
2 -104 V
2 33 V
2 152 V
2 133 V
2 24 V
2 -81 V
2 -107 V
3 -63 V
2 -14 V
2 -4 V
2 3 V
2 42 V
2 86 V
2 80 V
2 2 V
2 -114 V
2 -179 V
2 -52 V
2 149 V
3 135 V
2 -6 V
2 -93 V
2 -20 V
2 69 V
2 -2 V
2 -144 V
2 -173 V
2 99 V
2 248 V
2 131 V
2 -46 V
3 -168 V
2 -153 V
2 -15 V
2 53 V
2 22 V
2 -3 V
2 41 V
2 90 V
2 45 V
2 -83 V
2 -190 V
2 -121 V
3 123 V
2 162 V
2 50 V
2 -36 V
2 -5 V
2 -4 V
2 -103 V
2 -192 V
2 -15 V
2 210 V
2 134 V
3 -14 V
2 -98 V
2 -74 V
2 -59 V
2 -67 V
2 -3 V
2 105 V
2 114 V
2 52 V
2 -37 V
2 -135 V
2 -133 V
2 29 V
3 125 V
2 67 V
2 21 V
2 47 V
2 -1 V
2 -134 V
2 -190 V
2 35 V
2 183 V
2 87 V
2 -29 V
2 -41 V
3 -27 V
2 -89 V
2 -133 V
2 37 V
2 170 V
2 89 V
2 -27 V
2 -77 V
2 -69 V
2 -79 V
2 -58 V
3 72 V
2 162 V
2 110 V
2 -23 V
2 -170 V
2 -199 V
2 -3 V
2 128 V
2 100 V
2 67 V
2 38 V
2 -79 V
3 -202 V
2 -101 V
2 123 V
2 101 V
2 40 V
2 49 V
2 -24 V
2 -196 V
2 -211 V
2 199 V
2 180 V
2 -15 V
3 -28 V
2 41 V
2 -103 V
2 -256 V
2 101 V
2 213 V
2 6 V
2 -55 V
2 57 V
2 -39 V
2 -218 V
2 -14 V
3 236 V
2 91 V
2 -53 V
2 -62 V
2 -87 V
2 -146 V
2 40 V
2 195 V
2 109 V
2 2 V
2 -69 V
3 -135 V
2 -128 V
2 20 V
2 150 V
2 138 V
2 15 V
2 -132 V
2 -167 V
2 -32 V
2 63 V
2 111 V
2 143 V
2 26 V
3 -173 V
2 -220 V
2 73 V
2 116 V
2 44 V
2 105 V
2 35 V
2 -189 V
2 -237 V
2 132 V
2 76 V
3 15 V
2 155 V
2 48 V
2 -243 V
2 -230 V
2 248 V
2 72 V
2 -52 V
2 118 V
2 22 V
2 -280 V
2 -151 V
3 316 V
2 63 V
2 -75 V
2 57 V
2 -54 V
2 -325 V
2 134 V
2 274 V
2 -45 V
2 -127 V
2 97 V
2 -53 V
3 -311 V
2 223 V
2 221 V
2 -83 V
2 -73 V
2 87 V
2 -142 V
2 -281 V
2 381 V
2 147 V
2 -146 V
2 -78 V
3 18 V
2 -223 V
2 33 V
2 328 V
2 15 V
2 -186 V
2 -8 V
2 -44 V
2 -224 V
2 316 V
2 236 V
2 -64 V
3 -189 V
2 -58 V
2 -106 V
2 -28 V
2 268 V
2 107 V
2 -115 V
2 -150 V
2 -51 V
2 -60 V
2 86 V
3 201 V
2 41 V
2 -145 V
2 -140 V
2 -12 V
2 26 V
2 127 V
currentpoint stroke M
2 152 V
2 -7 V
2 -172 V
2 -186 V
2 60 V
2 93 V
3 111 V
2 98 V
2 -72 V
2 -273 V
2 -23 V
2 182 V
2 68 V
2 103 V
2 42 V
2 -201 V
2 -308 V
2 276 V
3 94 V
2 -34 V
2 155 V
2 33 V
2 -295 V
2 -158 V
2 312 V
2 -16 V
2 -52 V
2 198 V
2 -35 V
3 -388 V
2 150 V
2 226 V
2 -115 V
2 -3 V
2 186 V
2 -144 V
2 -398 V
2 395 V
2 118 V
2 -192 V
2 46 V
3 128 V
2 -233 V
2 -169 V
2 371 V
2 37 V
2 -194 V
2 111 V
2 53 V
2 -286 V
2 62 V
2 299 V
2 -56 V
3 -207 V
2 129 V
2 -5 V
2 -247 V
2 186 V
2 203 V
2 -103 V
2 -133 V
2 89 V
2 -65 V
2 -145 V
2 227 V
3 116 V
2 -144 V
2 -78 V
2 89 V
2 -101 V
2 -89 V
2 244 V
2 73 V
2 -165 V
2 -62 V
2 85 V
3 -87 V
2 -3 V
2 221 V
2 13 V
2 -200 V
2 -6 V
2 79 V
2 -148 V
2 32 V
2 251 V
2 -21 V
2 -272 V
2 42 V
3 143 V
2 -110 V
2 27 V
2 194 V
2 -97 V
2 -307 V
2 238 V
2 125 V
2 -208 V
2 4 V
2 223 V
2 -116 V
3 -233 V
2 284 V
2 43 V
2 -270 V
2 133 V
2 182 V
2 -216 V
2 -157 V
2 287 V
2 -67 V
2 -239 V
3 332 V
2 83 V
2 -338 V
2 -13 V
2 284 V
2 -149 V
2 -199 V
2 359 V
2 6 V
2 -344 V
2 214 V
2 188 V
3 -234 V
2 -166 V
2 304 V
2 -85 V
2 -346 V
2 402 V
2 114 V
2 -298 V
2 22 V
2 243 V
2 -189 V
2 -253 V
3 423 V
2 26 V
2 -335 V
2 180 V
2 169 V
2 -265 V
2 -106 V
2 377 V
2 -47 V
2 -318 V
2 246 V
2 78 V
3 -336 V
2 146 V
2 279 V
2 -149 V
2 -268 V
2 273 V
2 -2 V
2 -332 V
2 278 V
2 167 V
2 -242 V
3 -98 V
2 249 V
2 -136 V
2 -243 V
2 390 V
2 48 V
2 -310 V
2 57 V
2 162 V
2 -247 V
2 -5 V
2 349 V
2 -72 V
3 -333 V
2 203 V
2 24 V
2 -309 V
2 325 V
2 186 V
2 -219 V
2 -147 V
2 232 V
2 -117 V
2 -196 V
2 369 V
3 36 V
2 -300 V
2 100 V
2 117 V
2 -246 V
2 79 V
2 275 V
2 -145 V
2 -254 V
2 254 V
2 -41 V
3 -288 V
2 366 V
2 123 V
2 -282 V
2 -57 V
2 186 V
2 -204 V
2 -33 V
2 346 V
2 -56 V
2 -330 V
2 213 V
2 63 V
3 -318 V
2 216 V
2 236 V
2 -184 V
2 -237 V
2 202 V
2 -98 V
2 -33 V
2 361 V
2 5 V
2 -352 V
3 43 V
2 122 V
2 -214 V
2 198 V
2 233 V
2 -167 V
2 -305 V
2 212 V
2 -38 V
2 -110 V
2 320 V
2 42 V
3 -325 V
2 -10 V
2 162 V
2 -176 V
2 117 V
2 268 V
2 -102 V
2 -343 V
2 131 V
2 21 V
2 -138 V
3 259 V
2 82 V
2 -261 V
2 -49 V
2 187 V
2 -118 V
2 -7 V
2 219 V
2 -68 V
2 -266 V
2 129 V
2 36 V
2 -117 V
3 214 V
2 93 V
2 -197 V
2 -93 V
2 129 V
2 -47 V
2 60 V
2 141 V
2 -95 V
2 -190 V
2 97 V
2 39 V
3 -4 V
2 142 V
2 1 V
2 -211 V
2 -55 V
2 73 V
2 -25 V
2 118 V
2 103 V
2 -126 V
2 -219 V
3 100 V
2 77 V
2 57 V
2 96 V
2 -52 V
2 -227 V
2 13 V
2 158 V
2 25 V
2 32 V
2 28 V
2 -110 V
2 -155 V
3 94 V
2 77 V
2 25 V
2 70 V
2 -7 V
2 -149 V
2 -81 V
2 111 V
2 83 V
2 29 V
2 16 V
3 -62 V
2 -144 V
2 -23 V
2 137 V
2 52 V
2 -26 V
2 -20 V
2 -96 V
2 -120 V
2 166 V
2 145 V
2 -54 V
3 -78 V
2 19 V
2 -109 V
2 -41 V
2 251 V
2 59 V
2 -154 V
2 -29 V
2 5 V
2 -194 V
2 172 V
3 221 V
2 -72 V
2 -174 V
2 30 V
2 -96 V
2 -31 V
2 304 V
2 62 V
2 -236 V
2 -55 V
2 82 V
2 -148 V
2 153 V
3 235 V
2 -106 V
2 -269 V
2 91 V
2 -26 V
2 -106 V
2 283 V
2 80 V
2 -248 V
2 -78 V
2 134 V
2 -142 V
3 93 V
2 233 V
2 -114 V
2 -303 V
2 175 V
2 -7 V
2 -108 V
2 296 V
2 71 V
2 -278 V
2 -104 V
3 155 V
2 -108 V
2 176 V
2 223 V
2 -132 V
2 -360 V
2 107 V
2 19 V
2 33 V
2 255 V
2 -5 V
2 -322 V
2 -6 V
3 137 V
2 -73 V
2 156 V
2 102 V
2 -243 V
2 -164 V
2 267 V
2 -52 V
2 -31 V
2 203 V
2 -74 V
3 -341 V
2 183 V
2 66 V
2 -68 V
2 218 V
2 50 V
2 -295 V
2 -84 V
2 207 V
2 -91 V
2 59 V
2 208 V
3 -114 V
2 -305 V
2 196 V
currentpoint stroke M
2 49 V
2 -97 V
2 169 V
2 37 V
1.000 UL
LT0
5839 4383 M
[ [(Helvetica) 220.0 0.0 true true (PM code)]
] -73.3 MRshow
5971 4383 M
591 0 V
990 4352 M
5 57 V
6 -2 V
5 -72 V
6 -80 V
5 -9 V
5 86 V
6 160 V
5 165 V
5 119 V
12 0 R
5 -112 V
5 -168 V
5 -130 V
6 -29 V
5 82 V
5 138 V
6 115 V
5 31 V
6 -69 V
5 -150 V
5 -160 V
6 -98 V
5 14 V
6 106 V
5 131 V
5 87 V
6 12 V
5 -84 V
5 -151 V
6 -129 V
5 -33 V
6 95 V
5 164 V
5 132 V
6 29 V
5 -81 V
5 -154 V
6 -148 V
5 -56 V
6 58 V
5 148 V
5 161 V
6 95 V
5 3 V
5 -97 V
6 -157 V
5 -149 V
6 -66 V
5 49 V
5 138 V
6 141 V
5 80 V
6 -9 V
5 -102 V
5 -161 V
6 -137 V
5 -37 V
5 103 V
6 176 V
5 143 V
6 44 V
5 -63 V
5 -154 V
6 -168 V
5 -91 V
5 54 V
6 176 V
5 194 V
6 119 V
5 4 V
5 -119 V
6 -213 V
5 -200 V
5 -76 V
6 92 V
5 201 V
6 187 V
5 89 V
5 -25 V
6 -146 V
5 -213 V
5 -167 V
6 -23 V
5 134 V
6 182 V
5 132 V
5 41 V
6 -64 V
5 -142 V
6 -149 V
5 -71 V
5 44 V
6 132 V
5 135 V
5 64 V
6 -43 V
5 -134 V
6 -160 V
5 -87 V
5 39 V
6 134 V
5 146 V
5 79 V
6 4 V
5 -64 V
6 -118 V
5 -104 V
5 -30 V
6 57 V
5 118 V
5 99 V
6 20 V
5 -62 V
6 -125 V
5 -119 V
5 -31 V
6 70 V
5 107 V
6 79 V
5 6 V
5 -58 V
6 -97 V
5 -95 V
5 -25 V
6 66 V
5 118 V
6 100 V
5 14 V
5 -72 V
6 -133 V
5 -133 V
5 -33 V
6 77 V
5 124 V
6 98 V
5 13 V
5 -65 V
6 -99 V
5 -90 V
5 -23 V
6 56 V
5 98 V
6 103 V
5 38 V
5 -50 V
6 -102 V
5 -113 V
5 -49 V
6 46 V
5 93 V
6 84 V
5 24 V
5 -59 V
6 -97 V
5 -88 V
6 -30 V
5 52 V
5 90 V
6 80 V
5 29 V
5 -55 V
6 -104 V
5 -94 V
6 -35 V
5 60 V
5 93 V
6 76 V
5 17 V
5 -50 V
6 -85 V
5 -66 V
6 -7 V
5 62 V
5 73 V
6 45 V
5 -11 V
5 -70 V
6 -84 V
5 -47 V
6 22 V
5 82 V
5 77 V
6 27 V
5 -35 V
6 -68 V
5 -44 V
5 17 V
6 68 V
5 69 V
5 17 V
6 -39 V
5 -66 V
6 -62 V
5 -24 V
5 15 V
6 46 V
5 61 V
5 30 V
6 -12 V
5 -48 V
6 -73 V
5 -47 V
5 -2 V
6 35 V
5 36 V
5 2 V
6 -16 V
5 -14 V
6 -5 V
5 11 V
5 6 V
6 3 V
5 5 V
5 -7 V
6 -14 V
5 -38 V
6 -37 V
5 12 V
5 55 V
6 70 V
5 38 V
6 -24 V
5 -50 V
5 -43 V
6 -3 V
5 28 V
5 38 V
6 40 V
5 11 V
6 -43 V
5 -84 V
5 -75 V
6 2 V
5 77 V
5 85 V
6 35 V
5 -42 V
6 -87 V
5 -68 V
5 -10 V
6 54 V
5 75 V
5 44 V
6 -1 V
5 -35 V
6 -42 V
5 -29 V
5 3 V
6 33 V
5 60 V
5 60 V
6 15 V
5 -45 V
6 -69 V
5 -40 V
5 4 V
6 42 V
5 27 V
6 -1 V
5 -20 V
5 -40 V
6 -33 V
5 -21 V
5 26 V
6 75 V
5 67 V
6 17 V
5 -36 V
5 -61 V
6 -21 V
5 17 V
5 33 V
6 17 V
5 -26 V
6 -64 V
5 -55 V
5 3 V
6 64 V
5 57 V
5 5 V
6 -62 V
5 -103 V
6 -80 V
5 -13 V
5 73 V
6 102 V
5 54 V
6 -33 V
5 -123 V
5 -127 V
6 -28 V
5 89 V
5 122 V
6 64 V
5 -26 V
6 -97 V
5 -117 V
5 -53 V
6 30 V
5 102 V
5 99 V
6 31 V
5 -49 V
6 -112 V
5 -91 V
5 7 V
6 94 V
5 115 V
5 44 V
6 -59 V
5 -124 V
6 -99 V
5 14 V
5 103 V
6 127 V
5 56 V
5 -58 V
6 -145 V
5 -139 V
6 15 V
5 156 V
5 169 V
6 63 V
5 -81 V
6 -164 V
5 -148 V
5 -8 V
6 122 V
5 132 V
5 46 V
6 -66 V
5 -113 V
6 -77 V
5 27 V
5 116 V
6 120 V
5 40 V
5 -68 V
6 -133 V
5 -106 V
6 1 V
5 107 V
5 121 V
6 57 V
5 -32 V
5 -103 V
6 -117 V
5 -66 V
6 62 V
5 163 V
5 140 V
6 32 V
5 -105 V
6 -169 V
5 -107 V
5 38 V
6 120 V
5 67 V
5 -27 V
6 -96 V
5 -96 V
6 -3 V
5 89 V
5 109 V
6 46 V
5 -57 V
5 -142 V
6 -137 V
5 3 V
6 154 V
5 177 V
5 67 V
6 -83 V
5 -176 V
5 -152 V
6 -10 V
5 109 V
6 131 V
5 44 V
5 -66 V
6 -116 V
5 -83 V
5 46 V
6 133 V
5 95 V
6 -29 V
5 -149 V
5 -150 V
6 -22 V
5 139 V
6 184 V
5 91 V
5 -50 V
6 -174 V
5 -185 V
5 -66 V
6 125 V
currentpoint stroke M
5 205 V
6 124 V
5 -26 V
5 -157 V
6 -167 V
5 -40 V
5 105 V
6 133 V
5 64 V
6 -35 V
5 -112 V
5 -122 V
6 -51 V
5 77 V
5 141 V
6 75 V
5 -57 V
6 -148 V
5 -89 V
5 52 V
6 129 V
5 91 V
5 -2 V
6 -75 V
5 -119 V
6 -86 V
5 19 V
5 136 V
6 139 V
5 50 V
6 -81 V
5 -160 V
5 -86 V
6 51 V
5 144 V
5 102 V
6 -9 V
5 -114 V
6 -148 V
5 -59 V
5 62 V
6 123 V
5 54 V
5 -42 V
6 -110 V
5 -85 V
6 27 V
5 120 V
5 96 V
6 -7 V
5 -100 V
5 -130 V
6 -59 V
5 49 V
6 119 V
5 79 V
5 -24 V
6 -112 V
5 -103 V
6 27 V
5 119 V
5 88 V
6 -40 V
5 -124 V
5 -73 V
6 32 V
5 109 V
6 82 V
5 -4 V
5 -120 V
6 -152 V
5 -41 V
5 152 V
6 182 V
5 62 V
6 -100 V
5 -185 V
5 -88 V
6 100 V
5 170 V
5 82 V
6 -57 V
5 -178 V
6 -167 V
5 -4 V
5 178 V
6 155 V
5 -16 V
5 -178 V
6 -185 V
5 23 V
6 201 V
5 172 V
5 -13 V
6 -173 V
5 -193 V
6 -14 V
5 151 V
5 158 V
6 31 V
5 -144 V
5 -229 V
6 -90 V
5 167 V
6 242 V
5 88 V
5 -140 V
6 -258 V
5 -117 V
5 165 V
6 240 V
5 107 V
6 -121 V
5 -250 V
5 -122 V
6 191 V
5 268 V
5 102 V
6 -147 V
5 -297 V
6 -167 V
5 194 V
5 319 V
6 138 V
5 -121 V
5 -312 V
6 -215 V
5 159 V
6 342 V
5 164 V
5 -109 V
6 -311 V
5 -232 V
6 107 V
5 297 V
5 175 V
6 -60 V
5 -245 V
5 -223 V
6 63 V
5 282 V
6 220 V
5 -19 V
5 -258 V
6 -286 V
5 10 V
5 292 V
6 243 V
5 15 V
6 -212 V
5 -293 V
5 -77 V
6 226 V
5 268 V
5 74 V
6 -181 V
5 -295 V
6 -86 V
5 241 V
5 287 V
6 85 V
5 -180 V
6 -332 V
5 -190 V
5 163 V
6 287 V
5 139 V
5 -113 V
6 -282 V
5 -169 V
6 169 V
5 278 V
5 96 V
6 -157 V
5 -304 V
5 -142 V
6 223 V
5 284 V
6 57 V
5 -210 V
5 -302 V
6 -57 V
5 265 V
5 265 V
6 18 V
5 -256 V
6 -308 V
5 7 V
5 268 V
6 190 V
5 -64 V
5 -257 V
6 -178 V
5 140 V
6 278 V
5 96 V
5 -173 V
6 -290 V
5 -58 V
6 235 V
5 224 V
5 7 V
6 -209 V
5 -254 V
5 32 V
6 265 V
5 159 V
6 -109 V
5 -286 V
5 -142 V
6 202 V
5 260 V
5 52 V
6 -200 V
5 -255 V
6 48 V
5 279 V
5 126 V
6 -167 V
5 -300 V
5 -42 V
6 306 V
5 207 V
6 -102 V
5 -318 V
5 -158 V
6 240 V
5 299 V
5 26 V
6 -261 V
5 -279 V
6 107 V
5 321 V
5 128 V
6 -178 V
5 -296 V
6 -25 V
5 257 V
5 185 V
6 -67 V
5 -235 V
5 -162 V
6 118 V
5 231 V
6 65 V
5 -169 V
5 -220 V
6 26 V
5 209 V
5 89 V
6 -101 V
5 -160 V
6 -29 V
5 127 V
5 105 V
6 -15 V
5 -108 V
5 -52 V
6 65 V
5 44 V
6 -53 V
5 -69 V
5 -42 V
6 -2 V
5 47 V
5 50 V
6 -14 V
5 -63 V
6 -42 V
5 17 V
5 9 V
6 -6 V
5 -9 V
6 -16 V
5 -14 V
5 20 V
6 18 V
5 -38 V
5 -20 V
6 52 V
5 38 V
6 -16 V
5 -51 V
5 -34 V
6 -38 V
5 56 V
5 92 V
6 -7 V
5 -112 V
6 -70 V
5 95 V
5 101 V
6 -27 V
5 -107 V
5 -63 V
6 21 V
5 55 V
6 17 V
5 -53 V
5 -27 V
6 81 V
5 52 V
6 -47 V
5 -103 V
5 -5 V
6 83 V
5 29 V
5 -90 V
6 -83 V
5 62 V
6 97 V
5 -52 V
5 -122 V
6 -1 V
5 95 V
5 29 V
6 -76 V
5 -51 V
6 48 V
5 66 V
5 -11 V
6 -72 V
5 -13 V
5 19 V
6 -15 V
5 -26 V
6 15 V
5 14 V
5 -4 V
6 6 V
5 -16 V
5 -37 V
6 -14 V
5 1 V
6 7 V
5 38 V
5 -59 V
6 -102 V
5 54 V
6 113 V
5 -19 V
5 -134 V
6 -41 V
5 82 V
5 38 V
6 -46 V
5 -23 V
6 51 V
5 -16 V
6 -83 V
5 -2 V
5 58 V
6 0 V
5 -51 V
6 -27 V
5 55 V
5 55 V
6 -48 V
5 -41 V
6 33 V
5 -37 V
5 -65 V
6 27 V
5 85 V
6 23 V
5 -98 V
5 -49 V
6 125 V
5 14 V
6 -136 V
5 -31 V
5 132 V
6 5 V
5 -99 V
6 -10 V
5 73 V
5 -3 V
6 -107 V
5 10 V
6 83 V
5 -64 V
5 -135 V
6 66 V
5 110 V
6 -4 V
5 -98 V
5 11 V
6 50 V
5 -74 V
6 -11 V
5 110 V
5 6 V
6 -96 V
5 -19 V
6 43 V
5 -24 V
5 -33 V
6 37 V
5 4 V
6 -77 V
currentpoint stroke M
5 4 V
5 94 V
6 -8 V
5 -26 V
6 19 V
5 7 V
5 -35 V
6 16 V
5 77 V
6 -54 V
5 -91 V
5 35 V
6 1 V
5 -5 V
6 18 V
5 -25 V
5 -28 V
6 17 V
5 42 V
6 -13 V
5 -56 V
5 -12 V
6 16 V
5 -5 V
6 10 V
5 6 V
5 -6 V
6 -3 V
5 3 V
6 0 V
5 -47 V
6 29 V
5 66 V
5 -82 V
6 -86 V
5 83 V
6 23 V
5 -84 V
5 81 V
6 -9 V
5 -129 V
6 87 V
5 79 V
5 -96 V
6 -46 V
5 116 V
6 -50 V
5 -52 V
5 107 V
6 -49 V
5 -81 V
6 32 V
5 74 V
5 -62 V
6 -2 V
5 62 V
6 -139 V
5 48 V
5 62 V
6 -132 V
5 37 V
6 63 V
5 -96 V
5 -15 V
6 100 V
5 -9 V
6 -44 V
5 -6 V
5 -10 V
6 15 V
5 -54 V
6 21 V
5 -3 V
5 -27 V
6 28 V
5 -11 V
6 -12 V
5 -8 V
5 -10 V
6 8 V
5 1 V
6 -77 V
5 77 V
5 -32 V
6 -28 V
5 59 V
6 -61 V
5 37 V
5 -12 V
6 -108 V
5 -26 V
6 10 V
5 -64 V
5 77 V
6 -69 V
5 6 V
6 28 V
5 -36 V
5 -22 V
6 -20 V
5 21 V
6 -106 V
5 137 V
5 -157 V
6 106 V
5 -112 V
6 123 V
5 -64 V
5 23 V
6 6 V
5 1 V
6 -27 V
5 -7 V
5 -6 V
6 -64 V
5 32 V
6 17 V
5 -58 V
6 -14 V
5 31 V
5 -91 V
6 -50 V
5 69 V
6 -17 V
5 -48 V
5 52 V
6 -15 V
5 -27 V
6 12 V
5 69 V
5 -68 V
6 28 V
5 -41 V
6 18 V
5 -124 V
5 85 V
6 -94 V
5 -82 V
6 90 V
5 -121 V
5 -22 V
6 79 V
5 -132 V
6 9 V
5 70 V
5 -126 V
6 -46 V
5 51 V
6 86 V
5 -132 V
5 -126 V
6 3 V
5 18 V
6 92 V
5 -15 V
5 -12 V
6 -75 V
5 -87 V
6 -57 V
5 -122 V
5 41 V
6 -77 V
5 26 V
6 -29 V
5 32 V
5 -25 V
6 58 V
5 -71 V
6 25 V
5 15 V
5 -35 V
6 66 V
5 29 V
6 -20 V
5 64 V
5 -63 V
6 21 V
5 24 V
6 -49 V
5 36 V
5 -31 V
6 35 V
5 65 V
6 -18 V
5 5 V
5 34 V
6 -39 V
5 63 V
6 28 V
5 1 V
5 40 V
6 -51 V
5 -14 V
6 8 V
5 31 V
5 -45 V
6 -25 V
5 -20 V
6 -38 V
5 62 V
6 -50 V
1.000 UL
LT0
990 4350 M
5 65 V
6 20 V
5 -57 V
6 -129 V
5 -120 V
5 -21 V
6 105 V
5 177 V
5 150 V
6 39 V
5 -94 V
6 -172 V
5 -142 V
5 -35 V
6 106 V
5 173 V
5 133 V
6 23 V
5 -97 V
6 -162 V
5 -147 V
5 -34 V
6 91 V
5 157 V
6 139 V
5 39 V
5 -79 V
6 -183 V
5 -199 V
5 -81 V
6 116 V
5 233 V
6 206 V
5 67 V
5 -98 V
6 -213 V
5 -205 V
5 -69 V
6 133 V
5 248 V
6 185 V
5 40 V
5 -114 V
6 -205 V
5 -175 V
5 -26 V
6 131 V
5 194 V
6 133 V
5 2 V
5 -122 V
6 -203 V
5 -165 V
6 -12 V
5 158 V
5 206 V
6 141 V
5 -9 V
5 -163 V
6 -230 V
5 -162 V
6 40 V
5 223 V
5 256 V
6 157 V
5 -6 V
5 -160 V
6 -245 V
5 -198 V
6 -15 V
5 197 V
5 281 V
6 205 V
0 4 V
6 0 R
4 -106 V
6 -242 V
5 -247 V
6 -79 V
5 151 V
5 265 V
6 218 V
2 40 V
8 0 R
0 -9 V
6 -203 V
5 -263 V
6 -164 V
5 67 V
5 243 V
6 268 V
2 61 V
11 0 R
3 -96 V
5 -279 V
6 -236 V
5 -15 V
5 226 V
6 293 V
3 107 V
12 0 R
1 -30 V
5 -292 V
6 -292 V
5 -110 V
5 150 V
6 284 V
5 253 V
2 37 V
9 0 R
5 -226 V
6 -291 V
5 -166 V
5 71 V
6 246 V
5 252 V
5 114 V
1 0 R
5 -66 V
5 -237 V
6 -290 V
5 -162 V
6 77 V
5 261 V
5 254 V
6 114 V
5 -71 V
5 -211 V
6 -244 V
5 -145 V
6 45 V
5 195 V
5 224 V
6 132 V
5 -25 V
5 -162 V
6 -226 V
5 -131 V
6 68 V
5 208 V
5 197 V
6 76 V
5 -85 V
5 -216 V
6 -240 V
5 -136 V
6 61 V
5 199 V
5 213 V
6 102 V
5 -56 V
5 -178 V
6 -197 V
5 -107 V
6 47 V
5 163 V
5 154 V
6 55 V
5 -85 V
6 -194 V
5 -159 V
5 -14 V
6 152 V
5 198 V
5 127 V
6 -7 V
5 -155 V
6 -229 V
5 -187 V
5 -24 V
6 176 V
5 238 V
5 147 V
6 -6 V
5 -143 V
6 -198 V
5 -125 V
5 11 V
6 123 V
5 163 V
5 102 V
6 -15 V
5 -131 V
6 -161 V
5 -91 V
5 49 V
6 163 V
5 137 V
6 12 V
5 -138 V
5 -204 V
6 -158 V
5 17 V
5 184 V
6 204 V
5 104 V
6 -48 V
5 -191 V
5 -247 V
6 -139 V
5 71 V
5 185 V
6 137 V
5 1 V
6 -121 V
5 -156 V
5 -56 V
6 67 V
5 103 V
5 47 V
6 -64 V
5 -143 V
6 -121 V
5 -17 V
5 129 V
6 208 V
5 128 V
5 -45 V
6 -203 V
5 -248 V
6 -94 V
5 154 V
5 236 V
6 116 V
5 -70 V
6 -198 V
5 -199 V
5 -18 V
6 164 V
5 171 V
5 48 V
6 -122 V
5 -209 V
6 -103 V
5 136 V
5 247 V
6 142 V
5 -83 V
5 -257 V
6 -226 V
5 15 V
6 189 V
5 169 V
5 57 V
6 -74 V
5 -120 V
5 -46 V
6 105 V
5 144 V
6 33 V
5 -117 V
5 -215 V
6 -130 V
5 101 V
5 232 V
6 183 V
5 14 V
6 -184 V
5 -278 V
5 -149 V
6 110 V
5 262 V
6 185 V
5 -20 V
5 -200 V
6 -178 V
5 35 V
5 182 V
6 113 V
5 -42 V
6 -180 V
5 -190 V
5 21 V
6 271 V
5 281 V
5 80 V
6 -184 V
5 -331 V
6 -230 V
5 109 V
5 303 V
6 230 V
5 12 V
5 -173 V
6 -232 V
5 -83 V
6 114 V
5 180 V
5 86 V
6 -97 V
5 -233 V
6 -179 V
5 90 V
5 291 V
6 211 V
5 -13 V
5 -226 V
6 -303 V
5 -115 V
6 202 V
5 311 V
5 175 V
6 -67 V
5 -272 V
5 -288 V
6 -25 V
5 264 V
6 251 V
5 18 V
5 -251 V
6 -322 V
5 -38 V
5 297 V
6 314 V
5 75 V
6 -220 V
5 -380 V
5 -179 V
6 245 V
5 358 V
5 141 V
6 -167 V
5 -395 V
6 -262 V
5 163 V
5 340 V
6 163 V
5 -136 V
6 -320 V
5 -193 V
5 204 V
6 373 V
5 169 V
5 -179 V
6 -415 V
5 -238 V
6 271 V
5 389 V
5 131 V
6 -208 V
5 -390 V
5 -150 V
6 262 V
5 299 V
6 58 V
5 -212 V
5 -304 V
6 -26 V
5 288 V
5 227 V
6 -45 V
5 -315 V
6 -290 V
5 139 V
5 357 V
6 148 V
5 -183 V
6 -364 V
5 -145 V
5 283 V
6 338 V
5 78 V
5 -238 V
6 -365 V
5 -59 V
6 319 V
5 269 V
5 -14 V
6 -280 V
5 -286 V
5 74 V
6 273 V
5 89 V
6 -207 V
5 -306 V
5 32 V
6 328 V
5 199 V
5 -128 V
6 -372 V
5 -127 V
6 347 V
5 348 V
5 20 V
6 -345 V
5 -418 V
5 82 V
6 382 V
5 122 V
6 -232 V
5 -297 V
5 88 V
6 276 V
5 59 V
6 -234 V
5 -290 V
5 69 V
6 382 V
5 238 V
currentpoint stroke M
5 -141 V
6 -446 V
5 -208 V
6 344 V
5 290 V
5 -80 V
6 -292 V
5 -70 V
5 190 V
6 95 V
5 -138 V
6 -206 V
5 62 V
5 266 V
6 89 V
5 -195 V
5 -211 V
6 67 V
5 161 V
6 13 V
5 -157 V
5 -127 V
6 81 V
5 174 V
5 20 V
6 -194 V
5 -170 V
6 100 V
5 162 V
5 44 V
6 -67 V
5 -114 V
6 -55 V
5 14 V
5 3 V
6 -6 V
5 89 V
5 99 V
6 -117 V
5 -233 V
6 19 V
5 244 V
5 138 V
6 -84 V
5 -208 V
5 -118 V
6 121 V
5 173 V
6 46 V
5 -120 V
5 -107 V
6 12 V
5 14 V
5 -49 V
6 -19 V
5 123 V
6 59 V
5 -177 V
5 -228 V
6 130 V
5 255 V
6 -10 V
5 -278 V
5 -110 V
6 227 V
5 82 V
5 -193 V
6 -27 V
5 196 V
6 -7 V
5 -180 V
5 -22 V
6 196 V
5 87 V
5 -171 V
6 -179 V
5 214 V
6 164 V
5 -174 V
5 -169 V
6 179 V
5 160 V
5 -144 V
6 -244 V
5 138 V
6 228 V
5 -107 V
5 -248 V
6 158 V
5 182 V
5 -190 V
6 -243 V
5 257 V
6 265 V
5 -182 V
5 -377 V
6 190 V
5 320 V
6 -97 V
5 -256 V
5 100 V
6 112 V
5 -186 V
5 -105 V
6 320 V
5 167 V
6 -313 V
5 -360 V
5 368 V
6 273 V
5 -184 V
5 -275 V
6 112 V
5 128 V
6 -159 V
5 -91 V
5 324 V
6 28 V
5 -391 V
5 -17 V
6 410 V
5 11 V
6 -373 V
5 -42 V
5 360 V
6 14 V
5 -392 V
5 63 V
6 302 V
5 -109 V
6 -197 V
5 131 V
5 91 V
6 -209 V
5 -118 V
6 249 V
5 37 V
5 -320 V
6 34 V
5 272 V
5 -91 V
6 -168 V
5 187 V
6 60 V
5 -325 V
5 38 V
6 402 V
5 -206 V
5 -403 V
6 350 V
5 180 V
6 -317 V
5 -8 V
5 250 V
6 -220 V
5 -189 V
5 360 V
6 -71 V
5 -322 V
6 340 V
5 186 V
5 -405 V
6 -42 V
5 405 V
6 -189 V
5 -311 V
5 420 V
6 -71 V
5 -393 V
5 424 V
6 88 V
5 -507 V
6 226 V
5 405 V
5 -388 V
6 -215 V
5 425 V
5 -160 V
6 -250 V
5 403 V
6 -102 V
5 -483 V
5 596 V
6 199 V
5 -630 V
5 37 V
6 394 V
5 -297 V
6 -108 V
5 322 V
5 -355 V
6 -3 V
5 452 V
5 -327 V
6 -208 V
5 476 V
6 -154 V
5 -300 V
5 316 V
6 -188 V
5 -43 V
6 380 V
5 -342 V
5 -197 V
6 492 V
5 -206 V
5 -309 V
6 382 V
5 -284 V
6 43 V
5 332 V
5 -412 V
6 104 V
5 282 V
5 -452 V
6 190 V
5 182 V
6 -475 V
5 432 V
5 -70 V
6 -322 V
5 487 V
5 -258 V
6 -184 V
5 444 V
6 -384 V
5 139 V
5 149 V
6 -448 V
5 325 V
5 -20 V
6 -268 V
5 388 V
6 -370 V
5 192 V
5 66 V
6 -346 V
5 377 V
6 -361 V
5 194 V
5 -34 V
6 -146 V
5 281 V
5 -434 V
6 319 V
5 -352 V
6 378 V
5 -442 V
5 447 V
6 -351 V
5 317 V
5 -283 V
6 210 V
5 -221 V
6 148 V
5 -114 V
5 98 V
6 -117 V
5 11 V
5 -49 V
6 91 V
5 -200 V
6 55 V
5 -121 V
5 50 V
6 2 V
5 -112 V
5 15 V
6 -17 V
5 53 V
6 -238 V
5 298 V
5 -95 V
6 -248 V
5 56 V
6 -74 V
5 206 V
5 -186 V
6 124 V
5 -168 V
5 78 V
6 -256 V
5 106 V
6 -248 V
5 175 V
5 -143 V
6 131 V
5 -159 V
5 199 V
6 -159 V
5 82 V
6 31 V
5 -17 V
5 24 V
6 -81 V
5 164 V
5 -138 V
6 173 V
5 -168 V
6 216 V
5 -232 V
5 234 V
6 -175 V
5 27 V
6 -79 V
5 28 V
5 -34 V
6 -32 V
5 -8 V
5 75 V
6 -4 V
5 37 V
6 19 V
5 13 V
5 -42 V
6 63 V
5 -59 V
5 25 V
6 -43 V
5 -42 V
6 36 V
5 -74 V
5 126 V
6 -88 V
5 99 V
5 -84 V
6 105 V
5 -61 V
6 53 V
5 -59 V
5 -64 V
6 12 V
5 22 V
5 -9 V
6 15 V
5 7 V
6 -77 V
5 40 V
5 67 V
6 -40 V
5 -21 V
6 76 V
5 -16 V
5 22 V
6 21 V
5 -35 V
5 -50 V
6 20 V
5 -56 V
6 -21 V
5 -56 V
6 105 V
5 -35 V
5 60 V
6 -18 V
5 8 V
6 -18 V
5 6 V
5 64 V
6 -12 V
5 -41 V
6 58 V
5 -59 V
5 50 V
6 -87 V
5 13 V
6 -25 V
5 -50 V
5 108 V
6 -168 V
5 192 V
6 -132 V
5 128 V
5 -51 V
6 34 V
5 -63 V
6 -1 V
5 28 V
5 28 V
6 -45 V
5 -58 V
6 -5 V
5 108 V
5 -89 V
6 148 V
5 -151 V
6 71 V
5 -77 V
5 33 V
6 22 V
5 -87 V
6 108 V
5 -121 V
5 167 V
6 -190 V
5 91 V
6 -100 V
5 96 V
5 39 V
6 19 V
currentpoint stroke M
5 -6 V
6 49 V
5 -60 V
5 28 V
6 -40 V
5 44 V
6 -92 V
5 -21 V
5 36 V
6 -8 V
5 -45 V
6 112 V
5 -94 V
5 -39 V
6 75 V
5 -58 V
6 37 V
5 -34 V
5 16 V
6 -3 V
5 28 V
6 94 V
5 -41 V
5 74 V
6 -113 V
5 127 V
6 -132 V
5 136 V
5 -119 V
6 18 V
5 -16 V
6 -57 V
5 89 V
6 -59 V
5 123 V
5 -147 V
6 55 V
5 -39 V
6 29 V
5 80 V
5 -14 V
6 66 V
5 -70 V
6 -30 V
5 -39 V
5 -21 V
6 -5 V
5 -23 V
6 60 V
5 -66 V
5 92 V
6 73 V
5 -45 V
6 57 V
5 -20 V
5 -27 V
6 -67 V
5 -10 V
6 29 V
5 -8 V
5 -37 V
6 -34 V
5 3 V
6 4 V
5 9 V
5 50 V
6 39 V
5 -41 V
6 66 V
5 -109 V
5 -20 V
6 49 V
5 4 V
6 67 V
5 -100 V
5 45 V
6 42 V
5 -11 V
6 -25 V
5 -7 V
5 36 V
6 -35 V
5 -56 V
6 44 V
5 51 V
5 37 V
6 -48 V
5 -14 V
6 -84 V
5 50 V
5 -22 V
6 29 V
5 84 V
6 -170 V
5 180 V
5 -117 V
6 -16 V
5 6 V
6 -36 V
5 74 V
5 -72 V
6 47 V
5 30 V
6 -24 V
5 -15 V
5 60 V
6 -1 V
5 -84 V
6 70 V
5 -32 V
5 -14 V
6 4 V
5 -21 V
6 83 V
5 3 V
5 8 V
6 -53 V
5 26 V
6 -48 V
5 25 V
6 -18 V
5 -76 V
5 63 V
6 1 V
5 -64 V
6 77 V
5 -47 V
5 -18 V
6 -13 V
5 130 V
6 -14 V
5 -27 V
5 -15 V
6 -24 V
5 -20 V
6 -13 V
5 39 V
5 -22 V
6 16 V
5 -3 V
6 46 V
5 -24 V
5 -37 V
6 54 V
5 -23 V
6 44 V
5 -5 V
5 -30 V
6 13 V
5 22 V
6 -10 V
5 -47 V
5 -16 V
6 42 V
5 -26 V
6 91 V
5 -41 V
5 37 V
6 -52 V
5 -28 V
6 54 V
5 -64 V
5 107 V
6 -103 V
5 5 V
6 -59 V
5 69 V
5 -10 V
6 35 V
5 5 V
6 -39 V
5 1 V
5 49 V
6 -70 V
5 57 V
6 -71 V
5 87 V
5 -27 V
6 70 V
5 -45 V
6 -77 V
5 76 V
5 -98 V
6 76 V
5 -56 V
6 0 V
5 21 V
5 1 V
6 12 V
5 -57 V
6 94 V
5 64 V
5 -51 V
6 -19 V
5 -46 V
6 37 V
5 -4 V
5 4 V
6 48 V
5 -19 V
6 -54 V
5 -47 V
6 123 V
stroke
grestore
end
showpage


==> (inline-ps-9) <==

%!PS-Adobe-2.0 EPSF-2.0
%%Title: ennesimoLnLvsEpsmulti.eps
%%Creator: gnuplot 3.7 patchlevel 1
%%CreationDate: Fri Nov  1 17:19:29 2002
%%DocumentFonts: (atend)
%%BoundingBox: 50 50 410 302
%%Orientation: Portrait
%%EndComments
/gnudict 256 dict def
gnudict begin
/Color false def
/Solid false def
/gnulinewidth 5.000 def
/userlinewidth gnulinewidth def
/vshift -73 def
/dl {10 mul} def
/hpt_ 31.5 def
/vpt_ 31.5 def
/hpt hpt_ def
/vpt vpt_ def
/M {moveto} bind def
/L {lineto} bind def
/R {rmoveto} bind def
/V {rlineto} bind def
/vpt2 vpt 2 mul def
/hpt2 hpt 2 mul def
/Lshow { currentpoint stroke M
  0 vshift R show } def
/Rshow { currentpoint stroke M
  dup stringwidth pop neg vshift R show } def
/Cshow { currentpoint stroke M
  dup stringwidth pop -2 div vshift R show } def
/UP { dup vpt_ mul /vpt exch def hpt_ mul /hpt exch def
  /hpt2 hpt 2 mul def /vpt2 vpt 2 mul def } def
/DL { Color {setrgbcolor Solid {pop []} if 0 setdash }
 {pop pop pop Solid {pop []} if 0 setdash} ifelse } def
/BL { stroke userlinewidth 2 mul setlinewidth } def
/AL { stroke userlinewidth 2 div setlinewidth } def
/UL { dup gnulinewidth mul /userlinewidth exch def
      10 mul /udl exch def } def
/PL { stroke userlinewidth setlinewidth } def
/LTb { BL [] 0 0 0 DL } def
/LTa { AL [1 udl mul 2 udl mul] 0 setdash 0 0 0 setrgbcolor } def
/LT0 { PL [] 1 0 0 DL } def
/LT1 { PL [4 dl 2 dl] 0 1 0 DL } def
/LT2 { PL [2 dl 3 dl] 0 0 1 DL } def
/LT3 { PL [1 dl 1.5 dl] 1 0 1 DL } def
/LT4 { PL [5 dl 2 dl 1 dl 2 dl] 0 1 1 DL } def
/LT5 { PL [4 dl 3 dl 1 dl 3 dl] 1 1 0 DL } def
/LT6 { PL [2 dl 2 dl 2 dl 4 dl] 0 0 0 DL } def
/LT7 { PL [2 dl 2 dl 2 dl 2 dl 2 dl 4 dl] 1 0.3 0 DL } def
/LT8 { PL [2 dl 2 dl 2 dl 2 dl 2 dl 2 dl 2 dl 4 dl] 0.5 0.5 0.5 DL } def
/Pnt { stroke [] 0 setdash
   gsave 1 setlinecap M 0 0 V stroke grestore } def
/Dia { stroke [] 0 setdash 2 copy vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath stroke
  Pnt } def
/Pls { stroke [] 0 setdash vpt sub M 0 vpt2 V
  currentpoint stroke M
  hpt neg vpt neg R hpt2 0 V stroke
  } def
/Box { stroke [] 0 setdash 2 copy exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V closepath stroke
  Pnt } def
/Crs { stroke [] 0 setdash exch hpt sub exch vpt add M
  hpt2 vpt2 neg V currentpoint stroke M
  hpt2 neg 0 R hpt2 vpt2 V stroke } def
/TriU { stroke [] 0 setdash 2 copy vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath stroke
  Pnt  } def
/Star { 2 copy Pls Crs } def
/BoxF { stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V  hpt2 0 V  0 vpt2 V
  hpt2 neg 0 V  closepath fill } def
/TriUF { stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath fill } def
/TriD { stroke [] 0 setdash 2 copy vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath stroke
  Pnt  } def
/TriDF { stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath fill} def
/DiaF { stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath fill } def
/Pent { stroke [] 0 setdash 2 copy gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath stroke grestore Pnt } def
/PentF { stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath fill grestore } def
/Circle { stroke [] 0 setdash 2 copy
  hpt 0 360 arc stroke Pnt } def
/CircleF { stroke [] 0 setdash hpt 0 360 arc fill } def
/C0 { BL [] 0 setdash 2 copy moveto vpt 90 450  arc } bind def
/C1 { BL [] 0 setdash 2 copy        moveto
       2 copy  vpt 0 90 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C2 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 90 180 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C3 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 0 180 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C4 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 180 270 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C5 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 0 90 arc
       2 copy moveto
       2 copy  vpt 180 270 arc closepath fill
               vpt 0 360 arc } bind def
/C6 { BL [] 0 setdash 2 copy moveto
      2 copy  vpt 90 270 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C7 { BL [] 0 setdash 2 copy moveto
      2 copy  vpt 0 270 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C8 { BL [] 0 setdash 2 copy moveto
      2 copy vpt 270 360 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C9 { BL [] 0 setdash 2 copy moveto
      2 copy  vpt 270 450 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C10 { BL [] 0 setdash 2 copy 2 copy moveto vpt 270 360 arc closepath fill
       2 copy moveto
       2 copy vpt 90 180 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C11 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 0 180 arc closepath fill
       2 copy moveto
       2 copy  vpt 270 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C12 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 180 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C13 { BL [] 0 setdash  2 copy moveto
       2 copy  vpt 0 90 arc closepath fill
       2 copy moveto
       2 copy  vpt 180 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C14 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 90 360 arc closepath fill
               vpt 0 360 arc } bind def
/C15 { BL [] 0 setdash 2 copy vpt 0 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/Rec   { newpath 4 2 roll moveto 1 index 0 rlineto 0 exch rlineto
       neg 0 rlineto closepath } bind def
/Square { dup Rec } bind def
/Bsquare { vpt sub exch vpt sub exch vpt2 Square } bind def
/S0 { BL [] 0 setdash 2 copy moveto 0 vpt rlineto BL Bsquare } bind def
/S1 { BL [] 0 setdash 2 copy vpt Square fill Bsquare } bind def
/S2 { BL [] 0 setdash 2 copy exch vpt sub exch vpt Square fill Bsquare } bind def
/S3 { BL [] 0 setdash 2 copy exch vpt sub exch vpt2 vpt Rec fill Bsquare } bind def
/S4 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt Square fill Bsquare } bind def
/S5 { BL [] 0 setdash 2 copy 2 copy vpt Square fill
       exch vpt sub exch vpt sub vpt Square fill Bsquare } bind def
/S6 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt vpt2 Rec fill Bsquare } bind def
/S7 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt vpt2 Rec fill
       2 copy vpt Square fill
       Bsquare } bind def
/S8 { BL [] 0 setdash 2 copy vpt sub vpt Square fill Bsquare } bind def
/S9 { BL [] 0 setdash 2 copy vpt sub vpt vpt2 Rec fill Bsquare } bind def
/S10 { BL [] 0 setdash 2 copy vpt sub vpt Square fill 2 copy exch vpt sub exch vpt Square fill
       Bsquare } bind def
/S11 { BL [] 0 setdash 2 copy vpt sub vpt Square fill 2 copy exch vpt sub exch vpt2 vpt Rec fill
       Bsquare } bind def
/S12 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill Bsquare } bind def
/S13 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill
       2 copy vpt Square fill Bsquare } bind def
/S14 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill
       2 copy exch vpt sub exch vpt Square fill Bsquare } bind def
/S15 { BL [] 0 setdash 2 copy Bsquare fill Bsquare } bind def
/D0 { gsave translate 45 rotate 0 0 S0 stroke grestore } bind def
/D1 { gsave translate 45 rotate 0 0 S1 stroke grestore } bind def
/D2 { gsave translate 45 rotate 0 0 S2 stroke grestore } bind def
/D3 { gsave translate 45 rotate 0 0 S3 stroke grestore } bind def
/D4 { gsave translate 45 rotate 0 0 S4 stroke grestore } bind def
/D5 { gsave translate 45 rotate 0 0 S5 stroke grestore } bind def
/D6 { gsave translate 45 rotate 0 0 S6 stroke grestore } bind def
/D7 { gsave translate 45 rotate 0 0 S7 stroke grestore } bind def
/D8 { gsave translate 45 rotate 0 0 S8 stroke grestore } bind def
/D9 { gsave translate 45 rotate 0 0 S9 stroke grestore } bind def
/D10 { gsave translate 45 rotate 0 0 S10 stroke grestore } bind def
/D11 { gsave translate 45 rotate 0 0 S11 stroke grestore } bind def
/D12 { gsave translate 45 rotate 0 0 S12 stroke grestore } bind def
/D13 { gsave translate 45 rotate 0 0 S13 stroke grestore } bind def
/D14 { gsave translate 45 rotate 0 0 S14 stroke grestore } bind def
/D15 { gsave translate 45 rotate 0 0 S15 stroke grestore } bind def
/DiaE { stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath stroke } def
/BoxE { stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V closepath stroke } def
/TriUE { stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath stroke } def
/TriDE { stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath stroke } def
/PentE { stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath stroke grestore } def
/CircE { stroke [] 0 setdash 
  hpt 0 360 arc stroke } def
/Opaque { gsave closepath 1 setgray fill grestore 0 setgray closepath } def
/DiaW { stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V Opaque stroke } def
/BoxW { stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V Opaque stroke } def
/TriUW { stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V Opaque stroke } def
/TriDW { stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V Opaque stroke } def
/PentW { stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  Opaque stroke grestore } def
/CircW { stroke [] 0 setdash 
  hpt 0 360 arc Opaque stroke } def
/BoxFill { gsave Rec 1 setgray fill grestore } def
/MFshow {{dup dup 0 get findfont exch 1 get scalefont setfont
     [ currentpoint ] exch dup 2 get 0 exch rmoveto dup dup 5 get exch 4 get
     {show} {stringwidth pop 0 rmoveto}ifelse dup 3 get
     {2 get neg 0 exch rmoveto pop} {pop aload pop moveto}ifelse} forall} bind def
/MFwidth {0 exch {dup 3 get{dup dup 0 get findfont exch 1 get scalefont setfont
      5 get stringwidth pop add}
    {pop} ifelse} forall} bind def
/MLshow { currentpoint stroke M
  0 exch R MFshow } bind def
/MRshow { currentpoint stroke M
  exch dup MFwidth neg 3 -1 roll R MFshow } def
/MCshow { currentpoint stroke M
  exch dup MFwidth -2 div 3 -1 roll R MFshow } def
end
%%EndProlog
gnudict begin
gsave
50 50 translate
0.050 0.050 scale
0 setgray
newpath
(Helvetica) findfont 220 scalefont setfont
1.000 UL
LTb
726 660 M
63 0 V
6037 0 R
-63 0 V
 stroke
594 660 M
[ [(Helvetica) 220.0 0.0 true true (0)]
] -73.3 MRshow
726 1248 M
63 0 V
6037 0 R
-63 0 V
 stroke
594 1248 M
[ [(Helvetica) 220.0 0.0 true true (1)]
] -73.3 MRshow
726 1836 M
63 0 V
6037 0 R
-63 0 V
 stroke
594 1836 M
[ [(Helvetica) 220.0 0.0 true true (2)]
] -73.3 MRshow
726 2424 M
63 0 V
6037 0 R
-63 0 V
 stroke
594 2424 M
[ [(Helvetica) 220.0 0.0 true true (3)]
] -73.3 MRshow
726 3012 M
63 0 V
6037 0 R
-63 0 V
 stroke
594 3012 M
[ [(Helvetica) 220.0 0.0 true true (4)]
] -73.3 MRshow
726 3600 M
63 0 V
6037 0 R
-63 0 V
 stroke
594 3600 M
[ [(Helvetica) 220.0 0.0 true true (5)]
] -73.3 MRshow
726 4188 M
63 0 V
6037 0 R
-63 0 V
 stroke
594 4188 M
[ [(Helvetica) 220.0 0.0 true true (6)]
] -73.3 MRshow
726 4776 M
63 0 V
6037 0 R
-63 0 V
 stroke
594 4776 M
[ [(Helvetica) 220.0 0.0 true true (7)]
] -73.3 MRshow
726 660 M
0 63 V
0 4053 R
0 -63 V
 stroke
726 440 M
[ [(Helvetica) 220.0 0.0 true true (0)]
] -73.3 MCshow
1650 660 M
0 63 V
0 4053 R
0 -63 V
 stroke
1650 440 M
[ [(Helvetica) 220.0 0.0 true true (5)]
] -73.3 MCshow
2574 660 M
0 63 V
0 4053 R
0 -63 V
 stroke
2574 440 M
[ [(Helvetica) 220.0 0.0 true true (10)]
] -73.3 MCshow
3499 660 M
0 63 V
0 4053 R
0 -63 V
 stroke
3499 440 M
[ [(Helvetica) 220.0 0.0 true true (15)]
] -73.3 MCshow
4423 660 M
0 63 V
0 4053 R
0 -63 V
 stroke
4423 440 M
[ [(Helvetica) 220.0 0.0 true true (20)]
] -73.3 MCshow
5347 660 M
0 63 V
0 4053 R
0 -63 V
 stroke
5347 440 M
[ [(Helvetica) 220.0 0.0 true true (25)]
] -73.3 MCshow
6271 660 M
0 63 V
0 4053 R
0 -63 V
 stroke
6271 440 M
[ [(Helvetica) 220.0 0.0 true true (30)]
] -73.3 MCshow
1.000 UL
LTb
726 660 M
6100 0 V
0 4116 V
-6100 0 V
726 660 L
 stroke
220 2718 M
currentpoint gsave translate 90 rotate 0 0 moveto
[ [(Helvetica) 220.0 0.0 true true (ln)]
[(Symbol) 220.0 0.0 true true (L)]
] -73.3 MCshow
grestore
3776 110 M
[ [(Symbol) 220.0 0.0 true true (e)]
[(Helvetica) 220.0 0.0 true true (/)]
[(Symbol) 220.0 0.0 true true (e)]
[(Helvetica) 176.0 -66.0 true true (0)]
] -51.3 MCshow
2.000 UP
1.000 UL
LT0
2165 4570 M
[ [(Helvetica) 220.0 0.0 true true (PP data)]
] -73.3 MRshow
911 3467 Dia
1096 2719 Dia
2205 2318 Dia
3684 1713 Dia
2592 4570 Dia
1.000 UL
LT0
2165 4350 M
[ [(Helvetica) 220.0 0.0 true true (PP fit)]
] -73.3 MRshow
2297 4350 M
591 0 V
726 4754 M
62 -731 V
61 -317 V
62 -204 V
61 -151 V
62 -121 V
62 -99 V
61 -86 V
62 -74 V
62 -66 V
61 -60 V
62 -54 V
61 -49 V
62 -46 V
62 -42 V
61 -40 V
62 -37 V
61 -34 V
62 -33 V
62 -31 V
61 -30 V
62 -28 V
62 -27 V
61 -25 V
62 -25 V
61 -24 V
62 -22 V
62 -22 V
61 -21 V
62 -21 V
61 -19 V
62 -19 V
62 -19 V
61 -18 V
62 -17 V
62 -17 V
61 -16 V
62 -16 V
61 -16 V
62 -15 V
62 -15 V
61 -14 V
62 -14 V
61 -14 V
62 -13 V
62 -13 V
61 -13 V
62 -12 V
62 -13 V
61 -12 V
62 -12 V
61 -11 V
62 -11 V
62 -12 V
61 -10 V
62 -11 V
62 -11 V
61 -10 V
62 -10 V
61 -10 V
62 -10 V
62 -10 V
61 -9 V
62 -9 V
61 -10 V
62 -9 V
62 -9 V
61 -8 V
62 -9 V
62 -9 V
61 -8 V
62 -8 V
61 -9 V
62 -8 V
62 -8 V
61 -7 V
62 -8 V
61 -8 V
62 -7 V
62 -8 V
61 -7 V
62 -7 V
62 -8 V
61 -7 V
62 -7 V
61 -7 V
62 -6 V
62 -7 V
61 -7 V
62 -7 V
61 -6 V
62 -7 V
62 -6 V
61 -6 V
62 -7 V
62 -6 V
61 -6 V
62 -6 V
61 -6 V
62 -6 V
2.000 UP
1.000 UL
LT0
2165 4130 M
[ [(Helvetica) 220.0 0.0 true true (tree data)]
] -73.3 MRshow
2297 4130 M
591 0 V
-591 31 R
0 -62 V
591 62 R
0 -62 V
911 3254 M
0 353 V
880 3254 M
62 0 V
-62 353 R
62 0 V
154 -717 R
0 353 V
-31 -353 R
62 0 V
-62 353 R
62 0 V
2205 2264 M
0 352 V
-31 -352 R
62 0 V
-62 352 R
62 0 V
3684 1651 M
0 353 V
-31 -353 R
62 0 V
-62 353 R
62 0 V
6641 1430 M
0 353 V
-31 -353 R
62 0 V
-62 353 R
62 0 V
911 3431 Crs
1096 3067 Crs
2205 2440 Crs
3684 1828 Crs
6641 1607 Crs
2592 4130 Crs
1.000 UL
LT1
2165 3910 M
[ [(Helvetica) 220.0 0.0 true true (tree fit)]
] -73.3 MRshow
2297 3910 M
591 0 V
731 4776 M
57 -591 V
61 -301 V
62 -198 V
61 -148 V
62 -118 V
62 -98 V
61 -84 V
62 -74 V
62 -65 V
61 -59 V
62 -54 V
61 -49 V
62 -45 V
62 -42 V
61 -39 V
62 -37 V
61 -35 V
62 -32 V
62 -31 V
61 -30 V
62 -28 V
62 -26 V
61 -26 V
62 -24 V
61 -24 V
62 -23 V
62 -21 V
61 -21 V
62 -21 V
61 -19 V
62 -19 V
62 -19 V
61 -17 V
62 -18 V
62 -16 V
61 -17 V
62 -16 V
61 -15 V
62 -15 V
62 -15 V
61 -14 V
62 -14 V
61 -14 V
62 -13 V
62 -13 V
61 -13 V
62 -13 V
62 -12 V
61 -12 V
62 -12 V
61 -11 V
62 -12 V
62 -11 V
61 -11 V
62 -10 V
62 -11 V
61 -10 V
62 -10 V
61 -10 V
62 -10 V
62 -10 V
61 -9 V
62 -9 V
61 -10 V
62 -9 V
62 -9 V
61 -8 V
62 -9 V
62 -8 V
61 -9 V
62 -8 V
61 -8 V
62 -8 V
62 -8 V
61 -8 V
62 -8 V
61 -8 V
62 -7 V
62 -8 V
61 -7 V
62 -7 V
62 -7 V
61 -7 V
62 -7 V
61 -7 V
62 -7 V
62 -7 V
61 -7 V
62 -6 V
61 -7 V
62 -6 V
62 -7 V
61 -6 V
62 -6 V
62 -6 V
61 -6 V
62 -7 V
61 -6 V
62 -5 V
2.000 UP
1.000 UL
LT0
2165 3690 M
[ [(Helvetica) 220.0 0.0 true true (PM data)]
] -73.3 MRshow
2297 3690 M
591 0 V
-591 31 R
0 -62 V
591 62 R
0 -62 V
1188 2940 M
0 235 V
-31 -235 R
62 0 V
-62 235 R
62 0 V
431 -616 R
0 235 V
-31 -235 R
62 0 V
-62 235 R
62 0 V
893 -719 R
0 235 V
-31 -235 R
62 0 V
-62 235 R
62 0 V
4978 1584 M
0 236 V
-31 -236 R
62 0 V
-62 236 R
62 0 V
1188 3058 Star
1650 2676 Star
2574 2193 Star
4978 1702 Star
2592 3690 Star
1.000 UL
LT2
2165 3470 M
[ [(Helvetica) 220.0 0.0 true true (PM fit)]
] -73.3 MRshow
2297 3470 M
591 0 V
741 4776 M
47 -572 V
61 -320 V
62 -207 V
61 -152 V
62 -121 V
62 -100 V
61 -86 V
62 -75 V
62 -66 V
61 -60 V
62 -54 V
61 -49 V
62 -46 V
62 -42 V
61 -40 V
62 -37 V
61 -35 V
62 -33 V
62 -31 V
61 -30 V
62 -28 V
62 -27 V
61 -25 V
62 -25 V
61 -24 V
62 -22 V
62 -22 V
61 -21 V
62 -21 V
61 -19 V
62 -19 V
62 -19 V
61 -18 V
62 -17 V
62 -17 V
61 -16 V
62 -16 V
61 -16 V
62 -15 V
62 -15 V
61 -14 V
62 -14 V
61 -14 V
62 -13 V
62 -13 V
61 -13 V
62 -13 V
62 -12 V
61 -12 V
62 -12 V
61 -11 V
62 -12 V
62 -11 V
61 -11 V
62 -10 V
62 -11 V
61 -10 V
62 -10 V
61 -10 V
62 -10 V
62 -10 V
61 -9 V
62 -10 V
61 -9 V
62 -9 V
62 -9 V
61 -9 V
62 -8 V
62 -9 V
61 -8 V
62 -9 V
61 -8 V
62 -8 V
62 -8 V
61 -8 V
62 -7 V
61 -8 V
62 -8 V
62 -7 V
61 -7 V
62 -8 V
62 -7 V
61 -7 V
62 -7 V
61 -7 V
62 -7 V
62 -7 V
61 -6 V
62 -7 V
61 -6 V
62 -7 V
62 -6 V
61 -7 V
62 -6 V
62 -6 V
61 -6 V
62 -6 V
61 -6 V
62 -6 V
1.000 UL
LTb
3746 2708 M
63 0 V
2657 0 R
-63 0 V
 stroke
3614 2708 M
[ [(Helvetica) 220.0 0.0 true true (3)]
] -73.3 MRshow
3746 3162 M
63 0 V
2657 0 R
-63 0 V
 stroke
3614 3162 M
[ [(Helvetica) 220.0 0.0 true true (4)]
] -73.3 MRshow
3746 3616 M
63 0 V
2657 0 R
-63 0 V
 stroke
3614 3616 M
[ [(Helvetica) 220.0 0.0 true true (5)]
] -73.3 MRshow
3746 4070 M
63 0 V
2657 0 R
-63 0 V
 stroke
3614 4070 M
[ [(Helvetica) 220.0 0.0 true true (6)]
] -73.3 MRshow
3746 4524 M
63 0 V
2657 0 R
-63 0 V
 stroke
3614 4524 M
[ [(Helvetica) 220.0 0.0 true true (7)]
] -73.3 MRshow
3746 2708 M
0 63 V
0 1753 R
0 -63 V
 stroke
3746 2488 M
[ [(Helvetica) 220.0 0.0 true true (0)]
] -73.3 MCshow
4269 2708 M
0 63 V
0 1753 R
0 -63 V
 stroke
4269 2488 M
[ [(Helvetica) 220.0 0.0 true true (0.5)]
] -73.3 MCshow
4792 2708 M
0 63 V
0 1753 R
0 -63 V
 stroke
4792 2488 M
[ [(Helvetica) 220.0 0.0 true true (1)]
] -73.3 MCshow
5315 2708 M
0 63 V
0 1753 R
0 -63 V
 stroke
5315 2488 M
[ [(Helvetica) 220.0 0.0 true true (1.5)]
] -73.3 MCshow
5838 2708 M
0 63 V
0 1753 R
0 -63 V
 stroke
5838 2488 M
[ [(Helvetica) 220.0 0.0 true true (2)]
] -73.3 MCshow
6361 2708 M
0 63 V
0 1753 R
0 -63 V
 stroke
6361 2488 M
[ [(Helvetica) 220.0 0.0 true true (2.5)]
] -73.3 MCshow
1.000 UL
LTb
3746 2708 M
2720 0 V
0 1816 V
-2720 0 V
0 -1816 V
2.000 UP
1.000 UL
LT0
12506 4365 M
[ [(Helvetica) 220.0 0.0 true true ()]
] -73.3 MRshow
3746 4346 Dia
3756 4070 Dia
3851 3773 Dia
4792 3513 Dia
5838 2936 Dia
1.000 UL
LT0
12506 4145 M
[ [(Helvetica) 220.0 0.0 true true ()]
] -73.3 MRshow
3746 4507 M
27 -81 V
28 -68 V
27 -60 V
28 -52 V
27 -47 V
28 -43 V
27 -39 V
28 -36 V
27 -33 V
28 -31 V
27 -29 V
28 -28 V
27 -26 V
28 -24 V
27 -23 V
28 -22 V
27 -21 V
28 -20 V
27 -19 V
27 -19 V
28 -17 V
27 -17 V
28 -17 V
27 -16 V
28 -15 V
27 -15 V
28 -14 V
27 -14 V
28 -14 V
27 -13 V
28 -12 V
27 -13 V
28 -12 V
27 -12 V
28 -11 V
27 -11 V
28 -11 V
27 -11 V
28 -10 V
27 -10 V
27 -10 V
28 -10 V
27 -10 V
28 -9 V
27 -9 V
28 -9 V
27 -9 V
28 -8 V
27 -9 V
28 -8 V
27 -8 V
28 -8 V
27 -8 V
28 -8 V
27 -8 V
28 -7 V
27 -8 V
28 -7 V
27 -7 V
27 -7 V
28 -7 V
27 -7 V
28 -6 V
27 -7 V
28 -7 V
27 -6 V
28 -6 V
27 -7 V
28 -6 V
27 -6 V
28 -6 V
27 -6 V
28 -6 V
27 -5 V
28 -6 V
27 -6 V
28 -5 V
27 -6 V
28 -5 V
27 -5 V
27 -6 V
28 -5 V
27 -5 V
28 -5 V
27 -5 V
28 -5 V
27 -5 V
28 -5 V
27 -5 V
28 -5 V
27 -5 V
28 -4 V
27 -5 V
28 -5 V
27 -4 V
28 -5 V
27 -4 V
28 -5 V
27 -4 V
2.000 UP
1.000 UL
LT0
12506 3925 M
[ [(Helvetica) 220.0 0.0 true true ()]
] -73.3 MRshow
3851 3811 M
0 273 V
-31 -273 R
62 0 V
-62 273 R
62 0 V
910 -735 R
0 273 V
-31 -273 R
62 0 V
-62 273 R
62 0 V
5838 3068 M
0 272 V
-31 -272 R
62 0 V
-62 272 R
62 0 V
3851 3947 Crs
4792 3485 Crs
5838 3204 Crs
1.000 UL
LT1
12506 3705 M
[ [(Helvetica) 220.0 0.0 true true ()]
] -73.3 MRshow
3764 4524 M
9 -23 V
28 -58 V
27 -52 V
28 -46 V
27 -42 V
28 -39 V
27 -35 V
28 -33 V
27 -30 V
28 -29 V
27 -27 V
28 -26 V
27 -24 V
28 -23 V
27 -22 V
28 -20 V
27 -20 V
28 -19 V
27 -19 V
27 -17 V
28 -17 V
27 -16 V
28 -16 V
27 -15 V
28 -15 V
27 -14 V
28 -14 V
27 -14 V
28 -13 V
27 -12 V
28 -13 V
27 -12 V
28 -11 V
27 -12 V
28 -11 V
27 -11 V
28 -10 V
27 -11 V
28 -10 V
27 -10 V
27 -9 V
28 -10 V
27 -9 V
28 -9 V
27 -9 V
28 -9 V
27 -9 V
28 -8 V
27 -8 V
28 -9 V
27 -8 V
28 -7 V
27 -8 V
28 -8 V
27 -7 V
28 -7 V
27 -8 V
28 -7 V
27 -7 V
27 -7 V
28 -7 V
27 -6 V
28 -7 V
27 -6 V
28 -7 V
27 -6 V
28 -6 V
27 -6 V
28 -6 V
27 -6 V
28 -6 V
27 -6 V
28 -6 V
27 -6 V
28 -5 V
27 -6 V
28 -5 V
27 -6 V
28 -5 V
27 -5 V
27 -6 V
28 -5 V
27 -5 V
28 -5 V
27 -5 V
28 -5 V
27 -5 V
28 -5 V
27 -4 V
28 -5 V
27 -5 V
28 -4 V
27 -5 V
28 -5 V
27 -4 V
28 -5 V
27 -4 V
28 -4 V
27 -5 V
2.000 UP
1.000 UL
LT0
12506 3485 M
[ [(Helvetica) 220.0 0.0 true true ()]
] -73.3 MRshow
6361 3106 M
0 182 V
-31 -182 R
62 0 V
-62 182 R
62 0 V
6361 3197 Star
1.000 UL
LT2
12506 3265 M
[ [(Helvetica) 220.0 0.0 true true ()]
] -73.3 MRshow
3796 4524 M
5 -12 V
27 -63 V
28 -54 V
27 -49 V
28 -44 V
27 -41 V
28 -36 V
27 -35 V
28 -31 V
27 -30 V
28 -28 V
27 -26 V
28 -25 V
27 -24 V
28 -22 V
27 -21 V
28 -21 V
27 -19 V
27 -19 V
28 -18 V
27 -17 V
28 -17 V
27 -16 V
28 -15 V
27 -15 V
28 -15 V
27 -14 V
28 -13 V
27 -14 V
28 -12 V
27 -13 V
28 -12 V
27 -12 V
28 -12 V
27 -11 V
28 -11 V
27 -11 V
28 -10 V
27 -10 V
27 -10 V
28 -10 V
27 -10 V
28 -9 V
27 -9 V
28 -9 V
27 -9 V
28 -9 V
27 -8 V
28 -9 V
27 -8 V
28 -8 V
27 -8 V
28 -8 V
27 -7 V
28 -8 V
27 -7 V
28 -8 V
27 -7 V
27 -7 V
28 -7 V
27 -7 V
28 -6 V
27 -7 V
28 -7 V
27 -6 V
28 -6 V
27 -7 V
28 -6 V
27 -6 V
28 -6 V
27 -6 V
28 -6 V
27 -6 V
28 -5 V
27 -6 V
28 -6 V
27 -5 V
28 -6 V
27 -5 V
27 -5 V
28 -6 V
27 -5 V
28 -5 V
27 -5 V
28 -5 V
27 -5 V
28 -5 V
27 -5 V
28 -5 V
27 -4 V
28 -5 V
27 -5 V
28 -4 V
27 -5 V
28 -4 V
27 -5 V
28 -4 V
27 -5 V
stroke
grestore
end
showpage
%%Trailer
%%DocumentFonts: Symbol Helvetica


==> (inline-ps-10) <==

%!PS-Adobe-2.0 EPSF-2.0
%%Title: qmasslolNEW.eps
%%Creator: gnuplot 3.7 patchlevel 1
%%CreationDate: Fri Nov  1 19:22:38 2002
%%DocumentFonts: (atend)
%%BoundingBox: 50 50 410 302
%%Orientation: Portrait
%%EndComments
/gnudict 256 dict def
gnudict begin
/Color false def
/Solid false def
/gnulinewidth 5.000 def
/userlinewidth gnulinewidth def
/vshift -73 def
/dl {10 mul} def
/hpt_ 31.5 def
/vpt_ 31.5 def
/hpt hpt_ def
/vpt vpt_ def
/M {moveto} bind def
/L {lineto} bind def
/R {rmoveto} bind def
/V {rlineto} bind def
/vpt2 vpt 2 mul def
/hpt2 hpt 2 mul def
/Lshow { currentpoint stroke M
  0 vshift R show } def
/Rshow { currentpoint stroke M
  dup stringwidth pop neg vshift R show } def
/Cshow { currentpoint stroke M
  dup stringwidth pop -2 div vshift R show } def
/UP { dup vpt_ mul /vpt exch def hpt_ mul /hpt exch def
  /hpt2 hpt 2 mul def /vpt2 vpt 2 mul def } def
/DL { Color {setrgbcolor Solid {pop []} if 0 setdash }
 {pop pop pop Solid {pop []} if 0 setdash} ifelse } def
/BL { stroke userlinewidth 2 mul setlinewidth } def
/AL { stroke userlinewidth 2 div setlinewidth } def
/UL { dup gnulinewidth mul /userlinewidth exch def
      10 mul /udl exch def } def
/PL { stroke userlinewidth setlinewidth } def
/LTb { BL [] 0 0 0 DL } def
/LTa { AL [1 udl mul 2 udl mul] 0 setdash 0 0 0 setrgbcolor } def
/LT0 { PL [] 1 0 0 DL } def
/LT1 { PL [4 dl 2 dl] 0 1 0 DL } def
/LT2 { PL [2 dl 3 dl] 0 0 1 DL } def
/LT3 { PL [1 dl 1.5 dl] 1 0 1 DL } def
/LT4 { PL [5 dl 2 dl 1 dl 2 dl] 0 1 1 DL } def
/LT5 { PL [4 dl 3 dl 1 dl 3 dl] 1 1 0 DL } def
/LT6 { PL [2 dl 2 dl 2 dl 4 dl] 0 0 0 DL } def
/LT7 { PL [2 dl 2 dl 2 dl 2 dl 2 dl 4 dl] 1 0.3 0 DL } def
/LT8 { PL [2 dl 2 dl 2 dl 2 dl 2 dl 2 dl 2 dl 4 dl] 0.5 0.5 0.5 DL } def
/Pnt { stroke [] 0 setdash
   gsave 1 setlinecap M 0 0 V stroke grestore } def
/Dia { stroke [] 0 setdash 2 copy vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath stroke
  Pnt } def
/Pls { stroke [] 0 setdash vpt sub M 0 vpt2 V
  currentpoint stroke M
  hpt neg vpt neg R hpt2 0 V stroke
  } def
/Box { stroke [] 0 setdash 2 copy exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V closepath stroke
  Pnt } def
/Crs { stroke [] 0 setdash exch hpt sub exch vpt add M
  hpt2 vpt2 neg V currentpoint stroke M
  hpt2 neg 0 R hpt2 vpt2 V stroke } def
/TriU { stroke [] 0 setdash 2 copy vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath stroke
  Pnt  } def
/Star { 2 copy Pls Crs } def
/BoxF { stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V  hpt2 0 V  0 vpt2 V
  hpt2 neg 0 V  closepath fill } def
/TriUF { stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath fill } def
/TriD { stroke [] 0 setdash 2 copy vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath stroke
  Pnt  } def
/TriDF { stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath fill} def
/DiaF { stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath fill } def
/Pent { stroke [] 0 setdash 2 copy gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath stroke grestore Pnt } def
/PentF { stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath fill grestore } def
/Circle { stroke [] 0 setdash 2 copy
  hpt 0 360 arc stroke Pnt } def
/CircleF { stroke [] 0 setdash hpt 0 360 arc fill } def
/C0 { BL [] 0 setdash 2 copy moveto vpt 90 450  arc } bind def
/C1 { BL [] 0 setdash 2 copy        moveto
       2 copy  vpt 0 90 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C2 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 90 180 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C3 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 0 180 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C4 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 180 270 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C5 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 0 90 arc
       2 copy moveto
       2 copy  vpt 180 270 arc closepath fill
               vpt 0 360 arc } bind def
/C6 { BL [] 0 setdash 2 copy moveto
      2 copy  vpt 90 270 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C7 { BL [] 0 setdash 2 copy moveto
      2 copy  vpt 0 270 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C8 { BL [] 0 setdash 2 copy moveto
      2 copy vpt 270 360 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C9 { BL [] 0 setdash 2 copy moveto
      2 copy  vpt 270 450 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C10 { BL [] 0 setdash 2 copy 2 copy moveto vpt 270 360 arc closepath fill
       2 copy moveto
       2 copy vpt 90 180 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C11 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 0 180 arc closepath fill
       2 copy moveto
       2 copy  vpt 270 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C12 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 180 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C13 { BL [] 0 setdash  2 copy moveto
       2 copy  vpt 0 90 arc closepath fill
       2 copy moveto
       2 copy  vpt 180 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C14 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 90 360 arc closepath fill
               vpt 0 360 arc } bind def
/C15 { BL [] 0 setdash 2 copy vpt 0 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/Rec   { newpath 4 2 roll moveto 1 index 0 rlineto 0 exch rlineto
       neg 0 rlineto closepath } bind def
/Square { dup Rec } bind def
/Bsquare { vpt sub exch vpt sub exch vpt2 Square } bind def
/S0 { BL [] 0 setdash 2 copy moveto 0 vpt rlineto BL Bsquare } bind def
/S1 { BL [] 0 setdash 2 copy vpt Square fill Bsquare } bind def
/S2 { BL [] 0 setdash 2 copy exch vpt sub exch vpt Square fill Bsquare } bind def
/S3 { BL [] 0 setdash 2 copy exch vpt sub exch vpt2 vpt Rec fill Bsquare } bind def
/S4 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt Square fill Bsquare } bind def
/S5 { BL [] 0 setdash 2 copy 2 copy vpt Square fill
       exch vpt sub exch vpt sub vpt Square fill Bsquare } bind def
/S6 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt vpt2 Rec fill Bsquare } bind def
/S7 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt vpt2 Rec fill
       2 copy vpt Square fill
       Bsquare } bind def
/S8 { BL [] 0 setdash 2 copy vpt sub vpt Square fill Bsquare } bind def
/S9 { BL [] 0 setdash 2 copy vpt sub vpt vpt2 Rec fill Bsquare } bind def
/S10 { BL [] 0 setdash 2 copy vpt sub vpt Square fill 2 copy exch vpt sub exch vpt Square fill
       Bsquare } bind def
/S11 { BL [] 0 setdash 2 copy vpt sub vpt Square fill 2 copy exch vpt sub exch vpt2 vpt Rec fill
       Bsquare } bind def
/S12 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill Bsquare } bind def
/S13 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill
       2 copy vpt Square fill Bsquare } bind def
/S14 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill
       2 copy exch vpt sub exch vpt Square fill Bsquare } bind def
/S15 { BL [] 0 setdash 2 copy Bsquare fill Bsquare } bind def
/D0 { gsave translate 45 rotate 0 0 S0 stroke grestore } bind def
/D1 { gsave translate 45 rotate 0 0 S1 stroke grestore } bind def
/D2 { gsave translate 45 rotate 0 0 S2 stroke grestore } bind def
/D3 { gsave translate 45 rotate 0 0 S3 stroke grestore } bind def
/D4 { gsave translate 45 rotate 0 0 S4 stroke grestore } bind def
/D5 { gsave translate 45 rotate 0 0 S5 stroke grestore } bind def
/D6 { gsave translate 45 rotate 0 0 S6 stroke grestore } bind def
/D7 { gsave translate 45 rotate 0 0 S7 stroke grestore } bind def
/D8 { gsave translate 45 rotate 0 0 S8 stroke grestore } bind def
/D9 { gsave translate 45 rotate 0 0 S9 stroke grestore } bind def
/D10 { gsave translate 45 rotate 0 0 S10 stroke grestore } bind def
/D11 { gsave translate 45 rotate 0 0 S11 stroke grestore } bind def
/D12 { gsave translate 45 rotate 0 0 S12 stroke grestore } bind def
/D13 { gsave translate 45 rotate 0 0 S13 stroke grestore } bind def
/D14 { gsave translate 45 rotate 0 0 S14 stroke grestore } bind def
/D15 { gsave translate 45 rotate 0 0 S15 stroke grestore } bind def
/DiaE { stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath stroke } def
/BoxE { stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V closepath stroke } def
/TriUE { stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath stroke } def
/TriDE { stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath stroke } def
/PentE { stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath stroke grestore } def
/CircE { stroke [] 0 setdash 
  hpt 0 360 arc stroke } def
/Opaque { gsave closepath 1 setgray fill grestore 0 setgray closepath } def
/DiaW { stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V Opaque stroke } def
/BoxW { stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V Opaque stroke } def
/TriUW { stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V Opaque stroke } def
/TriDW { stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V Opaque stroke } def
/PentW { stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  Opaque stroke grestore } def
/CircW { stroke [] 0 setdash 
  hpt 0 360 arc Opaque stroke } def
/BoxFill { gsave Rec 1 setgray fill grestore } def
/MFshow {{dup dup 0 get findfont exch 1 get scalefont setfont
     [ currentpoint ] exch dup 2 get 0 exch rmoveto dup dup 5 get exch 4 get
     {show} {stringwidth pop 0 rmoveto}ifelse dup 3 get
     {2 get neg 0 exch rmoveto pop} {pop aload pop moveto}ifelse} forall} bind def
/MFwidth {0 exch {dup 3 get{dup dup 0 get findfont exch 1 get scalefont setfont
      5 get stringwidth pop add}
    {pop} ifelse} forall} bind def
/MLshow { currentpoint stroke M
  0 exch R MFshow } bind def
/MRshow { currentpoint stroke M
  exch dup MFwidth neg 3 -1 roll R MFshow } def
/MCshow { currentpoint stroke M
  exch dup MFwidth -2 div 3 -1 roll R MFshow } def
end
%%EndProlog
gnudict begin
gsave
50 50 translate
0.050 0.050 scale
0 setgray
newpath
(Helvetica) findfont 220 scalefont setfont
1.000 UL
LTb
726 660 M
63 0 V
6037 0 R
-63 0 V
 stroke
594 660 M
[ [(Helvetica) 220.0 0.0 true true (0)]
] -73.3 MRshow
726 1175 M
63 0 V
6037 0 R
-63 0 V
 stroke
594 1175 M
[ [(Helvetica) 220.0 0.0 true true (1)]
] -73.3 MRshow
726 1689 M
63 0 V
6037 0 R
-63 0 V
 stroke
594 1689 M
[ [(Helvetica) 220.0 0.0 true true (2)]
] -73.3 MRshow
726 2204 M
63 0 V
6037 0 R
-63 0 V
 stroke
594 2204 M
[ [(Helvetica) 220.0 0.0 true true (3)]
] -73.3 MRshow
726 2718 M
63 0 V
6037 0 R
-63 0 V
 stroke
594 2718 M
[ [(Helvetica) 220.0 0.0 true true (4)]
] -73.3 MRshow
726 3233 M
63 0 V
6037 0 R
-63 0 V
 stroke
594 3233 M
[ [(Helvetica) 220.0 0.0 true true (5)]
] -73.3 MRshow
726 3747 M
63 0 V
6037 0 R
-63 0 V
 stroke
594 3747 M
[ [(Helvetica) 220.0 0.0 true true (6)]
] -73.3 MRshow
726 4262 M
63 0 V
6037 0 R
-63 0 V
 stroke
594 4262 M
[ [(Helvetica) 220.0 0.0 true true (7)]
] -73.3 MRshow
726 4776 M
63 0 V
6037 0 R
-63 0 V
 stroke
594 4776 M
[ [(Helvetica) 220.0 0.0 true true (8)]
] -73.3 MRshow
726 660 M
0 63 V
0 4053 R
0 -63 V
 stroke
726 440 M
[ [(Helvetica) 220.0 0.0 true true (0)]
] -73.3 MCshow
1465 660 M
0 63 V
0 4053 R
0 -63 V
 stroke
1465 440 M
[ [(Helvetica) 220.0 0.0 true true (2)]
] -73.3 MCshow
2205 660 M
0 63 V
0 4053 R
0 -63 V
 stroke
2205 440 M
[ [(Helvetica) 220.0 0.0 true true (4)]
] -73.3 MCshow
2944 660 M
0 63 V
0 4053 R
0 -63 V
 stroke
2944 440 M
[ [(Helvetica) 220.0 0.0 true true (6)]
] -73.3 MCshow
3684 660 M
0 63 V
0 4053 R
0 -63 V
 stroke
3684 440 M
[ [(Helvetica) 220.0 0.0 true true (8)]
] -73.3 MCshow
4423 660 M
0 63 V
0 4053 R
0 -63 V
 stroke
4423 440 M
[ [(Helvetica) 220.0 0.0 true true (10)]
] -73.3 MCshow
5162 660 M
0 63 V
0 4053 R
0 -63 V
 stroke
5162 440 M
[ [(Helvetica) 220.0 0.0 true true (12)]
] -73.3 MCshow
5902 660 M
0 63 V
0 4053 R
0 -63 V
 stroke
5902 440 M
[ [(Helvetica) 220.0 0.0 true true (14)]
] -73.3 MCshow
6641 660 M
0 63 V
0 4053 R
0 -63 V
 stroke
6641 440 M
[ [(Helvetica) 220.0 0.0 true true (16)]
] -73.3 MCshow
1.000 UL
LTb
726 660 M
6100 0 V
0 4116 V
-6100 0 V
726 660 L
 stroke
220 2718 M
currentpoint gsave translate 90 rotate 0 0 moveto
[ [(Helvetica) 220.0 0.0 true true (ln )]
[(Symbol) 220.0 0.0 true true (L)]
] -73.3 MCshow
grestore
3776 110 M
[ [(Symbol) 220.0 0.0 true true (e)]
[(Helvetica) 220.0 0.0 true true (/)]
[(Symbol) 220.0 0.0 true true (e)]
[(Helvetica) 176.0 -66.0 true true (0)]
] -51.3 MCshow
2.000 UP
1.000 UL
LT0
5839 4603 M
[ [(Helvetica) 220.0 0.0 true true (R)]
[(Helvetica) 176.0 -66.0 true true (0)]
[(Helvetica) 220.0 0.0 true true ( = R)]
[(Helvetica) 176.0 -66.0 true true (hm)]
[(Helvetica) 220.0 0.0 true true ( data)]
] -51.3 MRshow
726 4060 Dia
763 3608 Dia
1096 3085 Dia
1465 2766 Dia
3684 2218 Dia
6641 1682 Dia
6266 4603 Dia
1.000 UL
LT0
5839 4383 M
[ [(Helvetica) 220.0 0.0 true true (R)]
[(Helvetica) 176.0 -66.0 true true (0)]
[(Helvetica) 220.0 0.0 true true ( = R)]
[(Helvetica) 176.0 -66.0 true true (hm)]
[(Helvetica) 220.0 0.0 true true ( fit    )]
] -51.3 MRshow
5971 4383 M
591 0 V
726 4311 M
62 -358 V
61 -209 V
62 -148 V
61 -115 V
62 -94 V
62 -79 V
61 -69 V
62 -61 V
62 -54 V
61 -49 V
62 -45 V
61 -41 V
62 -38 V
62 -35 V
61 -34 V
62 -31 V
61 -29 V
62 -28 V
62 -26 V
61 -26 V
62 -24 V
62 -22 V
61 -22 V
62 -21 V
61 -20 V
62 -20 V
62 -19 V
61 -18 V
62 -17 V
61 -17 V
62 -16 V
62 -16 V
61 -16 V
62 -14 V
62 -15 V
61 -14 V
62 -14 V
61 -13 V
62 -13 V
62 -13 V
61 -12 V
62 -12 V
61 -12 V
62 -12 V
62 -11 V
61 -11 V
62 -11 V
62 -11 V
61 -10 V
62 -10 V
61 -10 V
62 -10 V
62 -10 V
61 -9 V
62 -9 V
62 -9 V
61 -9 V
62 -9 V
61 -9 V
62 -8 V
62 -9 V
61 -8 V
62 -8 V
61 -8 V
62 -8 V
62 -8 V
61 -7 V
62 -8 V
62 -7 V
61 -7 V
62 -8 V
61 -7 V
62 -7 V
62 -7 V
61 -6 V
62 -7 V
61 -7 V
62 -6 V
62 -7 V
61 -6 V
62 -7 V
62 -6 V
61 -6 V
62 -6 V
61 -6 V
62 -6 V
62 -6 V
61 -6 V
62 -5 V
61 -6 V
62 -6 V
62 -5 V
61 -6 V
62 -5 V
62 -6 V
61 -5 V
62 -5 V
61 -5 V
62 -6 V
2.000 UP
1.000 UL
LT2
5839 4163 M
[ [(Helvetica) 220.0 0.0 true true (R)]
[(Helvetica) 176.0 -66.0 true true (0)]
[(Helvetica) 220.0 0.0 true true ( = R)]
[(Helvetica) 176.0 -66.0 true true (qm)]
[(Helvetica) 220.0 0.0 true true ( data)]
] -51.3 MRshow
726 3196 Crs
763 2962 Crs
1096 2683 Crs
1465 2246 Crs
2205 2177 Crs
3684 1840 Crs
6641 1699 Crs
6266 4163 Crs
1.000 UL
LT1
5839 3943 M
[ [(Helvetica) 220.0 0.0 true true (R)]
[(Helvetica) 176.0 -66.0 true true (0)]
[(Helvetica) 220.0 0.0 true true ( = R)]
[(Helvetica) 176.0 -66.0 true true (qm)]
[(Helvetica) 220.0 0.0 true true ( fit    )]
] -51.3 MRshow
5971 3943 M
591 0 V
726 3089 M
62 -96 V
61 -82 V
62 -70 V
61 -61 V
62 -55 V
62 -50 V
61 -45 V
62 -42 V
62 -38 V
61 -36 V
62 -34 V
61 -31 V
62 -30 V
62 -28 V
61 -27 V
62 -25 V
61 -24 V
62 -23 V
62 -22 V
61 -21 V
62 -20 V
62 -20 V
61 -19 V
62 -18 V
61 -17 V
62 -17 V
62 -17 V
61 -16 V
62 -15 V
61 -15 V
62 -15 V
62 -14 V
61 -14 V
62 -13 V
62 -13 V
61 -13 V
62 -12 V
61 -12 V
62 -12 V
62 -12 V
61 -11 V
62 -11 V
61 -11 V
62 -11 V
62 -10 V
61 -10 V
62 -10 V
62 -10 V
61 -10 V
62 -9 V
61 -10 V
62 -9 V
62 -9 V
61 -9 V
62 -8 V
62 -9 V
61 -8 V
62 -8 V
61 -9 V
62 -8 V
62 -7 V
61 -8 V
62 -8 V
61 -7 V
62 -8 V
62 -7 V
61 -7 V
62 -7 V
62 -7 V
61 -7 V
62 -7 V
61 -7 V
62 -7 V
62 -6 V
61 -7 V
62 -6 V
61 -6 V
62 -7 V
62 -6 V
61 -6 V
62 -6 V
62 -6 V
61 -6 V
62 -6 V
61 -5 V
62 -6 V
62 -6 V
61 -5 V
62 -6 V
61 -5 V
62 -6 V
62 -5 V
61 -5 V
62 -5 V
62 -6 V
61 -5 V
62 -5 V
61 -5 V
62 -5 V
stroke
grestore
end
showpage


==> (inline-ps-11) <==

%!PS-Adobe-2.0 EPSF-2.0
%%Title: varm1.eps
%%Creator: gnuplot 3.7 patchlevel 1
%%CreationDate: Thu Aug 29 14:46:52 2002
%%DocumentFonts: (atend)
%%BoundingBox: 50 50 410 302
%%Orientation: Portrait
%%EndComments
/gnudict 256 dict def
gnudict begin
/Color false def
/Solid false def
/gnulinewidth 5.000 def
/userlinewidth gnulinewidth def
/vshift -73 def
/dl {10 mul} def
/hpt_ 31.5 def
/vpt_ 31.5 def
/hpt hpt_ def
/vpt vpt_ def
/M {moveto} bind def
/L {lineto} bind def
/R {rmoveto} bind def
/V {rlineto} bind def
/vpt2 vpt 2 mul def
/hpt2 hpt 2 mul def
/Lshow { currentpoint stroke M
  0 vshift R show } def
/Rshow { currentpoint stroke M
  dup stringwidth pop neg vshift R show } def
/Cshow { currentpoint stroke M
  dup stringwidth pop -2 div vshift R show } def
/UP { dup vpt_ mul /vpt exch def hpt_ mul /hpt exch def
  /hpt2 hpt 2 mul def /vpt2 vpt 2 mul def } def
/DL { Color {setrgbcolor Solid {pop []} if 0 setdash }
 {pop pop pop Solid {pop []} if 0 setdash} ifelse } def
/BL { stroke userlinewidth 2 mul setlinewidth } def
/AL { stroke userlinewidth 2 div setlinewidth } def
/UL { dup gnulinewidth mul /userlinewidth exch def
      10 mul /udl exch def } def
/PL { stroke userlinewidth setlinewidth } def
/LTb { BL [] 0 0 0 DL } def
/LTa { AL [1 udl mul 2 udl mul] 0 setdash 0 0 0 setrgbcolor } def
/LT0 { PL [] 1 0 0 DL } def
/LT1 { PL [4 dl 2 dl] 0 1 0 DL } def
/LT2 { PL [2 dl 3 dl] 0 0 1 DL } def
/LT3 { PL [1 dl 1.5 dl] 1 0 1 DL } def
/LT4 { PL [5 dl 2 dl 1 dl 2 dl] 0 1 1 DL } def
/LT5 { PL [4 dl 3 dl 1 dl 3 dl] 1 1 0 DL } def
/LT6 { PL [2 dl 2 dl 2 dl 4 dl] 0 0 0 DL } def
/LT7 { PL [2 dl 2 dl 2 dl 2 dl 2 dl 4 dl] 1 0.3 0 DL } def
/LT8 { PL [2 dl 2 dl 2 dl 2 dl 2 dl 2 dl 2 dl 4 dl] 0.5 0.5 0.5 DL } def
/Pnt { stroke [] 0 setdash
   gsave 1 setlinecap M 0 0 V stroke grestore } def
/Dia { stroke [] 0 setdash 2 copy vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath stroke
  Pnt } def
/Pls { stroke [] 0 setdash vpt sub M 0 vpt2 V
  currentpoint stroke M
  hpt neg vpt neg R hpt2 0 V stroke
  } def
/Box { stroke [] 0 setdash 2 copy exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V closepath stroke
  Pnt } def
/Crs { stroke [] 0 setdash exch hpt sub exch vpt add M
  hpt2 vpt2 neg V currentpoint stroke M
  hpt2 neg 0 R hpt2 vpt2 V stroke } def
/TriU { stroke [] 0 setdash 2 copy vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath stroke
  Pnt  } def
/Star { 2 copy Pls Crs } def
/BoxF { stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V  hpt2 0 V  0 vpt2 V
  hpt2 neg 0 V  closepath fill } def
/TriUF { stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath fill } def
/TriD { stroke [] 0 setdash 2 copy vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath stroke
  Pnt  } def
/TriDF { stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath fill} def
/DiaF { stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath fill } def
/Pent { stroke [] 0 setdash 2 copy gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath stroke grestore Pnt } def
/PentF { stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath fill grestore } def
/Circle { stroke [] 0 setdash 2 copy
  hpt 0 360 arc stroke Pnt } def
/CircleF { stroke [] 0 setdash hpt 0 360 arc fill } def
/C0 { BL [] 0 setdash 2 copy moveto vpt 90 450  arc } bind def
/C1 { BL [] 0 setdash 2 copy        moveto
       2 copy  vpt 0 90 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C2 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 90 180 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C3 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 0 180 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C4 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 180 270 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C5 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 0 90 arc
       2 copy moveto
       2 copy  vpt 180 270 arc closepath fill
               vpt 0 360 arc } bind def
/C6 { BL [] 0 setdash 2 copy moveto
      2 copy  vpt 90 270 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C7 { BL [] 0 setdash 2 copy moveto
      2 copy  vpt 0 270 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C8 { BL [] 0 setdash 2 copy moveto
      2 copy vpt 270 360 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C9 { BL [] 0 setdash 2 copy moveto
      2 copy  vpt 270 450 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C10 { BL [] 0 setdash 2 copy 2 copy moveto vpt 270 360 arc closepath fill
       2 copy moveto
       2 copy vpt 90 180 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C11 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 0 180 arc closepath fill
       2 copy moveto
       2 copy  vpt 270 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C12 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 180 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C13 { BL [] 0 setdash  2 copy moveto
       2 copy  vpt 0 90 arc closepath fill
       2 copy moveto
       2 copy  vpt 180 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C14 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 90 360 arc closepath fill
               vpt 0 360 arc } bind def
/C15 { BL [] 0 setdash 2 copy vpt 0 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/Rec   { newpath 4 2 roll moveto 1 index 0 rlineto 0 exch rlineto
       neg 0 rlineto closepath } bind def
/Square { dup Rec } bind def
/Bsquare { vpt sub exch vpt sub exch vpt2 Square } bind def
/S0 { BL [] 0 setdash 2 copy moveto 0 vpt rlineto BL Bsquare } bind def
/S1 { BL [] 0 setdash 2 copy vpt Square fill Bsquare } bind def
/S2 { BL [] 0 setdash 2 copy exch vpt sub exch vpt Square fill Bsquare } bind def
/S3 { BL [] 0 setdash 2 copy exch vpt sub exch vpt2 vpt Rec fill Bsquare } bind def
/S4 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt Square fill Bsquare } bind def
/S5 { BL [] 0 setdash 2 copy 2 copy vpt Square fill
       exch vpt sub exch vpt sub vpt Square fill Bsquare } bind def
/S6 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt vpt2 Rec fill Bsquare } bind def
/S7 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt vpt2 Rec fill
       2 copy vpt Square fill
       Bsquare } bind def
/S8 { BL [] 0 setdash 2 copy vpt sub vpt Square fill Bsquare } bind def
/S9 { BL [] 0 setdash 2 copy vpt sub vpt vpt2 Rec fill Bsquare } bind def
/S10 { BL [] 0 setdash 2 copy vpt sub vpt Square fill 2 copy exch vpt sub exch vpt Square fill
       Bsquare } bind def
/S11 { BL [] 0 setdash 2 copy vpt sub vpt Square fill 2 copy exch vpt sub exch vpt2 vpt Rec fill
       Bsquare } bind def
/S12 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill Bsquare } bind def
/S13 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill
       2 copy vpt Square fill Bsquare } bind def
/S14 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill
       2 copy exch vpt sub exch vpt Square fill Bsquare } bind def
/S15 { BL [] 0 setdash 2 copy Bsquare fill Bsquare } bind def
/D0 { gsave translate 45 rotate 0 0 S0 stroke grestore } bind def
/D1 { gsave translate 45 rotate 0 0 S1 stroke grestore } bind def
/D2 { gsave translate 45 rotate 0 0 S2 stroke grestore } bind def
/D3 { gsave translate 45 rotate 0 0 S3 stroke grestore } bind def
/D4 { gsave translate 45 rotate 0 0 S4 stroke grestore } bind def
/D5 { gsave translate 45 rotate 0 0 S5 stroke grestore } bind def
/D6 { gsave translate 45 rotate 0 0 S6 stroke grestore } bind def
/D7 { gsave translate 45 rotate 0 0 S7 stroke grestore } bind def
/D8 { gsave translate 45 rotate 0 0 S8 stroke grestore } bind def
/D9 { gsave translate 45 rotate 0 0 S9 stroke grestore } bind def
/D10 { gsave translate 45 rotate 0 0 S10 stroke grestore } bind def
/D11 { gsave translate 45 rotate 0 0 S11 stroke grestore } bind def
/D12 { gsave translate 45 rotate 0 0 S12 stroke grestore } bind def
/D13 { gsave translate 45 rotate 0 0 S13 stroke grestore } bind def
/D14 { gsave translate 45 rotate 0 0 S14 stroke grestore } bind def
/D15 { gsave translate 45 rotate 0 0 S15 stroke grestore } bind def
/DiaE { stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath stroke } def
/BoxE { stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V closepath stroke } def
/TriUE { stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath stroke } def
/TriDE { stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath stroke } def
/PentE { stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath stroke grestore } def
/CircE { stroke [] 0 setdash 
  hpt 0 360 arc stroke } def
/Opaque { gsave closepath 1 setgray fill grestore 0 setgray closepath } def
/DiaW { stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V Opaque stroke } def
/BoxW { stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V Opaque stroke } def
/TriUW { stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V Opaque stroke } def
/TriDW { stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V Opaque stroke } def
/PentW { stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  Opaque stroke grestore } def
/CircW { stroke [] 0 setdash 
  hpt 0 360 arc Opaque stroke } def
/BoxFill { gsave Rec 1 setgray fill grestore } def
/MFshow {{dup dup 0 get findfont exch 1 get scalefont setfont
     [ currentpoint ] exch dup 2 get 0 exch rmoveto dup dup 5 get exch 4 get
     {show} {stringwidth pop 0 rmoveto}ifelse dup 3 get
     {2 get neg 0 exch rmoveto pop} {pop aload pop moveto}ifelse} forall} bind def
/MFwidth {0 exch {dup 3 get{dup dup 0 get findfont exch 1 get scalefont setfont
      5 get stringwidth pop add}
    {pop} ifelse} forall} bind def
/MLshow { currentpoint stroke M
  0 exch R MFshow } bind def
/MRshow { currentpoint stroke M
  exch dup MFwidth neg 3 -1 roll R MFshow } def
/MCshow { currentpoint stroke M
  exch dup MFwidth -2 div 3 -1 roll R MFshow } def
end
%%EndProlog
gnudict begin
gsave
50 50 translate
0.050 0.050 scale
0 setgray
newpath
(Helvetica) findfont 220 scalefont setfont
1.000 UL
LTb
990 660 M
63 0 V
5773 0 R
-63 0 V
 stroke
858 660 M
[ [(Helvetica) 220.0 0.0 true true (0)]
] -73.3 MRshow
990 1444 M
63 0 V
5773 0 R
-63 0 V
 stroke
858 1444 M
[ [(Helvetica) 220.0 0.0 true true (0.2)]
] -73.3 MRshow
990 2228 M
63 0 V
5773 0 R
-63 0 V
 stroke
858 2228 M
[ [(Helvetica) 220.0 0.0 true true (0.4)]
] -73.3 MRshow
990 3012 M
63 0 V
5773 0 R
-63 0 V
 stroke
858 3012 M
[ [(Helvetica) 220.0 0.0 true true (0.6)]
] -73.3 MRshow
990 3796 M
63 0 V
5773 0 R
-63 0 V
 stroke
858 3796 M
[ [(Helvetica) 220.0 0.0 true true (0.8)]
] -73.3 MRshow
990 4580 M
63 0 V
5773 0 R
-63 0 V
 stroke
858 4580 M
[ [(Helvetica) 220.0 0.0 true true (1)]
] -73.3 MRshow
990 660 M
0 63 V
0 4053 R
0 -63 V
 stroke
990 440 M
[ [(Helvetica) 220.0 0.0 true true (0)]
] -73.3 MCshow
1963 660 M
0 63 V
0 4053 R
0 -63 V
 stroke
1963 440 M
[ [(Helvetica) 220.0 0.0 true true (50)]
] -73.3 MCshow
2935 660 M
0 63 V
0 4053 R
0 -63 V
 stroke
2935 440 M
[ [(Helvetica) 220.0 0.0 true true (100)]
] -73.3 MCshow
3908 660 M
0 63 V
0 4053 R
0 -63 V
 stroke
3908 440 M
[ [(Helvetica) 220.0 0.0 true true (150)]
] -73.3 MCshow
4881 660 M
0 63 V
0 4053 R
0 -63 V
 stroke
4881 440 M
[ [(Helvetica) 220.0 0.0 true true (200)]
] -73.3 MCshow
5853 660 M
0 63 V
0 4053 R
0 -63 V
 stroke
5853 440 M
[ [(Helvetica) 220.0 0.0 true true (250)]
] -73.3 MCshow
6826 660 M
0 63 V
0 4053 R
0 -63 V
 stroke
6826 440 M
[ [(Helvetica) 220.0 0.0 true true (300)]
] -73.3 MCshow
1.000 UL
LTb
990 660 M
5836 0 V
0 4116 V
-5836 0 V
990 660 L
 stroke
220 2718 M
currentpoint gsave translate 90 rotate 0 0 moveto
[ [(Helvetica) 220.0 0.0 true true (R/R)]
[(Helvetica) 176.0 -66.0 true true (0)]
] -51.3 MCshow
grestore
3908 110 M
[ [(Helvetica) 220.0 0.0 true true (t)]
] -73.3 MCshow
5659 1836 M
[ [(Helvetica) 220.0 0.0 true true (M)]
[(Helvetica) 176.0 -66.0 true true (0)]
] -51.3 MLshow
3383 1836 M
[ [(Helvetica) 220.0 0.0 true true (2M)]
[(Helvetica) 176.0 -66.0 true true (0)]
] -51.3 MLshow
1671 1836 M
[ [(Helvetica) 220.0 0.0 true true (4M)]
[(Helvetica) 176.0 -66.0 true true (0)]
] -51.3 MLshow
1.000 UL
LT1
5839 4603 M
[ [(Helvetica) 220.0 0.0 true true (N = 80 000)]
] -73.3 MRshow
5971 4603 M
591 0 V
990 4585 M
5 32 V
5 35 V
5 33 V
5 28 V
4 20 V
5 8 V
5 -5 V
5 -21 V
5 -40 V
5 -55 V
5 -69 V
4 -74 V
5 -71 V
5 -67 V
5 -56 V
5 -38 V
5 -12 V
5 18 V
5 44 V
4 64 V
5 78 V
5 82 V
5 81 V
5 72 V
5 59 V
5 35 V
4 4 V
5 -22 V
5 -39 V
5 -56 V
5 -69 V
5 -79 V
5 -82 V
4 -74 V
5 -56 V
5 -31 V
5 -4 V
5 20 V
5 41 V
5 55 V
4 67 V
5 71 V
5 63 V
5 50 V
5 32 V
5 11 V
5 -4 V
5 -21 V
4 -38 V
5 -46 V
5 -58 V
5 -64 V
5 -63 V
5 -56 V
5 -39 V
4 -14 V
5 10 V
5 28 V
5 44 V
5 56 V
5 59 V
5 59 V
4 56 V
5 49 V
5 38 V
5 20 V
5 -1 V
5 -20 V
5 -41 V
4 -60 V
5 -75 V
5 -85 V
5 -87 V
5 -85 V
5 -70 V
5 -44 V
5 -10 V
4 24 V
5 54 V
5 75 V
5 86 V
5 87 V
5 80 V
5 64 V
4 43 V
5 20 V
5 -4 V
5 -27 V
5 -49 V
5 -70 V
5 -85 V
4 -93 V
5 -90 V
5 -76 V
5 -53 V
5 -21 V
5 12 V
5 43 V
5 67 V
4 82 V
5 87 V
5 86 V
5 74 V
5 58 V
5 36 V
5 11 V
4 -11 V
5 -35 V
5 -55 V
5 -70 V
5 -77 V
5 -79 V
5 -76 V
4 -58 V
5 -33 V
5 -6 V
5 19 V
5 42 V
5 58 V
5 68 V
5 74 V
4 69 V
5 54 V
5 34 V
5 17 V
5 -4 V
5 -29 V
5 -52 V
4 -73 V
5 -89 V
5 -91 V
5 -86 V
5 -70 V
5 -44 V
5 -12 V
5 26 V
4 63 V
5 91 V
5 107 V
5 108 V
5 95 V
5 79 V
5 59 V
4 35 V
5 7 V
5 -25 V
5 -55 V
5 -83 V
5 -104 V
5 -117 V
4 -119 V
5 -105 V
5 -79 V
5 -41 V
5 5 V
5 47 V
5 79 V
5 100 V
4 105 V
5 100 V
5 87 V
5 67 V
5 41 V
5 13 V
5 -17 V
4 -43 V
5 -71 V
5 -95 V
5 -112 V
5 -116 V
5 -111 V
5 -90 V
4 -56 V
5 -15 V
5 33 V
5 68 V
5 94 V
5 105 V
5 105 V
5 95 V
4 76 V
5 49 V
5 18 V
5 -15 V
5 -43 V
5 -74 V
5 -98 V
4 -109 V
5 -108 V
5 -101 V
5 -82 V
5 -44 V
5 -2 V
5 38 V
5 72 V
4 94 V
5 99 V
5 93 V
5 79 V
5 54 V
5 24 V
5 -5 V
4 -32 V
5 -59 V
5 -84 V
5 -103 V
5 -110 V
5 -97 V
5 -68 V
4 -31 V
5 10 V
5 51 V
5 88 V
5 109 V
5 110 V
5 104 V
5 83 V
4 54 V
5 15 V
5 -22 V
5 -60 V
5 -91 V
5 -117 V
5 -135 V
4 -132 V
5 -106 V
5 -56 V
5 9 V
5 72 V
5 121 V
5 145 V
4 148 V
5 132 V
5 99 V
5 63 V
5 27 V
5 -13 V
5 -51 V
4 -86 V
5 -112 V
5 -123 V
5 -121 V
5 -104 V
5 -76 V
5 -33 V
4 11 V
5 60 V
5 96 V
5 112 V
5 114 V
5 108 V
5 92 V
5 67 V
4 40 V
5 10 V
5 -20 V
5 -52 V
5 -78 V
5 -94 V
5 -102 V
4 -104 V
5 -89 V
5 -65 V
5 -29 V
5 18 V
5 57 V
5 89 V
4 109 V
5 114 V
5 105 V
5 83 V
5 50 V
5 16 V
5 -23 V
4 -60 V
5 -91 V
5 -116 V
5 -131 V
5 -133 V
5 -110 V
5 -68 V
4 -21 V
5 31 V
5 84 V
5 109 V
5 121 V
5 120 V
5 108 V
5 86 V
5 59 V
4 29 V
5 -3 V
5 -38 V
5 -71 V
5 -97 V
5 -113 V
5 -119 V
4 -119 V
5 -107 V
5 -79 V
5 -37 V
5 11 V
5 62 V
5 97 V
4 115 V
5 116 V
5 103 V
5 82 V
5 50 V
5 16 V
5 -21 V
4 -55 V
5 -86 V
5 -106 V
5 -113 V
5 -109 V
5 -89 V
5 -59 V
5 -21 V
4 20 V
5 58 V
5 82 V
5 98 V
5 99 V
5 84 V
5 54 V
4 19 V
5 -20 V
5 -57 V
5 -85 V
5 -104 V
5 -110 V
5 -109 V
4 -86 V
5 -49 V
5 -4 V
5 42 V
5 83 V
5 106 V
5 115 V
4 103 V
5 76 V
5 38 V
5 -2 V
5 -45 V
5 -84 V
5 -115 V
4 -131 V
5 -131 V
5 -105 V
5 -54 V
5 11 V
5 76 V
5 116 V
4 131 V
5 127 V
5 110 V
5 70 V
5 31 V
5 -13 V
5 -54 V
5 -87 V
5 -109 V
4 -119 V
5 -114 V
5 -95 V
5 -58 V
5 -14 V
5 29 V
5 62 V
4 91 V
5 112 V
5 117 V
5 101 V
5 76 V
5 40 V
5 0 V
4 -40 V
5 -76 V
5 -103 V
5 -121 V
5 -121 V
5 -101 V
5 -56 V
5 10 V
4 67 V
5 104 V
5 124 V
5 121 V
5 102 V
5 69 V
5 33 V
4 -9 V
5 -50 V
5 -93 V
5 -131 V
5 -146 V
currentpoint stroke M
5 -132 V
5 -93 V
4 -41 V
5 17 V
5 72 V
5 109 V
5 123 V
5 119 V
5 99 V
4 65 V
5 22 V
5 -22 V
5 -71 V
5 -110 V
5 -141 V
5 -153 V
4 -149 V
5 -111 V
5 -53 V
5 18 V
5 96 V
5 146 V
5 167 V
4 157 V
5 122 V
5 78 V
5 33 V
5 -14 V
5 -62 V
5 -104 V
5 -135 V
4 -151 V
5 -142 V
5 -89 V
5 -16 V
5 54 V
5 105 V
5 129 V
5 126 V
4 103 V
5 70 V
5 29 V
5 -14 V
5 -59 V
5 -98 V
5 -125 V
4 -138 V
5 -134 V
5 -101 V
5 -39 V
5 32 V
5 100 V
5 146 V
4 160 V
5 146 V
5 115 V
5 67 V
5 11 V
5 -44 V
5 -96 V
5 -146 V
4 -184 V
5 -191 V
5 -165 V
5 -89 V
5 12 V
5 107 V
5 165 V
4 183 V
5 164 V
5 126 V
5 78 V
5 21 V
5 -34 V
5 -82 V
4 -123 V
5 -151 V
5 -157 V
5 -137 V
5 -89 V
5 -26 V
5 37 V
5 85 V
4 115 V
5 130 V
5 110 V
5 77 V
5 34 V
5 -12 V
5 -56 V
4 -93 V
5 -123 V
5 -135 V
5 -114 V
5 -65 V
5 1 V
5 68 V
5 113 V
4 126 V
5 108 V
5 79 V
5 35 V
5 -12 V
5 -61 V
4 -110 V
5 -139 V
5 -137 V
5 -103 V
5 -38 V
5 45 V
5 113 V
4 153 V
5 159 V
5 142 V
5 105 V
5 58 V
5 8 V
5 -46 V
5 -100 V
4 -133 V
5 -153 V
5 -151 V
5 -122 V
5 -66 V
5 4 V
5 73 V
5 121 V
4 142 V
5 131 V
5 107 V
5 73 V
5 26 V
5 -28 V
5 -76 V
4 -115 V
5 -133 V
5 -124 V
5 -88 V
5 -31 V
5 32 V
4 78 V
5 111 V
5 108 V
5 85 V
5 46 V
5 3 V
5 -32 V
5 -67 V
4 -93 V
5 -111 V
5 -106 V
5 -87 V
5 -42 V
5 22 V
5 78 V
5 111 V
4 117 V
5 94 V
5 57 V
5 6 V
5 -55 V
5 -104 V
5 -146 V
4 -160 V
5 -144 V
5 -91 V
5 -8 V
5 77 V
5 143 V
5 176 V
5 166 V
4 125 V
5 69 V
5 8 V
5 -55 V
5 -105 V
5 -142 V
5 -150 V
4 -123 V
5 -66 V
5 -5 V
5 50 V
5 88 V
5 95 V
4 84 V
5 63 V
5 31 V
5 -3 V
5 -36 V
5 -69 V
5 -95 V
5 -92 V
4 -60 V
5 -13 V
5 42 V
5 80 V
5 104 V
5 95 V
5 66 V
5 27 V
4 -21 V
5 -74 V
5 -117 V
5 -140 V
5 -140 V
5 -99 V
5 -27 V
4 55 V
5 114 V
5 138 V
5 126 V
5 88 V
5 40 V
5 -17 V
5 -70 V
4 -116 V
5 -150 V
5 -156 V
5 -120 V
5 -42 V
5 39 V
5 108 V
4 133 V
5 133 V
5 100 V
5 44 V
5 -14 V
5 -69 V
4 -112 V
5 -131 V
5 -116 V
5 -59 V
5 19 V
5 87 V
5 117 V
5 113 V
4 78 V
5 29 V
5 -25 V
5 -73 V
5 -110 V
5 -121 V
5 -100 V
4 -45 V
5 24 V
5 91 V
5 133 V
5 136 V
5 104 V
5 54 V
5 -14 V
4 -78 V
5 -135 V
5 -170 V
5 -173 V
5 -111 V
5 -5 V
5 107 V
5 173 V
4 173 V
5 132 V
5 74 V
5 8 V
5 -62 V
5 -126 V
4 -164 V
5 -154 V
5 -86 V
5 1 V
5 71 V
5 99 V
5 93 V
4 72 V
5 34 V
5 -7 V
5 -55 V
5 -86 V
5 -93 V
5 -74 V
5 -17 V
4 57 V
5 107 V
5 116 V
5 83 V
5 23 V
5 -51 V
5 -118 V
5 -155 V
4 -155 V
5 -102 V
5 14 V
5 118 V
5 161 V
5 141 V
5 78 V
4 11 V
5 -57 V
5 -116 V
5 -147 V
5 -130 V
5 -70 V
5 9 V
5 73 V
4 105 V
5 91 V
5 58 V
5 13 V
5 -41 V
5 -78 V
4 -88 V
5 -67 V
5 -16 V
5 33 V
5 65 V
5 55 V
5 30 V
4 -10 V
5 -46 V
5 -72 V
5 -74 V
5 -52 V
5 -15 V
5 33 V
5 64 V
4 78 V
5 64 V
5 29 V
5 -9 V
5 -39 V
5 -58 V
5 -69 V
5 -57 V
4 -41 V
5 -23 V
5 1 V
5 29 V
5 44 V
5 54 V
5 56 V
4 41 V
5 10 V
5 -17 V
5 -41 V
5 -55 V
5 -57 V
4 -54 V
5 -50 V
5 -29 V
5 -13 V
5 13 V
5 37 V
5 43 V
5 40 V
4 39 V
5 36 V
5 16 V
5 -16 V
5 -47 V
5 -64 V
5 -56 V
4 -25 V
5 5 V
5 28 V
5 32 V
5 20 V
5 1 V
5 -6 V
5 -2 V
4 16 V
5 32 V
5 26 V
5 -5 V
5 -52 V
5 -87 V
5 -98 V
5 -74 V
4 4 V
5 74 V
5 98 V
5 94 V
5 74 V
5 29 V
5 -14 V
4 -47 V
5 -66 V
5 -76 V
5 -74 V
5 -42 V
5 0 V
4 25 V
5 39 V
5 34 V
5 14 V
5 -5 V
5 -9 V
5 -1 V
5 10 V
4 3 V
5 -12 V
5 -35 V
currentpoint stroke M
5 -50 V
5 -44 V
5 -21 V
5 16 V
4 38 V
5 41 V
5 31 V
5 7 V
5 -11 V
5 -30 V
5 -44 V
5 -57 V
4 -45 V
5 -13 V
5 34 V
5 47 V
5 30 V
5 5 V
5 -13 V
4 -10 V
5 17 V
5 41 V
5 27 V
5 -24 V
5 -75 V
5 -95 V
5 -62 V
4 16 V
5 81 V
5 108 V
5 74 V
5 19 V
5 -31 V
4 -55 V
5 -82 V
5 -85 V
5 -59 V
5 -3 V
5 63 V
5 77 V
5 53 V
4 17 V
5 -14 V
5 -42 V
5 -53 V
5 -45 V
5 -28 V
5 -21 V
4 -24 V
5 -14 V
5 10 V
5 27 V
5 20 V
5 22 V
5 38 V
5 27 V
4 -25 V
5 -97 V
5 -119 V
5 -71 V
5 37 V
5 116 V
5 113 V
5 84 V
4 24 V
5 -43 V
5 -76 V
5 -85 V
5 -54 V
5 -31 V
4 -26 V
5 3 V
5 32 V
5 56 V
5 59 V
5 58 V
5 22 V
4 -22 V
5 -75 V
5 -111 V
5 -125 V
5 -49 V
5 99 V
5 170 V
5 114 V
4 -3 V
5 -112 V
5 -168 V
5 -99 V
5 42 V
5 82 V
5 17 V
4 -57 V
5 -65 V
5 0 V
5 112 V
5 125 V
5 18 V
5 -129 V
5 -233 V
4 -168 V
5 125 V
5 245 V
5 149 V
5 10 V
5 -120 V
5 -147 V
5 -72 V
4 25 V
5 44 V
5 -17 V
5 -64 V
5 -5 V
5 127 V
4 152 V
5 34 V
5 -119 V
5 -232 V
5 -173 V
5 118 V
5 255 V
4 141 V
5 -36 V
5 -185 V
5 -190 V
5 1 V
5 110 V
5 37 V
5 -64 V
4 -69 V
5 51 V
5 120 V
5 54 V
5 -102 V
5 -205 V
5 -150 V
4 77 V
5 163 V
5 59 V
5 -79 V
5 -88 V
5 -11 V
5 -44 V
5 -137 V
4 -10 V
5 201 V
5 128 V
5 -80 V
5 -208 V
5 -81 V
4 73 V
5 18 V
5 14 V
5 136 V
5 70 V
5 -172 V
5 -258 V
5 60 V
4 150 V
5 27 V
5 2 V
5 -1 V
5 -127 V
5 -196 V
5 80 V
4 182 V
5 15 V
5 -137 V
5 -99 V
5 -101 V
5 57 V
5 222 V
5 -22 V
4 -230 V
5 -103 V
5 28 V
5 128 V
5 136 V
5 -134 V
5 -252 V
4 66 V
5 70 V
5 116 V
5 -1 V
5 -269 V
5 -13 V
5 135 V
5 8 V
4 -26 V
5 -145 V
5 13 V
5 145 V
5 -8 V
5 -79 V
4 -122 V
5 25 V
5 102 V
5 -27 V
5 -19 V
5 -98 V
5 70 V
5 165 V
4 -86 V
5 -73 V
5 -67 V
5 108 V
5 208 V
5 -81 V
5 -171 V
4 11 V
5 12 V
5 176 V
5 -75 V
5 -36 V
5 -76 V
5 80 V
5 144 V
4 -221 V
5 49 V
5 -86 V
5 182 V
5 105 V
5 -324 V
5 126 V
4 -87 V
5 194 V
5 51 V
5 -285 V
5 78 V
5 -13 V
5 217 V
5 -10 V
4 -255 V
5 109 V
5 6 V
5 161 V
5 -30 V
5 -246 V
4 70 V
5 -21 V
5 227 V
5 -37 V
5 -307 V
5 175 V
5 -73 V
5 187 V
4 -58 V
5 -214 V
5 109 V
5 -18 V
5 129 V
5 -131 V
5 -12 V
4 51 V
5 13 V
5 120 V
5 -152 V
5 24 V
5 51 V
5 -78 V
5 179 V
4 -141 V
5 73 V
5 -31 V
5 -51 V
5 169 V
5 -133 V
5 91 V
4 -26 V
5 -108 V
5 99 V
5 -37 V
5 1 V
5 -74 V
4 -90 V
5 100 V
5 41 V
5 39 V
5 -116 V
5 39 V
5 -19 V
5 61 V
4 54 V
5 -188 V
5 91 V
5 -23 V
5 75 V
5 3 V
5 -127 V
5 165 V
4 -111 V
5 42 V
5 18 V
5 -73 V
5 73 V
5 -116 V
5 76 V
4 -61 V
5 -10 V
5 107 V
5 -8 V
5 -54 V
5 53 V
5 -73 V
5 84 V
4 -2 V
5 -53 V
5 -33 V
5 -81 V
5 148 V
5 44 V
5 -93 V
4 -79 V
5 41 V
5 54 V
5 -3 V
5 3 V
5 -109 V
4 37 V
5 25 V
5 69 V
5 64 V
5 -148 V
5 23 V
5 -17 V
5 96 V
4 5 V
5 -50 V
5 -37 V
5 -15 V
5 -31 V
5 111 V
5 92 V
5 -61 V
4 -90 V
5 -120 V
5 127 V
5 73 V
5 -31 V
5 -83 V
5 4 V
4 99 V
5 19 V
5 -82 V
5 -56 V
5 35 V
5 113 V
5 35 V
5 -102 V
4 -75 V
5 60 V
5 74 V
5 34 V
5 -91 V
5 -74 V
4 28 V
5 53 V
5 44 V
5 -84 V
5 -57 V
5 50 V
5 17 V
5 69 V
4 -89 V
5 -91 V
5 86 V
5 94 V
5 -33 V
5 -67 V
5 20 V
4 52 V
5 42 V
5 -41 V
5 -122 V
5 36 V
5 108 V
5 14 V
5 -142 V
4 20 V
5 53 V
5 89 V
5 -61 V
5 -69 V
5 -9 V
5 31 V
4 99 V
5 -161 V
5 96 V
5 4 V
5 -6 V
5 35 V
5 -101 V
5 36 V
4 37 V
5 -13 V
5 -26 V
5 11 V
5 75 V
5 20 V
4 -128 V
currentpoint stroke M
5 -67 V
5 94 V
5 111 V
1.000 UL
LT1
990 4583 M
5 32 V
5 34 V
5 31 V
5 26 V
4 18 V
5 6 V
5 -8 V
5 -24 V
5 -43 V
5 -61 V
5 -72 V
4 -76 V
5 -77 V
5 -72 V
5 -59 V
5 -38 V
5 -10 V
5 17 V
5 41 V
4 61 V
5 74 V
5 77 V
5 78 V
5 69 V
5 55 V
5 27 V
4 0 V
5 -23 V
5 -43 V
5 -56 V
5 -69 V
5 -77 V
5 -81 V
4 -73 V
5 -60 V
5 -36 V
5 -9 V
5 23 V
5 43 V
5 60 V
4 70 V
5 66 V
5 57 V
5 43 V
5 26 V
5 7 V
5 -12 V
5 -32 V
4 -51 V
5 -64 V
5 -70 V
5 -74 V
5 -70 V
5 -59 V
5 -37 V
4 -9 V
5 20 V
5 44 V
5 59 V
5 66 V
5 63 V
5 53 V
4 35 V
5 11 V
5 -12 V
5 -36 V
5 -60 V
5 -79 V
5 -86 V
4 -88 V
5 -82 V
5 -67 V
5 -43 V
5 -17 V
5 17 V
5 52 V
5 75 V
4 80 V
5 77 V
5 65 V
5 42 V
5 26 V
5 1 V
5 -28 V
4 -52 V
5 -72 V
5 -81 V
5 -87 V
5 -80 V
5 -64 V
5 -34 V
4 -3 V
5 32 V
5 61 V
5 75 V
5 77 V
5 69 V
5 60 V
5 43 V
4 20 V
5 -3 V
5 -33 V
5 -56 V
5 -72 V
5 -84 V
5 -87 V
4 -75 V
5 -48 V
5 -21 V
5 8 V
5 36 V
5 53 V
5 58 V
4 55 V
5 46 V
5 30 V
5 16 V
5 -6 V
5 -28 V
5 -49 V
5 -66 V
4 -78 V
5 -78 V
5 -62 V
5 -33 V
5 6 V
5 40 V
5 66 V
4 81 V
5 90 V
5 85 V
5 62 V
5 33 V
5 -1 V
5 -41 V
5 -78 V
4 -111 V
5 -134 V
5 -141 V
5 -124 V
5 -83 V
5 -22 V
5 50 V
4 113 V
5 145 V
5 147 V
5 126 V
5 97 V
5 55 V
5 5 V
4 -43 V
5 -79 V
5 -110 V
5 -132 V
5 -129 V
5 -113 V
5 -82 V
5 -35 V
4 14 V
5 63 V
5 88 V
5 96 V
5 88 V
5 65 V
5 33 V
4 -9 V
5 -37 V
5 -62 V
5 -77 V
5 -82 V
5 -76 V
5 -57 V
4 -22 V
5 8 V
5 41 V
5 60 V
5 68 V
5 67 V
5 48 V
5 21 V
4 -6 V
5 -43 V
5 -75 V
5 -96 V
5 -91 V
5 -76 V
5 -42 V
4 -4 V
5 41 V
5 73 V
5 86 V
5 88 V
5 70 V
5 39 V
5 3 V
4 -34 V
5 -65 V
5 -89 V
5 -102 V
5 -102 V
5 -86 V
5 -56 V
4 -9 V
5 37 V
5 68 V
5 85 V
5 92 V
5 78 V
5 48 V
4 14 V
5 -21 V
5 -58 V
5 -77 V
5 -76 V
5 -56 V
5 -32 V
5 -4 V
4 24 V
5 44 V
5 54 V
5 44 V
5 33 V
5 13 V
5 -17 V
4 -42 V
5 -58 V
5 -76 V
5 -75 V
5 -61 V
5 -35 V
5 -9 V
4 30 V
5 65 V
5 82 V
5 75 V
5 51 V
5 11 V
5 -36 V
4 -79 V
5 -127 V
5 -155 V
5 -148 V
5 -86 V
5 7 V
5 99 V
4 147 V
5 153 V
5 125 V
5 68 V
5 6 V
5 -52 V
5 -103 V
5 -143 V
4 -154 V
5 -130 V
5 -56 V
5 35 V
5 111 V
5 144 V
5 124 V
4 74 V
5 17 V
5 -40 V
5 -87 V
5 -127 V
5 -141 V
5 -113 V
4 -41 V
5 54 V
5 115 V
5 135 V
5 111 V
5 52 V
5 -21 V
4 -92 V
5 -142 V
5 -163 V
5 -125 V
5 -30 V
5 84 V
5 149 V
4 160 V
5 138 V
5 74 V
5 -11 V
5 -94 V
5 -156 V
5 -198 V
5 -179 V
5 -94 V
4 35 V
5 138 V
5 169 V
5 146 V
5 80 V
5 3 V
5 -77 V
4 -126 V
5 -153 V
5 -132 V
5 -52 V
5 49 V
5 125 V
5 128 V
4 82 V
5 17 V
5 -68 V
5 -145 V
5 -180 V
5 -142 V
5 -26 V
4 102 V
5 157 V
5 141 V
5 88 V
5 4 V
5 -82 V
5 -156 V
5 -190 V
4 -126 V
5 15 V
5 130 V
5 175 V
5 137 V
5 47 V
5 -61 V
4 -152 V
5 -194 V
5 -134 V
5 11 V
5 124 V
5 137 V
5 80 V
4 -9 V
5 -82 V
5 -129 V
5 -130 V
5 -56 V
5 68 V
5 132 V
4 103 V
5 29 V
5 -84 V
5 -161 V
5 -180 V
5 -88 V
5 84 V
4 175 V
5 140 V
5 47 V
5 -60 V
5 -128 V
5 -124 V
5 -20 V
4 79 V
5 103 V
5 72 V
5 -9 V
5 -104 V
5 -164 V
5 -118 V
5 19 V
5 121 V
4 125 V
5 69 V
5 -32 V
5 -125 V
5 -162 V
5 -88 V
5 66 V
4 144 V
5 91 V
5 -13 V
5 -99 V
5 -117 V
5 -48 V
5 33 V
4 80 V
5 60 V
5 8 V
5 -39 V
5 -79 V
5 -55 V
5 16 V
5 74 V
4 58 V
5 -15 V
5 -96 V
5 -113 V
5 -52 V
5 58 V
5 101 V
4 62 V
5 -42 V
5 -111 V
5 -104 V
5 -17 V
5 56 V
5 44 V
currentpoint stroke M
4 -44 V
5 -95 V
5 -40 V
5 81 V
5 78 V
5 -23 V
5 -139 V
4 -128 V
5 47 V
5 88 V
5 -43 V
5 -86 V
5 -20 V
5 41 V
4 -27 V
5 -89 V
5 -62 V
5 22 V
5 17 V
5 -26 V
5 -57 V
4 -3 V
5 -14 V
5 -51 V
5 -59 V
5 -49 V
5 -30 V
5 -12 V
5 47 V
4 24 V
5 -73 V
5 -48 V
5 -9 V
5 -27 V
5 18 V
5 -27 V
5 -86 V
4 59 V
5 1 V
5 -46 V
5 45 V
5 9 V
5 -88 V
5 58 V
4 4 V
5 36 V
5 41 V
5 -109 V
5 46 V
5 6 V
5 -99 V
4 100 V
5 25 V
5 -131 V
5 73 V
5 -34 V
5 16 V
5 36 V
5 -59 V
4 94 V
5 -76 V
5 -53 V
5 163 V
5 -104 V
5 83 V
5 -11 V
4 -193 V
5 234 V
5 -87 V
5 7 V
5 80 V
5 -245 V
5 203 V
4 -84 V
5 -83 V
5 120 V
5 -228 V
5 203 V
5 -17 V
5 -58 V
5 127 V
4 -234 V
5 169 V
5 -30 V
5 -70 V
5 130 V
5 -226 V
5 203 V
4 8 V
5 -216 V
5 170 V
5 -142 V
5 115 V
5 18 V
5 -150 V
5 191 V
4 -151 V
5 202 V
5 17 V
5 -231 V
5 115 V
5 -118 V
4 156 V
5 -15 V
5 -171 V
5 146 V
5 -88 V
5 43 V
5 -2 V
4 -9 V
5 9 V
5 -46 V
5 45 V
5 -96 V
5 32 V
5 13 V
5 8 V
4 21 V
5 -13 V
5 71 V
5 -131 V
5 112 V
5 -15 V
5 -29 V
5 39 V
4 -96 V
5 97 V
5 -87 V
5 92 V
5 -20 V
5 -14 V
5 42 V
4 -29 V
5 95 V
5 -90 V
5 -56 V
5 -15 V
5 99 V
4 85 V
5 -198 V
5 30 V
5 -9 V
5 109 V
5 -62 V
5 -109 V
5 85 V
4 7 V
5 109 V
5 -139 V
5 2 V
5 26 V
5 13 V
5 95 V
5 -128 V
4 -20 V
5 73 V
5 82 V
5 -68 V
5 -168 V
5 18 V
5 78 V
4 51 V
5 -68 V
5 -7 V
5 -44 V
5 100 V
5 30 V
5 7 V
5 -53 V
4 -44 V
5 52 V
5 42 V
5 -63 V
5 -37 V
5 -48 V
5 127 V
4 -1 V
5 -7 V
5 10 V
5 -29 V
5 74 V
5 -128 V
4 18 V
5 26 V
5 90 V
5 -39 V
5 -149 V
5 66 V
5 -13 V
5 161 V
4 -6 V
5 -123 V
5 -32 V
5 -19 V
5 125 V
5 7 V
5 -105 V
5 -58 V
4 20 V
5 101 V
5 70 V
5 -93 V
5 -15 V
5 -115 V
5 157 V
4 -17 V
5 -18 V
5 21 V
5 -135 V
5 145 V
5 -9 V
5 -57 V
5 22 V
4 -25 V
5 33 V
5 -38 V
5 5 V
5 -26 V
5 87 V
5 8 V
4 -86 V
5 36 V
5 -5 V
5 27 V
5 38 V
5 -110 V
4 32 V
5 25 V
5 46 V
5 -16 V
5 -23 V
5 -32 V
5 -2 V
5 60 V
4 -9 V
5 -7 V
5 23 V
5 -20 V
5 44 V
5 -19 V
5 -89 V
4 66 V
5 -44 V
5 73 V
5 -24 V
5 -74 V
5 -33 V
5 116 V
5 59 V
4 -115 V
5 14 V
5 -22 V
5 15 V
5 16 V
5 -9 V
5 -10 V
5 14 V
4 -37 V
5 -7 V
5 48 V
5 10 V
5 -37 V
5 -20 V
4 25 V
5 71 V
5 -5 V
5 -16 V
5 -35 V
5 8 V
5 17 V
4 13 V
5 -33 V
5 -8 V
5 36 V
5 -42 V
5 43 V
5 -25 V
5 17 V
4 -6 V
5 -42 V
5 20 V
5 -13 V
5 -41 V
5 24 V
5 30 V
5 -22 V
4 22 V
5 -21 V
5 100 V
5 -15 V
5 -84 V
5 31 V
5 -25 V
4 88 V
5 -38 V
5 -23 V
5 -22 V
5 34 V
5 93 V
5 -104 V
5 -82 V
4 65 V
5 84 V
5 15 V
5 -88 V
5 -72 V
5 97 V
4 43 V
5 -1 V
5 -121 V
5 47 V
5 87 V
5 33 V
5 -98 V
4 -72 V
5 70 V
5 49 V
5 -19 V
5 -106 V
5 23 V
5 92 V
5 42 V
4 -16 V
5 -133 V
5 74 V
5 -37 V
5 109 V
5 -22 V
5 -144 V
5 48 V
4 -26 V
5 140 V
5 -39 V
5 -38 V
5 -53 V
5 45 V
5 15 V
4 -29 V
5 92 V
5 -80 V
5 5 V
5 -58 V
5 71 V
4 -12 V
5 -57 V
5 5 V
5 6 V
5 54 V
5 23 V
5 -73 V
5 -7 V
4 65 V
5 0 V
5 -27 V
5 -31 V
5 31 V
5 -7 V
5 -16 V
4 5 V
5 17 V
5 -28 V
5 15 V
5 4 V
5 -78 V
5 32 V
5 69 V
4 42 V
5 -49 V
5 -39 V
5 6 V
5 -16 V
5 -26 V
5 66 V
5 -3 V
4 41 V
5 1 V
5 -36 V
5 35 V
5 -4 V
5 -9 V
5 -28 V
4 -11 V
5 9 V
5 24 V
5 -12 V
5 -59 V
5 3 V
4 110 V
5 -7 V
5 -73 V
5 -4 V
5 22 V
5 -19 V
5 41 V
5 -39 V
4 82 V
5 -74 V
5 -24 V
5 57 V
5 -19 V
currentpoint stroke M
5 49 V
5 -31 V
4 -3 V
5 -2 V
5 12 V
5 -49 V
5 38 V
5 20 V
5 52 V
5 -36 V
4 43 V
5 -27 V
5 -7 V
5 45 V
5 -141 V
5 84 V
5 -7 V
4 60 V
5 -84 V
5 25 V
5 61 V
5 -65 V
5 -6 V
5 -53 V
5 24 V
4 46 V
5 -38 V
5 2 V
5 -46 V
5 18 V
5 36 V
4 -51 V
5 37 V
5 -35 V
5 40 V
5 2 V
5 -37 V
5 32 V
5 -28 V
4 29 V
5 82 V
5 8 V
5 -41 V
5 -38 V
5 -11 V
5 33 V
4 -11 V
5 97 V
5 -31 V
5 -3 V
5 -40 V
5 -53 V
5 101 V
5 0 V
4 -13 V
5 -61 V
5 45 V
5 -36 V
5 -44 V
5 50 V
5 29 V
5 -17 V
4 -69 V
5 -25 V
5 80 V
5 -24 V
5 -14 V
5 -1 V
4 -25 V
5 50 V
5 16 V
5 -42 V
5 -35 V
5 7 V
5 -5 V
4 75 V
5 -15 V
5 1 V
5 3 V
5 39 V
5 29 V
5 -68 V
5 42 V
4 -21 V
5 -1 V
5 -48 V
5 7 V
5 36 V
5 11 V
5 -28 V
4 -40 V
5 -1 V
5 -1 V
5 33 V
5 14 V
5 22 V
5 -30 V
5 -97 V
4 5 V
5 31 V
5 83 V
5 -2 V
5 -90 V
5 -9 V
5 72 V
5 4 V
4 -49 V
5 2 V
5 38 V
5 44 V
5 -98 V
5 0 V
4 61 V
5 79 V
5 -28 V
5 -93 V
5 -69 V
5 154 V
5 67 V
4 -32 V
5 -119 V
5 -3 V
5 74 V
5 41 V
5 8 V
5 -66 V
5 -30 V
4 57 V
5 9 V
5 7 V
5 -48 V
5 -48 V
5 110 V
5 -32 V
4 22 V
5 -75 V
5 -35 V
5 102 V
5 -43 V
5 -8 V
5 -44 V
5 90 V
4 91 V
5 -70 V
5 -90 V
5 -80 V
5 127 V
5 18 V
4 -61 V
5 -42 V
5 7 V
5 132 V
5 15 V
5 -93 V
5 -87 V
5 28 V
4 36 V
5 22 V
5 -34 V
5 -24 V
5 -3 V
5 41 V
5 85 V
4 -19 V
5 -47 V
5 -45 V
5 0 V
5 24 V
5 -11 V
5 38 V
5 8 V
4 -94 V
5 -47 V
5 49 V
5 119 V
5 -13 V
5 -98 V
5 -36 V
4 52 V
5 57 V
5 -55 V
5 -13 V
5 -8 V
5 66 V
5 50 V
5 -86 V
4 -73 V
5 39 V
5 95 V
5 82 V
5 -28 V
5 -94 V
4 -58 V
5 71 V
5 145 V
5 -22 V
5 -149 V
5 -67 V
5 83 V
5 112 V
4 3 V
5 -99 V
5 -5 V
5 -45 V
5 98 V
5 41 V
5 -47 V
4 -83 V
5 -4 V
5 65 V
5 73 V
5 -41 V
5 -38 V
5 -33 V
5 15 V
4 59 V
5 21 V
5 -101 V
5 -9 V
5 57 V
5 44 V
5 -52 V
4 -45 V
5 25 V
5 40 V
5 -12 V
5 -93 V
5 11 V
5 53 V
5 -22 V
4 15 V
5 -31 V
5 10 V
5 10 V
5 -10 V
5 69 V
4 -40 V
5 11 V
5 1 V
5 -72 V
5 49 V
5 28 V
5 29 V
5 -69 V
4 41 V
5 10 V
5 40 V
5 -47 V
5 -8 V
5 -34 V
5 66 V
4 -15 V
5 -38 V
5 -64 V
5 79 V
5 54 V
5 -11 V
5 -139 V
5 73 V
4 -27 V
5 23 V
5 73 V
5 -56 V
5 -48 V
5 9 V
5 62 V
4 -48 V
5 -3 V
5 61 V
5 -55 V
5 -8 V
5 -7 V
4 104 V
5 -4 V
5 -119 V
5 -47 V
5 86 V
5 108 V
5 -41 V
5 -93 V
4 1 V
5 79 V
5 12 V
5 -43 V
5 -9 V
5 77 V
5 -7 V
5 -53 V
4 -45 V
5 -21 V
5 84 V
5 36 V
5 -15 V
5 -38 V
5 -19 V
4 -3 V
5 53 V
5 3 V
5 -49 V
5 -56 V
5 30 V
5 81 V
5 38 V
4 -66 V
5 -77 V
5 -39 V
5 110 V
5 72 V
5 -34 V
5 -153 V
4 133 V
5 -9 V
5 36 V
5 -34 V
5 -20 V
5 -11 V
4 21 V
5 80 V
5 -117 V
5 6 V
5 -18 V
5 86 V
5 -54 V
5 -28 V
4 90 V
5 17 V
5 -113 V
5 -63 V
5 94 V
5 164 V
5 -50 V
5 -208 V
4 -3 V
5 169 V
5 88 V
5 -86 V
5 -169 V
5 54 V
5 20 V
4 117 V
5 -2 V
5 -155 V
5 65 V
5 -18 V
5 65 V
5 6 V
5 -54 V
4 8 V
5 10 V
5 17 V
5 -46 V
5 -61 V
5 18 V
4 6 V
5 102 V
5 -73 V
5 48 V
5 22 V
5 -53 V
5 0 V
5 0 V
4 -11 V
5 0 V
5 10 V
5 8 V
5 11 V
5 24 V
5 45 V
4 -14 V
5 -62 V
5 -1 V
5 54 V
5 32 V
5 -69 V
5 -32 V
5 31 V
4 57 V
5 10 V
5 -83 V
5 -31 V
5 78 V
5 87 V
5 -51 V
4 -78 V
5 -10 V
5 39 V
5 37 V
5 -95 V
5 45 V
5 -30 V
5 -32 V
4 37 V
5 41 V
5 -23 V
5 -49 V
5 64 V
5 43 V
4 -39 V
5 -28 V
5 33 V
currentpoint stroke M
5 30 V
1.000 UL
LT1
990 4579 M
5 32 V
5 33 V
5 28 V
5 23 V
4 13 V
5 0 V
5 -15 V
5 -33 V
5 -55 V
5 -71 V
5 -85 V
4 -86 V
5 -82 V
5 -75 V
5 -61 V
5 -39 V
5 -13 V
5 16 V
5 43 V
4 60 V
5 71 V
5 72 V
5 70 V
5 60 V
5 46 V
5 18 V
4 -7 V
5 -26 V
5 -41 V
5 -55 V
5 -69 V
5 -77 V
5 -76 V
4 -67 V
5 -50 V
5 -28 V
5 -3 V
5 20 V
5 39 V
5 53 V
4 57 V
5 52 V
5 46 V
5 29 V
5 5 V
5 -15 V
5 -32 V
5 -48 V
4 -65 V
5 -73 V
5 -74 V
5 -68 V
5 -57 V
5 -42 V
5 -24 V
4 4 V
5 23 V
5 40 V
5 51 V
5 47 V
5 36 V
5 20 V
4 -2 V
5 -22 V
5 -38 V
5 -49 V
5 -52 V
5 -56 V
5 -56 V
4 -48 V
5 -35 V
5 -13 V
5 10 V
5 37 V
5 58 V
5 68 V
5 67 V
4 52 V
5 27 V
5 -5 V
5 -39 V
5 -65 V
5 -81 V
5 -87 V
4 -78 V
5 -59 V
5 -34 V
5 -6 V
5 15 V
5 31 V
5 44 V
4 47 V
5 39 V
5 27 V
5 12 V
5 1 V
5 -18 V
5 -27 V
5 -38 V
4 -42 V
5 -49 V
5 -52 V
5 -44 V
5 -34 V
5 -21 V
5 4 V
4 28 V
5 39 V
5 43 V
5 36 V
5 23 V
5 7 V
5 -9 V
4 -20 V
5 -26 V
5 -27 V
5 -24 V
5 -22 V
5 -24 V
5 -27 V
5 -20 V
4 -11 V
5 -7 V
5 -4 V
5 -3 V
5 -2 V
5 1 V
5 0 V
4 -7 V
5 -14 V
5 -14 V
5 -20 V
5 -17 V
5 -3 V
5 5 V
5 10 V
4 17 V
5 12 V
5 4 V
5 -5 V
5 -17 V
5 -26 V
5 -35 V
4 -35 V
5 -33 V
5 -27 V
5 -21 V
5 -11 V
5 -2 V
5 11 V
4 8 V
5 -6 V
5 -18 V
5 -28 V
5 -25 V
5 -17 V
5 -12 V
5 -3 V
4 -3 V
5 -12 V
5 -16 V
5 -10 V
5 -19 V
5 -18 V
5 -19 V
4 -20 V
5 -16 V
5 -4 V
5 0 V
5 -1 V
5 -1 V
5 -2 V
4 -2 V
5 -3 V
5 -2 V
5 10 V
5 20 V
5 23 V
5 10 V
5 -19 V
4 -48 V
5 -68 V
5 -84 V
5 -81 V
5 -57 V
5 -15 V
5 34 V
4 58 V
5 50 V
5 20 V
5 -15 V
5 -51 V
5 -72 V
5 -80 V
5 -54 V
4 -21 V
5 1 V
5 14 V
5 17 V
5 -6 V
5 -32 V
5 -42 V
4 -33 V
5 -12 V
5 -5 V
5 -5 V
5 -21 V
5 -37 V
5 -52 V
4 -45 V
5 -7 V
5 7 V
5 1 V
5 -5 V
5 -13 V
5 -23 V
5 -26 V
4 -12 V
5 -13 V
5 -25 V
5 -30 V
5 -40 V
5 -44 V
5 -16 V
4 27 V
5 59 V
5 25 V
5 -28 V
5 -84 V
5 -118 V
5 -103 V
4 -9 V
5 56 V
5 46 V
5 -9 V
5 -59 V
5 -57 V
5 -27 V
4 -43 V
5 -57 V
5 -26 V
5 -43 V
5 -34 V
5 1 V
5 14 V
4 -44 V
5 -105 V
1.000 UL
LT0
5839 4383 M
[ [(Helvetica) 220.0 0.0 true true (N = 400 000)]
] -73.3 MRshow
5971 4383 M
591 0 V
990 4581 M
5 5 V
5 14 V
5 19 V
5 25 V
4 28 V
5 28 V
5 26 V
5 19 V
5 10 V
5 3 V
5 -3 V
4 -9 V
5 -15 V
5 -19 V
5 -23 V
5 -24 V
5 -26 V
5 -22 V
4 -17 V
5 -9 V
5 -2 V
5 4 V
5 13 V
5 19 V
5 25 V
5 27 V
4 26 V
5 23 V
5 19 V
5 11 V
5 5 V
5 -3 V
5 -9 V
4 -14 V
5 -17 V
5 -20 V
5 -23 V
5 -25 V
5 -25 V
5 -23 V
4 -17 V
5 -9 V
5 -1 V
5 6 V
5 10 V
5 15 V
5 18 V
4 18 V
5 18 V
5 15 V
5 9 V
5 2 V
5 -5 V
5 -11 V
5 -14 V
4 -17 V
5 -20 V
5 -20 V
5 -19 V
5 -16 V
5 -15 V
5 -14 V
4 -9 V
5 -9 V
5 -5 V
5 -3 V
5 2 V
5 8 V
5 12 V
5 16 V
4 19 V
5 18 V
5 17 V
5 11 V
5 7 V
5 0 V
5 -5 V
4 -12 V
5 -18 V
5 -22 V
5 -25 V
5 -28 V
5 -26 V
5 -26 V
4 -20 V
5 -13 V
5 -6 V
5 1 V
5 9 V
5 14 V
5 18 V
5 21 V
4 18 V
5 16 V
5 12 V
5 6 V
5 -2 V
5 -9 V
5 -15 V
4 -18 V
5 -23 V
5 -25 V
5 -27 V
5 -26 V
5 -23 V
5 -18 V
4 -11 V
5 -6 V
5 3 V
5 11 V
5 18 V
5 23 V
5 26 V
5 25 V
4 23 V
5 19 V
5 13 V
5 5 V
5 -2 V
5 -11 V
5 -17 V
4 -24 V
5 -30 V
5 -32 V
5 -32 V
5 -26 V
5 -19 V
5 -8 V
5 5 V
4 13 V
5 20 V
5 24 V
5 28 V
5 30 V
5 26 V
5 21 V
4 11 V
5 0 V
5 -9 V
5 -20 V
5 -30 V
5 -38 V
5 -42 V
4 -44 V
5 -40 V
5 -36 V
5 -26 V
5 -15 V
5 0 V
5 15 V
5 30 V
4 43 V
5 50 V
5 53 V
5 47 V
5 39 V
5 25 V
5 8 V
4 -8 V
5 -27 V
5 -40 V
5 -54 V
5 -61 V
5 -64 V
5 -62 V
4 -52 V
5 -36 V
5 -15 V
5 5 V
5 27 V
5 42 V
5 51 V
5 55 V
4 55 V
5 46 V
5 33 V
5 18 V
5 0 V
5 -16 V
5 -29 V
4 -42 V
5 -49 V
5 -52 V
5 -51 V
5 -42 V
5 -27 V
5 -10 V
4 6 V
5 20 V
5 34 V
5 41 V
5 45 V
5 42 V
5 35 V
4 22 V
5 6 V
5 -12 V
5 -30 V
5 -44 V
5 -55 V
5 -59 V
5 -59 V
4 -52 V
5 -40 V
5 -20 V
5 0 V
5 19 V
5 37 V
5 49 V
4 57 V
5 58 V
5 54 V
5 43 V
5 29 V
5 8 V
5 -13 V
4 -31 V
5 -48 V
5 -59 V
5 -65 V
5 -64 V
5 -56 V
5 -40 V
4 -18 V
5 10 V
5 33 V
5 50 V
5 59 V
5 62 V
5 60 V
4 50 V
5 39 V
5 20 V
5 2 V
5 -20 V
5 -40 V
5 -56 V
5 -67 V
4 -71 V
5 -68 V
5 -58 V
5 -41 V
5 -15 V
5 11 V
5 35 V
4 53 V
5 64 V
5 66 V
5 60 V
5 48 V
5 31 V
5 5 V
4 -21 V
5 -43 V
5 -61 V
5 -75 V
5 -81 V
5 -72 V
5 -56 V
5 -35 V
5 -5 V
4 25 V
5 53 V
5 70 V
5 75 V
5 70 V
5 57 V
5 34 V
4 11 V
5 -12 V
5 -35 V
5 -56 V
5 -70 V
5 -74 V
5 -69 V
4 -59 V
5 -36 V
5 -8 V
5 22 V
5 49 V
5 63 V
5 71 V
4 70 V
5 57 V
5 40 V
5 19 V
5 -3 V
5 -28 V
5 -48 V
4 -65 V
5 -74 V
5 -73 V
5 -58 V
5 -37 V
5 -12 V
5 14 V
4 34 V
5 49 V
5 56 V
5 55 V
5 45 V
5 31 V
5 13 V
5 -3 V
4 -20 V
5 -36 V
5 -49 V
5 -55 V
5 -53 V
5 -45 V
5 -29 V
4 -15 V
5 2 V
5 16 V
5 25 V
5 32 V
5 33 V
5 30 V
4 21 V
5 10 V
5 -5 V
5 -16 V
5 -24 V
5 -31 V
5 -31 V
4 -28 V
5 -18 V
5 -6 V
5 6 V
5 17 V
5 25 V
5 30 V
5 31 V
5 25 V
4 13 V
5 2 V
5 -13 V
5 -23 V
5 -31 V
5 -35 V
5 -36 V
4 -36 V
5 -28 V
5 -21 V
5 -9 V
5 0 V
5 10 V
5 15 V
4 20 V
5 20 V
5 17 V
5 8 V
5 1 V
5 -7 V
5 -16 V
4 -20 V
5 -23 V
5 -23 V
5 -24 V
5 -24 V
5 -18 V
5 -11 V
4 0 V
5 8 V
5 16 V
5 19 V
5 21 V
5 20 V
5 15 V
5 6 V
4 -6 V
5 -17 V
5 -29 V
5 -32 V
5 -32 V
5 -26 V
5 -17 V
4 -7 V
5 6 V
5 15 V
5 18 V
5 17 V
5 17 V
5 11 V
4 1 V
5 -12 V
5 -24 V
5 -31 V
5 -33 V
5 -28 V
5 -20 V
4 -10 V
5 4 V
5 14 V
5 21 V
5 26 V
5 27 V
currentpoint stroke M
5 25 V
4 20 V
5 6 V
5 -8 V
5 -25 V
5 -35 V
5 -45 V
5 -45 V
5 -37 V
5 -24 V
4 -8 V
5 13 V
5 29 V
5 39 V
5 42 V
5 37 V
5 31 V
4 21 V
5 5 V
5 -11 V
5 -30 V
5 -46 V
5 -53 V
5 -51 V
4 -44 V
5 -28 V
5 -5 V
5 24 V
5 45 V
5 53 V
5 52 V
4 41 V
5 29 V
5 6 V
5 -20 V
5 -42 V
5 -56 V
5 -58 V
5 -49 V
4 -30 V
5 -11 V
5 13 V
5 33 V
5 43 V
5 44 V
5 32 V
4 15 V
5 -2 V
5 -20 V
5 -36 V
5 -50 V
5 -52 V
5 -44 V
4 -25 V
5 0 V
5 19 V
5 39 V
5 55 V
5 58 V
5 49 V
4 31 V
5 8 V
5 -16 V
5 -40 V
5 -58 V
5 -67 V
5 -69 V
5 -56 V
4 -34 V
5 -4 V
5 21 V
5 40 V
5 50 V
5 45 V
5 32 V
4 16 V
5 -4 V
5 -21 V
5 -31 V
5 -39 V
5 -39 V
5 -25 V
5 -3 V
4 16 V
5 27 V
5 34 V
5 36 V
5 31 V
5 18 V
5 -1 V
5 -19 V
4 -33 V
5 -37 V
5 -40 V
5 -31 V
5 -14 V
5 10 V
4 33 V
5 45 V
5 47 V
5 38 V
5 25 V
5 4 V
5 -19 V
4 -40 V
5 -51 V
5 -54 V
5 -49 V
5 -37 V
5 -15 V
5 11 V
5 36 V
4 50 V
5 52 V
5 38 V
5 19 V
5 1 V
5 -20 V
5 -37 V
4 -46 V
5 -46 V
5 -37 V
5 -25 V
5 -9 V
5 11 V
5 25 V
5 35 V
4 34 V
5 24 V
5 10 V
5 -12 V
5 -28 V
5 -40 V
4 -42 V
5 -35 V
5 -15 V
5 9 V
5 30 V
5 44 V
5 45 V
5 36 V
4 19 V
5 -2 V
5 -17 V
5 -32 V
5 -45 V
5 -50 V
5 -44 V
4 -27 V
5 -5 V
5 16 V
5 31 V
5 39 V
5 34 V
5 21 V
5 1 V
4 -18 V
5 -31 V
5 -39 V
5 -40 V
5 -34 V
5 -17 V
5 1 V
4 15 V
5 24 V
5 24 V
5 17 V
5 6 V
5 -6 V
5 -14 V
5 -21 V
4 -21 V
5 -17 V
5 -3 V
5 11 V
5 21 V
5 23 V
4 17 V
5 5 V
5 -17 V
5 -33 V
5 -43 V
5 -42 V
5 -30 V
4 -9 V
5 9 V
5 22 V
5 32 V
5 31 V
5 27 V
5 13 V
5 -1 V
4 -17 V
5 -29 V
5 -34 V
5 -32 V
5 -24 V
5 -11 V
5 7 V
5 22 V
4 29 V
5 28 V
5 16 V
5 2 V
5 -11 V
5 -21 V
5 -24 V
4 -22 V
5 -7 V
5 4 V
5 8 V
5 9 V
5 5 V
5 -1 V
5 -8 V
4 -14 V
5 -13 V
5 -6 V
5 1 V
5 4 V
5 5 V
4 8 V
5 10 V
5 8 V
5 4 V
5 -1 V
5 -9 V
5 -15 V
5 -22 V
4 -22 V
5 -17 V
5 -12 V
5 -8 V
5 2 V
5 7 V
5 7 V
4 1 V
5 -1 V
5 -2 V
5 2 V
5 6 V
5 5 V
5 -1 V
5 -11 V
4 -19 V
5 -22 V
5 -21 V
5 -12 V
5 0 V
5 8 V
5 12 V
4 9 V
5 3 V
5 -2 V
5 -11 V
5 -17 V
5 -12 V
4 -4 V
5 -1 V
5 -4 V
5 -8 V
5 -9 V
5 -7 V
5 -8 V
5 -7 V
4 -6 V
5 -4 V
5 -6 V
5 -1 V
5 12 V
5 18 V
5 21 V
5 16 V
4 5 V
5 -15 V
5 -33 V
5 -42 V
5 -37 V
5 -20 V
5 4 V
4 23 V
5 36 V
5 33 V
5 19 V
5 2 V
5 -10 V
5 -21 V
5 -20 V
4 -19 V
5 -13 V
5 -7 V
5 1 V
5 11 V
5 10 V
5 5 V
4 -1 V
5 -7 V
5 -16 V
5 -18 V
5 -9 V
5 1 V
4 12 V
5 19 V
5 12 V
5 -4 V
5 -25 V
5 -39 V
5 -39 V
5 -24 V
4 0 V
5 24 V
5 34 V
5 31 V
5 23 V
5 8 V
5 -12 V
5 -29 V
4 -45 V
5 -52 V
5 -48 V
5 -25 V
5 4 V
5 27 V
5 36 V
4 33 V
5 7 V
5 -21 V
5 -35 V
5 -35 V
5 -16 V
5 14 V
5 32 V
4 31 V
5 17 V
5 -3 V
5 -28 V
5 -46 V
5 -48 V
4 -22 V
5 8 V
5 31 V
5 46 V
5 47 V
5 33 V
5 4 V
4 -26 V
5 -50 V
5 -56 V
5 -35 V
5 2 V
5 34 V
5 47 V
5 34 V
4 9 V
5 -12 V
5 -29 V
5 -34 V
5 -25 V
5 -6 V
5 10 V
5 20 V
4 20 V
5 16 V
5 -1 V
5 -22 V
5 -35 V
5 -34 V
5 -15 V
4 15 V
5 41 V
5 47 V
5 28 V
5 -6 V
5 -46 V
5 -68 V
5 -66 V
4 -34 V
5 12 V
5 43 V
5 47 V
5 37 V
5 16 V
4 -10 V
5 -39 V
5 -59 V
5 -57 V
5 -34 V
5 2 V
5 32 V
4 41 V
5 25 V
5 -4 V
5 -34 V
5 -45 V
5 -19 V
5 17 V
5 39 V
4 25 V
5 -13 V
5 -52 V
currentpoint stroke M
5 -64 V
5 -35 V
5 17 V
5 46 V
5 41 V
4 13 V
5 -13 V
5 -31 V
5 -36 V
5 -24 V
5 -13 V
5 3 V
4 10 V
5 -1 V
5 -14 V
5 -21 V
5 -11 V
5 14 V
5 32 V
5 34 V
4 9 V
5 -31 V
5 -70 V
5 -71 V
5 -30 V
5 31 V
4 65 V
5 58 V
5 23 V
5 -21 V
5 -62 V
5 -75 V
5 -37 V
4 34 V
5 68 V
5 51 V
5 -4 V
5 -63 V
5 -79 V
5 -27 V
5 42 V
4 71 V
5 34 V
5 -35 V
5 -91 V
5 -91 V
5 -27 V
5 50 V
5 96 V
4 78 V
5 17 V
5 -58 V
5 -112 V
5 -94 V
5 2 V
5 83 V
4 78 V
5 13 V
5 -52 V
5 -63 V
5 -15 V
5 38 V
4 46 V
5 3 V
5 -43 V
5 -64 V
5 -39 V
5 11 V
5 49 V
5 48 V
4 10 V
5 -40 V
5 -75 V
5 -45 V
5 23 V
5 52 V
5 29 V
4 -20 V
5 -35 V
5 -9 V
5 14 V
5 -2 V
5 -35 V
5 -34 V
5 4 V
4 35 V
5 36 V
5 8 V
5 -31 V
5 -59 V
5 -52 V
5 -7 V
5 36 V
4 34 V
5 -17 V
5 -54 V
5 -18 V
5 37 V
5 29 V
5 -20 V
4 -66 V
5 -65 V
5 3 V
5 59 V
5 47 V
5 -22 V
4 -76 V
5 -67 V
5 27 V
5 68 V
5 -2 V
5 -63 V
5 -39 V
5 17 V
4 -5 V
5 -52 V
5 -40 V
5 9 V
5 47 V
5 25 V
5 -34 V
5 -85 V
4 -51 V
5 15 V
5 16 V
5 0 V
5 10 V
5 -31 V
5 -66 V
4 -25 V
5 11 V
5 18 V
5 16 V
5 -31 V
5 -93 V
5 20 V
5 54 V
4 -50 V
5 3 V
5 26 V
5 -124 V
5 10 V
5 65 V
4 -77 V
5 22 V
5 -13 V
5 -89 V
5 37 V
5 13 V
5 -21 V
4 -51 V
5 -24 V
5 -8 V
5 29 V
5 52 V
5 -113 V
5 -20 V
5 58 V
4 -81 V
5 109 V
5 -91 V
5 -68 V
5 109 V
5 -77 V
5 116 V
4 -116 V
5 -47 V
5 109 V
5 -84 V
5 151 V
5 -140 V
5 -61 V
5 138 V
4 -148 V
5 171 V
5 -137 V
5 -15 V
5 114 V
5 -128 V
5 195 V
5 -159 V
4 -3 V
5 92 V
5 -142 V
5 192 V
5 -142 V
5 -3 V
4 101 V
5 -177 V
5 146 V
5 -128 V
5 52 V
5 70 V
5 -70 V
4 70 V
5 -139 V
5 101 V
5 20 V
5 -41 V
5 49 V
1.000 UL
LT0
990 4579 M
5 5 V
5 13 V
5 19 V
5 23 V
4 26 V
5 26 V
5 23 V
5 16 V
5 6 V
5 0 V
5 -7 V
4 -14 V
5 -19 V
5 -23 V
5 -27 V
5 -27 V
5 -28 V
5 -24 V
5 -18 V
4 -11 V
5 -3 V
5 3 V
5 10 V
5 18 V
5 22 V
5 25 V
4 25 V
5 21 V
5 18 V
5 10 V
5 2 V
5 -6 V
5 -14 V
4 -17 V
5 -20 V
5 -25 V
5 -28 V
5 -28 V
5 -26 V
5 -22 V
4 -13 V
5 -3 V
5 6 V
5 11 V
5 15 V
5 17 V
5 16 V
5 13 V
4 8 V
5 4 V
5 -4 V
5 -11 V
5 -20 V
5 -27 V
5 -31 V
4 -32 V
5 -30 V
5 -28 V
5 -21 V
5 -13 V
5 -4 V
5 4 V
4 12 V
5 20 V
5 23 V
5 25 V
5 23 V
5 21 V
5 14 V
5 9 V
4 1 V
5 -8 V
5 -18 V
5 -27 V
5 -33 V
5 -37 V
5 -38 V
4 -37 V
5 -33 V
5 -28 V
5 -16 V
5 -1 V
5 14 V
5 21 V
4 25 V
5 27 V
5 25 V
5 20 V
5 11 V
5 4 V
5 -5 V
5 -13 V
4 -22 V
5 -28 V
5 -34 V
5 -32 V
5 -30 V
5 -26 V
5 -18 V
4 -7 V
5 3 V
5 13 V
5 24 V
5 28 V
5 29 V
5 24 V
4 17 V
5 7 V
5 -2 V
5 -12 V
5 -21 V
5 -28 V
5 -33 V
4 -36 V
5 -36 V
5 -29 V
5 -20 V
5 -13 V
5 -8 V
5 2 V
5 10 V
4 17 V
5 21 V
5 21 V
5 15 V
5 10 V
5 5 V
5 -2 V
4 -9 V
5 -16 V
5 -19 V
5 -22 V
5 -23 V
5 -23 V
5 -19 V
4 -15 V
5 -10 V
5 -5 V
5 -4 V
5 2 V
5 8 V
5 12 V
5 14 V
4 11 V
5 5 V
5 1 V
5 -2 V
5 -6 V
5 -8 V
5 -10 V
4 -16 V
5 -18 V
5 -18 V
5 -17 V
5 -14 V
5 -13 V
5 -8 V
4 -5 V
5 -3 V
5 0 V
5 1 V
5 4 V
5 4 V
5 4 V
5 2 V
4 2 V
5 -1 V
5 -6 V
5 -11 V
5 -14 V
5 -13 V
5 -13 V
4 -12 V
5 -11 V
5 -8 V
5 -5 V
5 -1 V
5 4 V
5 9 V
5 9 V
4 3 V
5 -1 V
5 -3 V
5 -10 V
5 -16 V
5 -22 V
5 -24 V
4 -21 V
5 -20 V
5 -15 V
5 -8 V
5 -1 V
5 8 V
5 16 V
4 22 V
5 21 V
5 16 V
5 11 V
5 5 V
5 -3 V
5 -10 V
5 -16 V
4 -22 V
5 -21 V
5 -19 V
5 -14 V
5 -11 V
5 -9 V
5 -5 V
4 -2 V
5 3 V
5 5 V
5 2 V
5 -3 V
5 -12 V
5 -13 V
4 -10 V
5 -8 V
5 -5 V
5 -5 V
5 -2 V
5 0 V
5 3 V
5 0 V
4 -4 V
5 -9 V
5 -9 V
5 -12 V
5 -18 V
5 -17 V
5 -16 V
4 -14 V
5 -7 V
5 -1 V
5 6 V
5 11 V
5 16 V
5 17 V
5 17 V
4 11 V
5 7 V
5 1 V
5 -7 V
5 -17 V
5 -26 V
5 -38 V
4 -46 V
5 -44 V
5 -30 V
5 -16 V
5 -1 V
5 8 V
5 16 V
4 19 V
5 19 V
5 11 V
5 1 V
5 -9 V
5 -16 V
5 -20 V
5 -24 V
4 -20 V
5 -15 V
5 -7 V
5 0 V
5 4 V
5 6 V
5 7 V
4 5 V
5 0 V
5 -9 V
5 -14 V
5 -16 V
5 -17 V
5 -15 V
4 -14 V
5 -10 V
5 1 V
5 13 V
5 21 V
5 24 V
5 25 V
4 23 V
5 14 V
5 -5 V
5 -24 V
5 -39 V
5 -46 V
5 -44 V
4 -38 V
5 -21 V
5 0 V
5 19 V
5 30 V
5 31 V
5 22 V
4 9 V
5 -5 V
5 -17 V
5 -28 V
5 -37 V
5 -37 V
5 -29 V
5 -18 V
4 -2 V
5 12 V
5 21 V
5 18 V
5 12 V
5 0 V
5 -10 V
4 -17 V
5 -23 V
5 -25 V
5 -20 V
5 -10 V
5 1 V
5 7 V
4 10 V
5 11 V
5 6 V
5 -1 V
5 -12 V
5 -20 V
5 -26 V
5 -26 V
4 -23 V
5 -16 V
5 -6 V
5 5 V
5 11 V
5 14 V
5 12 V
5 6 V
4 -5 V
5 -13 V
5 -19 V
5 -21 V
5 -15 V
5 -12 V
5 -4 V
4 -3 V
5 -4 V
5 -8 V
5 -10 V
5 -9 V
5 -8 V
5 -13 V
4 -16 V
5 -12 V
5 -1 V
5 12 V
5 17 V
5 12 V
5 4 V
4 -14 V
5 -33 V
5 -41 V
5 -38 V
5 -26 V
5 -11 V
5 10 V
4 27 V
5 31 V
5 18 V
5 2 V
5 -12 V
5 -26 V
5 -31 V
5 -27 V
4 -14 V
5 -5 V
5 -3 V
5 0 V
5 3 V
5 6 V
5 0 V
4 0 V
5 -4 V
5 -14 V
5 -20 V
5 -18 V
5 -14 V
5 -6 V
4 3 V
5 12 V
5 7 V
5 -5 V
5 -19 V
5 -33 V
5 -39 V
4 -26 V
5 -4 V
5 18 V
5 23 V
5 25 V
5 19 V
5 3 V
5 -19 V
currentpoint stroke M
5 -38 V
4 -49 V
5 -44 V
5 -18 V
5 17 V
5 37 V
5 35 V
5 16 V
4 -12 V
5 -34 V
5 -48 V
5 -42 V
5 -19 V
5 14 V
5 38 V
4 36 V
5 8 V
5 -27 V
5 -54 V
5 -63 V
5 -44 V
5 -5 V
4 30 V
5 55 V
5 56 V
5 30 V
5 -15 V
5 -55 V
5 -85 V
4 -82 V
5 -37 V
5 29 V
5 70 V
5 64 V
5 25 V
5 -20 V
5 -57 V
4 -61 V
5 -30 V
5 8 V
5 33 V
5 29 V
5 3 V
5 -33 V
4 -54 V
5 -50 V
5 -16 V
5 25 V
5 48 V
5 35 V
5 -3 V
4 -50 V
5 -83 V
5 -79 V
5 -31 V
5 38 V
5 74 V
5 50 V
4 -6 V
5 -59 V
5 -79 V
5 -41 V
5 10 V
5 29 V
5 12 V
4 -22 V
5 -45 V
5 -34 V
5 1 V
5 34 V
5 31 V
5 6 V
5 -22 V
5 -56 V
4 -59 V
5 -27 V
5 14 V
5 19 V
5 -3 V
5 -24 V
5 -23 V
4 -5 V
5 -7 V
5 -21 V
5 -28 V
5 -13 V
5 -12 V
5 -12 V
4 4 V
5 8 V
5 -18 V
5 -61 V
5 -61 V
5 5 V
5 26 V
4 -26 V
5 -65 V
5 -37 V
5 4 V
5 3 V
5 -30 V
5 -37 V
5 -5 V
4 -13 V
5 -67 V
5 -75 V
5 19 V
5 10 V
5 -48 V
5 -13 V
4 -22 V
5 -72 V
5 -12 V
5 17 V
5 -33 V
5 -19 V
5 -28 V
4 -12 V
5 -3 V
5 -23 V
5 44 V
5 -25 V
5 -54 V
5 48 V
5 -49 V
4 53 V
5 30 V
5 -139 V
5 49 V
5 12 V
5 23 V
5 60 V
4 -137 V
5 16 V
5 43 V
5 -38 V
5 82 V
5 -105 V
4 -27 V
5 102 V
5 -95 V
5 95 V
5 -60 V
5 -99 V
5 124 V
5 -60 V
4 84 V
5 -65 V
5 -70 V
5 90 V
5 -39 V
5 51 V
5 -53 V
5 -36 V
4 74 V
5 -67 V
5 36 V
5 -33 V
5 -9 V
5 52 V
5 -37 V
4 79 V
5 -84 V
5 -18 V
5 30 V
5 9 V
5 42 V
5 -118 V
5 47 V
4 51 V
5 -62 V
5 60 V
5 -122 V
5 74 V
5 5 V
5 -36 V
4 85 V
5 -160 V
5 100 V
5 -12 V
5 -12 V
5 60 V
4 -130 V
5 122 V
5 -47 V
5 15 V
5 33 V
5 -118 V
5 100 V
5 -28 V
4 -18 V
5 22 V
5 -77 V
5 94 V
5 -34 V
5 -26 V
5 39 V
5 -86 V
4 99 V
5 -34 V
5 10 V
5 12 V
5 -72 V
5 77 V
5 -47 V
4 31 V
5 -35 V
5 -32 V
5 97 V
5 -60 V
5 19 V
5 -59 V
5 20 V
4 81 V
5 -61 V
5 23 V
5 -77 V
5 53 V
5 16 V
4 -51 V
5 24 V
5 -91 V
5 125 V
5 -24 V
5 -41 V
5 15 V
4 -75 V
5 136 V
5 -79 V
5 18 V
5 -22 V
5 -16 V
5 115 V
5 -87 V
4 45 V
5 -76 V
5 32 V
5 61 V
5 -61 V
5 31 V
5 -103 V
5 92 V
4 -6 V
5 -12 V
5 0 V
5 -45 V
5 53 V
5 0 V
5 45 V
4 -74 V
5 -29 V
5 37 V
5 -9 V
5 66 V
5 -76 V
5 34 V
5 -20 V
4 -20 V
5 53 V
5 -62 V
5 87 V
5 -88 V
5 36 V
4 1 V
5 -51 V
5 113 V
5 -127 V
5 84 V
5 -59 V
5 53 V
4 45 V
5 -128 V
5 134 V
5 -118 V
5 82 V
5 -24 V
5 -48 V
5 85 V
4 -108 V
5 88 V
5 -86 V
5 66 V
5 36 V
5 -102 V
5 87 V
5 -106 V
4 82 V
5 -20 V
5 -43 V
5 80 V
5 -91 V
5 92 V
5 -82 V
4 28 V
5 1 V
5 0 V
5 79 V
5 -160 V
5 135 V
5 -60 V
4 18 V
5 24 V
5 -110 V
5 100 V
5 -58 V
5 91 V
5 -51 V
4 -27 V
5 55 V
5 1 V
5 39 V
5 -100 V
5 18 V
5 28 V
4 53 V
5 -53 V
5 -69 V
5 63 V
5 32 V
5 30 V
5 -82 V
5 8 V
4 3 V
5 64 V
5 -9 V
5 -49 V
5 10 V
5 -61 V
5 155 V
5 -72 V
4 -25 V
5 -12 V
5 3 V
5 120 V
5 -115 V
5 -7 V
5 -78 V
4 92 V
5 13 V
5 -38 V
5 -41 V
5 -8 V
5 90 V
4 -33 V
5 -32 V
5 -48 V
5 39 V
5 45 V
5 -32 V
5 -14 V
5 -60 V
4 76 V
5 28 V
5 -31 V
5 -15 V
5 -65 V
5 90 V
5 -3 V
4 -38 V
5 3 V
5 -9 V
5 57 V
5 -83 V
5 59 V
5 -18 V
5 -21 V
4 31 V
5 -41 V
5 78 V
5 -68 V
5 40 V
5 -11 V
5 5 V
5 28 V
4 -86 V
5 64 V
5 -28 V
5 39 V
5 -36 V
5 34 V
5 70 V
4 -56 V
5 -16 V
5 -16 V
5 37 V
5 30 V
5 3 V
4 -63 V
5 6 V
5 78 V
5 -26 V
5 16 V
5 -78 V
5 19 V
5 67 V
4 -35 V
5 -2 V
5 -81 V
5 48 V
5 24 V
currentpoint stroke M
5 -9 V
5 -28 V
4 -66 V
5 32 V
5 25 V
5 9 V
5 -65 V
5 23 V
5 42 V
5 46 V
4 -68 V
5 -10 V
5 -2 V
5 64 V
5 13 V
5 -83 V
5 11 V
5 36 V
4 55 V
5 -47 V
5 -48 V
5 41 V
5 32 V
5 22 V
4 -51 V
5 -22 V
5 1 V
5 73 V
5 -7 V
5 -72 V
5 -13 V
4 48 V
5 17 V
5 2 V
5 -81 V
5 40 V
5 8 V
5 24 V
5 -36 V
4 -16 V
5 47 V
5 -23 V
5 44 V
5 -36 V
5 -51 V
5 33 V
4 7 V
5 -4 V
5 -25 V
5 -35 V
5 84 V
5 34 V
5 -54 V
5 -40 V
4 6 V
5 63 V
5 22 V
5 -60 V
5 -22 V
5 2 V
5 47 V
5 54 V
4 -81 V
5 -41 V
5 27 V
5 84 V
5 -25 V
5 -88 V
4 13 V
5 89 V
5 31 V
5 -72 V
5 -72 V
5 51 V
5 83 V
4 -20 V
5 -95 V
5 1 V
5 35 V
5 77 V
5 -16 V
5 -88 V
5 -15 V
4 75 V
5 38 V
5 -57 V
5 -37 V
5 -7 V
5 90 V
5 -22 V
4 -90 V
5 36 V
5 -7 V
5 61 V
5 -33 V
5 -41 V
5 13 V
5 17 V
4 10 V
5 -47 V
5 -3 V
5 14 V
5 36 V
5 33 V
5 -58 V
4 -28 V
5 27 V
5 44 V
5 -4 V
5 -55 V
5 -3 V
5 57 V
4 35 V
5 -23 V
5 -28 V
5 -48 V
5 87 V
5 12 V
5 -45 V
4 9 V
5 -82 V
5 119 V
5 -3 V
5 -48 V
5 -50 V
5 53 V
5 57 V
4 -49 V
5 -19 V
5 -34 V
5 83 V
5 21 V
5 -60 V
5 -20 V
4 -12 V
5 68 V
5 18 V
5 -38 V
5 -14 V
5 -23 V
5 69 V
5 0 V
4 -4 V
5 -52 V
5 38 V
5 61 V
5 -63 V
5 -4 V
4 -67 V
5 108 V
5 6 V
5 -93 V
5 -18 V
5 22 V
5 81 V
5 -25 V
4 -39 V
5 -29 V
5 46 V
5 67 V
5 -92 V
5 33 V
5 -52 V
4 115 V
5 0 V
5 -88 V
5 26 V
5 -53 V
5 101 V
5 -38 V
5 -66 V
4 -8 V
5 60 V
5 29 V
5 -35 V
5 -18 V
5 -32 V
5 77 V
4 -15 V
5 -19 V
5 -29 V
5 -12 V
5 52 V
5 -6 V
5 23 V
5 -57 V
4 10 V
5 37 V
5 15 V
5 -1 V
5 -48 V
5 -59 V
4 65 V
5 24 V
5 -34 V
5 8 V
5 -56 V
5 71 V
5 12 V
5 -58 V
4 -5 V
5 15 V
5 57 V
5 -26 V
5 -26 V
5 -11 V
5 45 V
4 27 V
5 -60 V
5 -38 V
5 21 V
5 41 V
5 20 V
5 -72 V
5 13 V
4 58 V
5 18 V
5 -37 V
5 -26 V
5 -31 V
5 78 V
5 41 V
5 -43 V
4 -61 V
5 -4 V
5 66 V
5 22 V
5 -64 V
5 -21 V
4 29 V
5 38 V
5 11 V
5 -107 V
5 52 V
5 -1 V
5 63 V
4 -16 V
5 -58 V
5 21 V
5 -15 V
5 64 V
5 -23 V
5 -12 V
5 -9 V
4 -11 V
5 49 V
5 -25 V
5 -3 V
5 -25 V
5 12 V
5 68 V
4 -45 V
5 33 V
5 -54 V
5 21 V
5 52 V
5 -65 V
5 -3 V
5 -51 V
4 95 V
5 19 V
5 -57 V
5 -9 V
5 -5 V
5 66 V
5 -22 V
4 -50 V
5 -7 V
5 26 V
5 60 V
5 -29 V
5 -29 V
5 -17 V
4 19 V
5 79 V
5 -24 V
5 -55 V
5 -10 V
5 29 V
5 5 V
4 -28 V
5 5 V
5 -30 V
5 79 V
5 0 V
5 -50 V
5 -34 V
5 8 V
4 69 V
5 -27 V
5 -22 V
5 -10 V
5 -9 V
5 49 V
5 -44 V
4 28 V
5 -17 V
5 -16 V
5 51 V
5 -44 V
5 2 V
5 -23 V
5 26 V
4 -12 V
5 25 V
5 12 V
5 -38 V
5 20 V
5 -21 V
5 57 V
4 -16 V
5 -41 V
5 21 V
5 -43 V
5 80 V
5 -35 V
5 21 V
4 -13 V
5 -23 V
5 78 V
5 -26 V
5 16 V
5 -45 V
5 -45 V
4 83 V
5 -35 V
5 41 V
5 -39 V
5 2 V
5 45 V
5 -71 V
5 9 V
4 -36 V
5 101 V
5 -6 V
5 -89 V
5 41 V
5 4 V
5 52 V
4 -42 V
5 -49 V
5 33 V
5 9 V
5 22 V
5 -67 V
5 14 V
5 14 V
4 25 V
5 9 V
5 -55 V
5 40 V
5 -51 V
5 51 V
4 1 V
5 -33 V
5 2 V
5 -31 V
5 49 V
5 -3 V
5 3 V
5 -29 V
4 13 V
5 -2 V
5 -21 V
5 39 V
5 -45 V
5 48 V
5 -14 V
4 41 V
5 7 V
5 -92 V
5 42 V
5 -2 V
5 69 V
5 -55 V
5 -23 V
4 13 V
5 25 V
5 57 V
5 -68 V
5 -2 V
5 -43 V
5 49 V
4 11 V
5 -39 V
5 23 V
5 -55 V
5 79 V
5 -29 V
5 -18 V
5 -1 V
4 -16 V
5 26 V
5 -58 V
5 55 V
5 -9 V
5 13 V
4 -6 V
5 -29 V
5 40 V
currentpoint stroke M
5 -12 V
1.000 UL
LT0
990 4575 M
5 5 V
5 12 V
5 18 V
5 21 V
4 23 V
5 21 V
5 17 V
5 9 V
5 0 V
5 -8 V
5 -16 V
4 -22 V
5 -28 V
5 -32 V
5 -34 V
5 -34 V
5 -31 V
5 -27 V
4 -19 V
5 -13 V
5 -6 V
5 2 V
5 7 V
5 13 V
5 16 V
5 16 V
4 15 V
5 11 V
5 5 V
5 -3 V
5 -10 V
5 -14 V
5 -17 V
4 -20 V
5 -25 V
5 -27 V
5 -27 V
5 -24 V
5 -19 V
5 -10 V
4 0 V
5 7 V
5 15 V
5 19 V
5 23 V
5 24 V
5 22 V
4 15 V
5 6 V
5 -5 V
5 -18 V
5 -29 V
5 -38 V
5 -44 V
5 -48 V
4 -50 V
5 -47 V
5 -40 V
5 -27 V
5 -9 V
5 7 V
5 18 V
4 25 V
5 29 V
5 29 V
5 27 V
5 19 V
5 12 V
5 3 V
5 -10 V
4 -26 V
5 -40 V
5 -51 V
5 -55 V
5 -56 V
5 -48 V
5 -37 V
4 -21 V
5 -1 V
5 17 V
5 32 V
5 40 V
5 39 V
5 34 V
4 23 V
5 10 V
5 -3 V
5 -17 V
5 -33 V
5 -46 V
5 -55 V
5 -51 V
4 -45 V
5 -34 V
5 -20 V
5 -6 V
5 11 V
5 23 V
5 32 V
4 32 V
5 23 V
5 11 V
5 0 V
5 -14 V
5 -27 V
5 -40 V
4 -49 V
5 -48 V
5 -40 V
5 -30 V
5 -19 V
5 -5 V
5 8 V
5 17 V
4 23 V
5 24 V
5 19 V
5 6 V
5 -6 V
5 -18 V
5 -31 V
4 -43 V
5 -48 V
5 -47 V
5 -38 V
5 -21 V
5 2 V
5 21 V
5 31 V
4 30 V
5 28 V
5 19 V
5 2 V
5 -14 V
5 -29 V
5 -37 V
4 -38 V
5 -36 V
5 -29 V
5 -21 V
5 -14 V
5 -8 V
5 -3 V
4 -1 V
5 1 V
5 4 V
5 5 V
5 4 V
5 -1 V
5 -10 V
5 -19 V
4 -25 V
5 -27 V
5 -26 V
5 -22 V
5 -16 V
5 -8 V
5 1 V
4 2 V
5 1 V
5 1 V
5 -4 V
5 -12 V
5 -19 V
5 -26 V
4 -28 V
5 -27 V
5 -23 V
5 -21 V
5 -11 V
5 0 V
5 9 V
5 9 V
4 6 V
5 6 V
5 -1 V
5 -13 V
5 -21 V
5 -26 V
5 -23 V
4 -20 V
5 -16 V
5 -11 V
5 -4 V
5 0 V
5 -2 V
5 -6 V
4 -12 V
5 -12 V
5 -13 V
5 -11 V
5 -5 V
5 0 V
5 2 V
4 0 V
5 -2 V
5 -7 V
5 -17 V
5 -27 V
5 -35 V
5 -33 V
5 -27 V
4 -16 V
5 -3 V
5 3 V
5 3 V
5 -7 V
5 -17 V
5 -23 V
4 -24 V
5 -22 V
5 -16 V
5 -14 V
5 -14 V
5 -12 V
5 -9 V
4 -9 V
5 -11 V
5 -13 V
5 -17 V
5 -25 V
5 -32 V
5 -33 V
4 -27 V
5 -11 V
5 1 V
5 3 V
5 -6 V
5 -15 V
5 -18 V
4 -21 V
5 -17 V
5 -10 V
5 -14 V
5 -29 V
5 -24 V
5 -10 V
4 -3 V
5 -6 V
5 -17 V
5 -36 V
5 -50 V
5 -44 V
5 -14 V
5 17 V
4 15 V
5 -8 V
5 -18 V
5 -23 V
5 -25 V
5 -22 V
5 -19 V
5 -19 V
4 -21 V
5 -17 V
5 -16 V
5 -26 V
5 -22 V
5 4 V
5 23 V
4 9 V
5 -37 V
5 -69 V
5 -62 V
5 -6 V
5 27 V
5 10 V
5 -38 V
4 -64 V
5 -61 V
5 -21 V
5 -7 V
5 -27 V
5 -55 V
5 -39 V
4 -8 V
5 -30 V
5 -98 V
5 -57 V
5 10 V
5 -66 V
5 -55 V
4 -1 V
5 -83 V
5 -19 V
5 46 V
5 -60 V
5 -17 V
5 -29 V
4 -7 V
5 48 V
5 -50 V
5 22 V
5 21 V
5 -29 V
5 56 V
4 -52 V
5 -6 V
5 30 V
5 -66 V
5 51 V
5 -26 V
5 0 V
4 35 V
5 -65 V
5 25 V
5 -34 V
5 -16 V
5 66 V
5 -93 V
5 63 V
4 -4 V
5 -35 V
5 60 V
5 -110 V
5 58 V
5 -10 V
5 -36 V
4 76 V
5 -116 V
5 59 V
5 -10 V
5 -8 V
5 64 V
5 -112 V
5 72 V
4 -2 V
5 -51 V
5 70 V
5 -107 V
5 90 V
5 -37 V
5 -20 V
5 57 V
4 -101 V
5 92 V
5 -58 V
5 31 V
5 28 V
5 -78 V
5 94 V
4 -115 V
5 89 V
5 12 V
5 -126 V
5 117 V
5 -93 V
5 72 V
4 -55 V
5 -6 V
5 115 V
5 -117 V
5 63 V
5 -77 V
5 22 V
4 73 V
5 -105 V
5 98 V
5 -99 V
5 62 V
5 23 V
5 -88 V
4 50 V
5 -94 V
5 125 V
5 -22 V
5 -55 V
5 70 V
5 -115 V
4 91 V
5 -32 V
5 -8 V
5 43 V
5 -56 V
5 82 V
5 -94 V
5 54 V
4 15 V
5 -76 V
5 73 V
5 -107 V
5 119 V
5 -49 V
5 -17 V
4 57 V
5 -98 V
5 124 V
5 -113 V
5 63 V
5 30 V
5 -125 V
4 130 V
5 -107 V
5 70 V
5 -7 V
5 -15 V
5 37 V
5 -89 V
5 74 V
currentpoint stroke M
5 -24 V
4 17 V
5 7 V
5 -76 V
5 124 V
5 -55 V
5 24 V
5 -30 V
4 -29 V
5.000 UL
LT0
5839 4163 M
[ [(Helvetica) 220.0 0.0 true true (analytic sol.)]
] -73.3 MRshow
5971 4163 M
591 0 V
990 4580 M
59 -22 V
59 -23 V
59 -22 V
59 -23 V
59 -23 V
59 -23 V
59 -23 V
59 -24 V
59 -23 V
59 -24 V
59 -24 V
58 -24 V
59 -24 V
59 -25 V
59 -24 V
59 -25 V
59 -25 V
59 -25 V
59 -25 V
59 -26 V
59 -26 V
59 -26 V
59 -26 V
59 -26 V
59 -27 V
59 -27 V
59 -27 V
59 -27 V
59 -28 V
59 -28 V
59 -28 V
58 -29 V
59 -29 V
59 -29 V
59 -29 V
59 -30 V
59 -30 V
59 -30 V
59 -31 V
59 -31 V
59 -31 V
59 -32 V
59 -32 V
59 -33 V
59 -33 V
59 -34 V
59 -34 V
59 -34 V
59 -35 V
59 -35 V
58 -37 V
59 -36 V
59 -37 V
59 -38 V
59 -39 V
59 -39 V
59 -40 V
59 -41 V
59 -42 V
59 -42 V
59 -44 V
59 -44 V
59 -46 V
59 -46 V
59 -48 V
59 -50 V
59 -50 V
59 -53 V
59 -54 V
58 -56 V
59 -58 V
59 -61 V
59 -63 V
59 -67 V
59 -70 V
59 -74 V
59 -80 V
59 -86 V
59 -94 V
59 -105 V
59 -120 V
59 -145 V
59 -195 V
5.000 UL
LT0
990 4580 M
59 -44 V
59 -44 V
59 -45 V
59 -46 V
59 -46 V
59 -47 V
59 -48 V
59 -48 V
59 -49 V
59 -50 V
59 -50 V
58 -52 V
59 -52 V
59 -53 V
59 -55 V
59 -55 V
59 -56 V
59 -58 V
59 -58 V
59 -60 V
59 -62 V
59 -63 V
59 -64 V
59 -67 V
59 -68 V
59 -70 V
59 -72 V
59 -75 V
59 -78 V
59 -80 V
59 -84 V
58 -88 V
59 -92 V
59 -97 V
59 -104 V
59 -110 V
59 -119 V
59 -131 V
59 -146 V
59 -168 V
59 -205 V
59 -281 V
5.000 UL
LT0
990 4580 M
59 -85 V
59 -87 V
59 -89 V
59 -92 V
59 -94 V
59 -97 V
59 -101 V
59 -103 V
59 -108 V
59 -112 V
59 -117 V
58 -123 V
59 -129 V
59 -137 V
59 -145 V
59 -156 V
59 -171 V
59 -187 V
59 -213 V
59 -251 V
59 -318 V
59 -519 V
1.000 UP
1.000 UL
LT2
2161 1624 M
181 0 V
-181 -31 R
0 62 V
181 -62 R
0 62 V
934 -336 R
379 0 V
-379 -31 R
0 62 V
379 -62 R
0 62 V
5509 1138 M
768 0 V
-768 -31 R
0 62 V
768 -62 R
0 62 V
2245 1624 Pls
3451 1319 Pls
5863 1138 Pls
2161 1624 M
181 0 V
-181 -31 R
0 62 V
181 -62 R
0 62 V
934 -336 R
379 0 V
-379 -31 R
0 62 V
379 -62 R
0 62 V
5509 1138 M
768 0 V
-768 -31 R
0 62 V
768 -62 R
0 62 V
2245 1624 Pls
3451 1319 Pls
5863 1138 Pls
stroke
grestore
end
showpage
%%Trailer
%%DocumentFonts: Helvetica

